A game-theoretic mechanism for aggregation and dispersal of interacting populations

We adapt a fitness function from evolutionary game theory as a mechanism for aggregation and dispersal in a partial differential equation (PDE) model of two interacting populations, described by density functions $u$ and $v$. We consider a spatial model where individuals migrate up local fitness gradients, seeking out locations where their given traits are more advantageous. The resulting system of fitness gradient equations is a degenerate system having spatially structured, smooth, steady state solutions characterized by constant fitness throughout the domain. When populations are viewed as predator and prey, our model captures prey aggregation behavior consistent with Hamilton's selfish herd hypothesis. We also present weak steady state solutions in 1d that are continuous but in general not smooth everywhere, with an associated fitness that is discontinuous, piecewise constant. We give numerical examples of solutions that evolve toward such weak steady states. We also give an example of a spatial Lotka--Volterra model, where a fitness gradient flux creates instabilities that lead to spatially structured steady states. Our results also suggest that when fitness has some dependence on local interactions, a fitness-based dispersal mechanism may act to create spatial variation across a habitat.

==> Fig1.tex <==
  \begin{tikzpicture}
    \begin{axis}[axis lines=none,width=4in, height=1.5in,
      xtick=\empty,
      ytick=\empty,
      xmin=-.25,
      xmax=1.25,
      ymin=-1,
      ymax=1
      ]
      \draw[] (axis cs: 0,0) circle (8pt) node[] {1} (axis cs: .05,0)
      -- (axis cs:.95,0)(axis cs: 1,0) circle (8pt)
      node[] {2};
      \draw[->, ultra thick] (axis cs: .75,-.5) -- (axis cs: .25,-.5);
%      \draw (axis cs: .5,-.5) node[above] {\small direction of flux};
%      \draw (axis cs: .5,-.5) node[below] {\small when $E>0$};
\end{axis}  
  \end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "GameTheoreticDispersalMain"
%%% End: 


==> Fig10.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=1em}]
\nextgroupplot[
xlabel={$x$},
ylabel={$u,v$},
y label style= {rotate=-90},
xmin=0, xmax=1,
ymin=0, ymax=2.1,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
legend entries={{$u$},{$v$}},
clip=false]
\addplot [thick, blue, dashed]
coordinates {
(0,0.793)
(0.005,0.79)
(0.01,0.782)
(0.015,0.77)
(0.02,0.752)
(0.025,0.731)
(0.03,0.707)
(0.035,0.68)
(0.04,0.652)
(0.045,0.624)
(0.05,0.597)
(0.055,0.571)
(0.06,0.547)
(0.065,0.527)
(0.07,0.511)
(0.075,0.5)
(0.08,0.494)
(0.085,0.493)
(0.09,0.498)
(0.095,0.507)
(0.1,0.522)
(0.105,0.54)
(0.11,0.562)
(0.115,0.588)
(0.12,0.615)
(0.125,0.643)
(0.13,0.671)
(0.135,0.698)
(0.14,0.723)
(0.145,0.746)
(0.15,0.764)
(0.155,0.779)
(0.16,0.788)
(0.165,0.793)
(0.17,0.792)
(0.175,0.786)
(0.18,0.774)
(0.185,0.758)
(0.19,0.738)
(0.195,0.715)
(0.2,0.689)
(0.205,0.662)
(0.21,0.633)
(0.215,0.606)
(0.22,0.579)
(0.225,0.555)
(0.23,0.534)
(0.235,0.516)
(0.24,0.503)
(0.245,0.496)
(0.25,0.493)
(0.255,0.496)
(0.26,0.503)
(0.265,0.516)
(0.27,0.534)
(0.275,0.555)
(0.28,0.579)
(0.285,0.606)
(0.29,0.633)
(0.295,0.662)
(0.3,0.689)
(0.305,0.715)
(0.31,0.738)
(0.315,0.758)
(0.32,0.774)
(0.325,0.786)
(0.33,0.792)
(0.335,0.793)
(0.34,0.788)
(0.345,0.779)
(0.35,0.764)
(0.355,0.746)
(0.36,0.723)
(0.365,0.698)
(0.37,0.671)
(0.375,0.643)
(0.38,0.615)
(0.385,0.588)
(0.39,0.562)
(0.395,0.54)
(0.4,0.522)
(0.405,0.507)
(0.41,0.498)
(0.415,0.493)
(0.42,0.494)
(0.425,0.5)
(0.43,0.511)
(0.435,0.527)
(0.44,0.547)
(0.445,0.571)
(0.45,0.597)
(0.455,0.624)
(0.46,0.652)
(0.465,0.68)
(0.47,0.707)
(0.475,0.731)
(0.48,0.752)
(0.485,0.77)
(0.49,0.782)
(0.495,0.79)
(0.5,0.793)
(0.505,0.79)
(0.51,0.782)
(0.515,0.77)
(0.52,0.752)
(0.525,0.731)
(0.53,0.707)
(0.535,0.68)
(0.54,0.652)
(0.545,0.624)
(0.55,0.597)
(0.555,0.571)
(0.56,0.547)
(0.565,0.527)
(0.57,0.511)
(0.575,0.5)
(0.58,0.494)
(0.585,0.493)
(0.59,0.498)
(0.595,0.507)
(0.6,0.522)
(0.605,0.54)
(0.61,0.562)
(0.615,0.588)
(0.62,0.615)
(0.625,0.643)
(0.63,0.671)
(0.635,0.698)
(0.64,0.723)
(0.645,0.746)
(0.65,0.764)
(0.655,0.779)
(0.66,0.788)
(0.665,0.793)
(0.67,0.792)
(0.675,0.786)
(0.68,0.774)
(0.685,0.758)
(0.69,0.738)
(0.695,0.715)
(0.7,0.689)
(0.705,0.662)
(0.71,0.633)
(0.715,0.606)
(0.72,0.579)
(0.725,0.555)
(0.73,0.534)
(0.735,0.516)
(0.74,0.503)
(0.745,0.496)
(0.75,0.493)
(0.755,0.496)
(0.76,0.503)
(0.765,0.516)
(0.77,0.534)
(0.775,0.555)
(0.78,0.579)
(0.785,0.606)
(0.79,0.633)
(0.795,0.662)
(0.8,0.689)
(0.805,0.715)
(0.81,0.738)
(0.815,0.758)
(0.82,0.774)
(0.825,0.786)
(0.83,0.792)
(0.835,0.793)
(0.84,0.788)
(0.845,0.779)
(0.85,0.764)
(0.855,0.746)
(0.86,0.723)
(0.865,0.698)
(0.87,0.671)
(0.875,0.643)
(0.88,0.615)
(0.885,0.588)
(0.89,0.562)
(0.895,0.54)
(0.9,0.522)
(0.905,0.507)
(0.91,0.498)
(0.915,0.493)
(0.92,0.494)
(0.925,0.5)
(0.93,0.511)
(0.935,0.527)
(0.94,0.547)
(0.945,0.571)
(0.95,0.597)
(0.955,0.624)
(0.96,0.652)
(0.965,0.68)
(0.97,0.707)
(0.975,0.731)
(0.98,0.752)
(0.985,0.77)
(0.99,0.782)
(0.995,0.79)
(1,0.793)

};
\addplot [thick, red]
coordinates {
(0,0.257)
(0.005,0.258)
(0.01,0.26)
(0.015,0.263)
(0.02,0.267)
(0.025,0.272)
(0.03,0.278)
(0.035,0.285)
(0.04,0.293)
(0.045,0.302)
(0.05,0.312)
(0.055,0.322)
(0.06,0.332)
(0.065,0.343)
(0.07,0.354)
(0.075,0.365)
(0.08,0.376)
(0.085,0.387)
(0.09,0.397)
(0.095,0.407)
(0.1,0.416)
(0.105,0.424)
(0.11,0.432)
(0.115,0.439)
(0.12,0.445)
(0.125,0.45)
(0.13,0.453)
(0.135,0.456)
(0.14,0.457)
(0.145,0.457)
(0.15,0.456)
(0.155,0.454)
(0.16,0.45)
(0.165,0.446)
(0.17,0.44)
(0.175,0.433)
(0.18,0.426)
(0.185,0.417)
(0.19,0.408)
(0.195,0.398)
(0.2,0.388)
(0.205,0.377)
(0.21,0.367)
(0.215,0.356)
(0.22,0.345)
(0.225,0.334)
(0.23,0.323)
(0.235,0.313)
(0.24,0.304)
(0.245,0.295)
(0.25,0.286)
(0.255,0.279)
(0.26,0.273)
(0.265,0.267)
(0.27,0.263)
(0.275,0.26)
(0.28,0.258)
(0.285,0.257)
(0.29,0.258)
(0.295,0.259)
(0.3,0.262)
(0.305,0.266)
(0.31,0.271)
(0.315,0.277)
(0.32,0.284)
(0.325,0.292)
(0.33,0.301)
(0.335,0.31)
(0.34,0.32)
(0.345,0.331)
(0.35,0.341)
(0.355,0.352)
(0.36,0.363)
(0.365,0.374)
(0.37,0.385)
(0.375,0.395)
(0.38,0.405)
(0.385,0.415)
(0.39,0.423)
(0.395,0.431)
(0.4,0.438)
(0.405,0.444)
(0.41,0.449)
(0.415,0.453)
(0.42,0.455)
(0.425,0.457)
(0.43,0.457)
(0.435,0.456)
(0.44,0.454)
(0.445,0.451)
(0.45,0.446)
(0.455,0.441)
(0.46,0.434)
(0.465,0.427)
(0.47,0.418)
(0.475,0.409)
(0.48,0.4)
(0.485,0.39)
(0.49,0.379)
(0.495,0.368)
(0.5,0.357)
(0.505,0.346)
(0.51,0.335)
(0.515,0.325)
(0.52,0.315)
(0.525,0.305)
(0.53,0.296)
(0.535,0.288)
(0.54,0.28)
(0.545,0.274)
(0.55,0.268)
(0.555,0.264)
(0.56,0.26)
(0.565,0.258)
(0.57,0.257)
(0.575,0.257)
(0.58,0.259)
(0.585,0.262)
(0.59,0.265)
(0.595,0.27)
(0.6,0.276)
(0.605,0.283)
(0.61,0.291)
(0.615,0.3)
(0.62,0.309)
(0.625,0.319)
(0.63,0.329)
(0.635,0.34)
(0.64,0.351)
(0.645,0.362)
(0.65,0.373)
(0.655,0.384)
(0.66,0.394)
(0.665,0.404)
(0.67,0.413)
(0.675,0.422)
(0.68,0.43)
(0.685,0.437)
(0.69,0.443)
(0.695,0.448)
(0.7,0.452)
(0.705,0.455)
(0.71,0.457)
(0.715,0.457)
(0.72,0.456)
(0.725,0.454)
(0.73,0.451)
(0.735,0.447)
(0.74,0.442)
(0.745,0.435)
(0.75,0.428)
(0.755,0.42)
(0.76,0.411)
(0.765,0.401)
(0.77,0.391)
(0.775,0.38)
(0.78,0.37)
(0.785,0.359)
(0.79,0.348)
(0.795,0.337)
(0.8,0.326)
(0.805,0.316)
(0.81,0.306)
(0.815,0.297)
(0.82,0.289)
(0.825,0.281)
(0.83,0.274)
(0.835,0.269)
(0.84,0.264)
(0.845,0.261)
(0.85,0.258)
(0.855,0.257)
(0.86,0.257)
(0.865,0.259)
(0.87,0.261)
(0.875,0.265)
(0.88,0.27)
(0.885,0.275)
(0.89,0.282)
(0.895,0.29)
(0.9,0.298)
(0.905,0.308)
(0.91,0.317)
(0.915,0.328)
(0.92,0.338)
(0.925,0.349)
(0.93,0.36)
(0.935,0.371)
(0.94,0.382)
(0.945,0.392)
(0.95,0.403)
(0.955,0.412)
(0.96,0.421)
(0.965,0.429)
(0.97,0.436)
(0.975,0.442)
(0.98,0.448)
(0.985,0.452)
(0.99,0.455)
(0.995,0.457)
(1,0.457)

};

\node at (axis cs:0.02,1.8)[
  %scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t=0$};

\node at (axis cs:.02,2.2 ) [
  anchor=base west
  ] {(a)};

\nextgroupplot[
xlabel={$x$},
yticklabels= {},
xmin=0, xmax=1,
ymin=0, ymax=2.1,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
%legend entries={{$u$},{$v$}}
clip=false
]
\addplot [thick, blue, dashed]
coordinates {
(0,1.88)
(0.005,1.79)
(0.01,1.62)
(0.015,1.4)
(0.02,1.16)
(0.025,0.941)
(0.03,0.747)
(0.035,0.588)
(0.04,0.466)
(0.045,0.376)
(0.05,0.311)
(0.055,0.266)
(0.06,0.235)
(0.065,0.216)
(0.07,0.205)
(0.075,0.2)
(0.08,0.199)
(0.085,0.203)
(0.09,0.211)
(0.095,0.222)
(0.1,0.238)
(0.105,0.259)
(0.11,0.285)
(0.115,0.315)
(0.12,0.35)
(0.125,0.39)
(0.13,0.434)
(0.135,0.483)
(0.14,0.535)
(0.145,0.588)
(0.15,0.64)
(0.155,0.689)
(0.16,0.733)
(0.165,0.768)
(0.17,0.792)
(0.175,0.803)
(0.18,0.801)
(0.185,0.786)
(0.19,0.759)
(0.195,0.722)
(0.2,0.678)
(0.205,0.631)
(0.21,0.583)
(0.215,0.537)
(0.22,0.494)
(0.225,0.456)
(0.23,0.424)
(0.235,0.4)
(0.24,0.384)
(0.245,0.377)
(0.25,0.38)
(0.255,0.394)
(0.26,0.422)
(0.265,0.467)
(0.27,0.53)
(0.275,0.615)
(0.28,0.723)
(0.285,0.853)
(0.29,1)
(0.295,1.16)
(0.3,1.31)
(0.305,1.44)
(0.31,1.52)
(0.315,1.54)
(0.32,1.49)
(0.325,1.4)
(0.33,1.27)
(0.335,1.12)
(0.34,0.969)
(0.345,0.824)
(0.35,0.693)
(0.355,0.58)
(0.36,0.486)
(0.365,0.41)
(0.37,0.349)
(0.375,0.301)
(0.38,0.264)
(0.385,0.235)
(0.39,0.214)
(0.395,0.197)
(0.4,0.185)
(0.405,0.177)
(0.41,0.172)
(0.415,0.169)
(0.42,0.169)
(0.425,0.174)
(0.43,0.183)
(0.435,0.195)
(0.44,0.21)
(0.445,0.23)
(0.45,0.254)
(0.455,0.284)
(0.46,0.321)
(0.465,0.366)
(0.47,0.42)
(0.475,0.484)
(0.48,0.558)
(0.485,0.642)
(0.49,0.733)
(0.495,0.829)
(0.5,0.925)
(0.505,1.02)
(0.51,1.09)
(0.515,1.15)
(0.52,1.19)
(0.525,1.2)
(0.53,1.17)
(0.535,1.12)
(0.54,1.05)
(0.545,0.967)
(0.55,0.88)
(0.555,0.797)
(0.56,0.722)
(0.565,0.658)
(0.57,0.607)
(0.575,0.568)
(0.58,0.543)
(0.585,0.53)
(0.59,0.53)
(0.595,0.541)
(0.6,0.563)
(0.605,0.596)
(0.61,0.637)
(0.615,0.686)
(0.62,0.738)
(0.625,0.791)
(0.63,0.841)
(0.635,0.883)
(0.64,0.914)
(0.645,0.93)
(0.65,0.93)
(0.655,0.913)
(0.66,0.88)
(0.665,0.834)
(0.67,0.778)
(0.675,0.716)
(0.68,0.65)
(0.685,0.585)
(0.69,0.522)
(0.695,0.464)
(0.7,0.411)
(0.705,0.365)
(0.71,0.325)
(0.715,0.291)
(0.72,0.262)
(0.725,0.238)
(0.73,0.218)
(0.735,0.202)
(0.74,0.19)
(0.745,0.183)
(0.75,0.18)
(0.755,0.179)
(0.76,0.182)
(0.765,0.188)
(0.77,0.198)
(0.775,0.214)
(0.78,0.237)
(0.785,0.269)
(0.79,0.314)
(0.795,0.374)
(0.8,0.455)
(0.805,0.562)
(0.81,0.699)
(0.815,0.867)
(0.82,1.06)
(0.825,1.27)
(0.83,1.48)
(0.835,1.66)
(0.84,1.78)
(0.845,1.81)
(0.85,1.73)
(0.855,1.57)
(0.86,1.36)
(0.865,1.14)
(0.87,0.931)
(0.875,0.748)
(0.88,0.6)
(0.885,0.486)
(0.89,0.402)
(0.895,0.343)
(0.9,0.304)
(0.905,0.279)
(0.91,0.266)
(0.915,0.262)
(0.92,0.265)
(0.925,0.274)
(0.93,0.289)
(0.935,0.309)
(0.94,0.336)
(0.945,0.368)
(0.95,0.405)
(0.955,0.446)
(0.96,0.491)
(0.965,0.539)
(0.97,0.588)
(0.975,0.635)
(0.98,0.68)
(0.985,0.718)
(0.99,0.748)
(0.995,0.768)
(1,0.775)

};
\addplot [thick, red]
coordinates {
(0,0.998)
(0.005,0.948)
(0.01,0.857)
(0.015,0.742)
(0.02,0.618)
(0.025,0.5)
(0.03,0.397)
(0.035,0.314)
(0.04,0.249)
(0.045,0.201)
(0.05,0.167)
(0.055,0.143)
(0.06,0.127)
(0.065,0.117)
(0.07,0.112)
(0.075,0.109)
(0.08,0.109)
(0.085,0.112)
(0.09,0.117)
(0.095,0.123)
(0.1,0.133)
(0.105,0.145)
(0.11,0.159)
(0.115,0.177)
(0.12,0.197)
(0.125,0.219)
(0.13,0.245)
(0.135,0.272)
(0.14,0.301)
(0.145,0.331)
(0.15,0.361)
(0.155,0.389)
(0.16,0.414)
(0.165,0.433)
(0.17,0.447)
(0.175,0.453)
(0.18,0.452)
(0.185,0.444)
(0.19,0.428)
(0.195,0.407)
(0.2,0.382)
(0.205,0.356)
(0.21,0.328)
(0.215,0.302)
(0.22,0.277)
(0.225,0.256)
(0.23,0.238)
(0.235,0.224)
(0.24,0.214)
(0.245,0.21)
(0.25,0.211)
(0.255,0.219)
(0.26,0.234)
(0.265,0.258)
(0.27,0.293)
(0.275,0.339)
(0.28,0.398)
(0.285,0.469)
(0.29,0.551)
(0.295,0.637)
(0.3,0.72)
(0.305,0.789)
(0.31,0.834)
(0.315,0.843)
(0.32,0.819)
(0.325,0.767)
(0.33,0.697)
(0.335,0.615)
(0.34,0.531)
(0.345,0.451)
(0.35,0.38)
(0.355,0.318)
(0.36,0.267)
(0.365,0.225)
(0.37,0.192)
(0.375,0.165)
(0.38,0.145)
(0.385,0.13)
(0.39,0.118)
(0.395,0.109)
(0.4,0.102)
(0.405,0.0977)
(0.41,0.0948)
(0.415,0.0933)
(0.42,0.0934)
(0.425,0.0966)
(0.43,0.102)
(0.435,0.108)
(0.44,0.117)
(0.445,0.127)
(0.45,0.141)
(0.455,0.158)
(0.46,0.178)
(0.465,0.204)
(0.47,0.234)
(0.475,0.269)
(0.48,0.311)
(0.485,0.357)
(0.49,0.408)
(0.495,0.461)
(0.5,0.515)
(0.505,0.565)
(0.51,0.609)
(0.515,0.642)
(0.52,0.662)
(0.525,0.665)
(0.53,0.653)
(0.535,0.625)
(0.54,0.585)
(0.545,0.538)
(0.55,0.49)
(0.555,0.444)
(0.56,0.403)
(0.565,0.367)
(0.57,0.339)
(0.575,0.318)
(0.58,0.304)
(0.585,0.297)
(0.59,0.296)
(0.595,0.303)
(0.6,0.316)
(0.605,0.334)
(0.61,0.357)
(0.615,0.384)
(0.62,0.414)
(0.625,0.444)
(0.63,0.472)
(0.635,0.496)
(0.64,0.513)
(0.645,0.522)
(0.65,0.522)
(0.655,0.512)
(0.66,0.494)
(0.665,0.468)
(0.67,0.437)
(0.675,0.402)
(0.68,0.365)
(0.685,0.328)
(0.69,0.293)
(0.695,0.26)
(0.7,0.231)
(0.705,0.204)
(0.71,0.182)
(0.715,0.163)
(0.72,0.146)
(0.725,0.133)
(0.73,0.121)
(0.735,0.112)
(0.74,0.105)
(0.745,0.101)
(0.75,0.0992)
(0.755,0.0988)
(0.76,0.1)
(0.765,0.103)
(0.77,0.109)
(0.775,0.117)
(0.78,0.129)
(0.785,0.146)
(0.79,0.17)
(0.795,0.203)
(0.8,0.246)
(0.805,0.304)
(0.81,0.377)
(0.815,0.468)
(0.82,0.573)
(0.825,0.687)
(0.83,0.799)
(0.835,0.895)
(0.84,0.959)
(0.845,0.977)
(0.85,0.933)
(0.855,0.846)
(0.86,0.734)
(0.865,0.616)
(0.87,0.503)
(0.875,0.405)
(0.88,0.326)
(0.885,0.264)
(0.89,0.219)
(0.895,0.188)
(0.9,0.167)
(0.905,0.154)
(0.91,0.147)
(0.915,0.145)
(0.92,0.147)
(0.925,0.153)
(0.93,0.162)
(0.935,0.173)
(0.94,0.189)
(0.945,0.207)
(0.95,0.228)
(0.955,0.252)
(0.96,0.278)
(0.965,0.305)
(0.97,0.333)
(0.975,0.36)
(0.98,0.386)
(0.985,0.408)
(0.99,0.425)
(0.995,0.436)
(1,0.44)

};

\node at (axis cs:0.02,1.8)[
  %scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t=0.05$};

\node at (axis cs:.02,2.2 ) [
  anchor=base west
  ] {(b)};

\nextgroupplot[
xlabel={$x$},
xmin=0, xmax=1,
ymin=0, ymax=2.1,
yticklabels={},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
%legend entries={{$u$},{$v$}}
clip=false]
\addplot [thick, blue, dashed]
coordinates {
(0,1.56)
(0.005,1.49)
(0.01,1.37)
(0.015,1.2)
(0.02,1.02)
(0.025,0.842)
(0.03,0.678)
(0.035,0.539)
(0.04,0.428)
(0.045,0.344)
(0.05,0.283)
(0.055,0.24)
(0.06,0.21)
(0.065,0.191)
(0.07,0.181)
(0.075,0.176)
(0.08,0.175)
(0.085,0.179)
(0.09,0.186)
(0.095,0.196)
(0.1,0.211)
(0.105,0.23)
(0.11,0.253)
(0.115,0.28)
(0.12,0.311)
(0.125,0.345)
(0.13,0.384)
(0.135,0.426)
(0.14,0.47)
(0.145,0.515)
(0.15,0.559)
(0.155,0.601)
(0.16,0.638)
(0.165,0.667)
(0.17,0.687)
(0.175,0.697)
(0.18,0.695)
(0.185,0.683)
(0.19,0.661)
(0.195,0.63)
(0.2,0.594)
(0.205,0.554)
(0.21,0.514)
(0.215,0.474)
(0.22,0.438)
(0.225,0.405)
(0.23,0.378)
(0.235,0.358)
(0.24,0.344)
(0.245,0.339)
(0.25,0.342)
(0.255,0.356)
(0.26,0.382)
(0.265,0.422)
(0.27,0.479)
(0.275,0.554)
(0.28,0.649)
(0.285,0.762)
(0.29,0.889)
(0.295,1.02)
(0.3,1.15)
(0.305,1.25)
(0.31,1.31)
(0.315,1.33)
(0.32,1.29)
(0.325,1.22)
(0.33,1.12)
(0.335,0.995)
(0.34,0.867)
(0.345,0.743)
(0.35,0.629)
(0.355,0.53)
(0.36,0.447)
(0.365,0.378)
(0.37,0.323)
(0.375,0.279)
(0.38,0.245)
(0.385,0.219)
(0.39,0.199)
(0.395,0.184)
(0.4,0.173)
(0.405,0.165)
(0.41,0.16)
(0.415,0.157)
(0.42,0.157)
(0.425,0.163)
(0.43,0.171)
(0.435,0.182)
(0.44,0.196)
(0.445,0.214)
(0.45,0.236)
(0.455,0.263)
(0.46,0.297)
(0.465,0.338)
(0.47,0.387)
(0.475,0.445)
(0.48,0.511)
(0.485,0.585)
(0.49,0.665)
(0.495,0.749)
(0.5,0.832)
(0.505,0.91)
(0.51,0.977)
(0.515,1.03)
(0.52,1.06)
(0.525,1.06)
(0.53,1.04)
(0.535,0.999)
(0.54,0.937)
(0.545,0.866)
(0.55,0.79)
(0.555,0.718)
(0.56,0.652)
(0.565,0.595)
(0.57,0.55)
(0.575,0.515)
(0.58,0.492)
(0.585,0.481)
(0.59,0.48)
(0.595,0.49)
(0.6,0.509)
(0.605,0.538)
(0.61,0.574)
(0.615,0.616)
(0.62,0.661)
(0.625,0.707)
(0.63,0.75)
(0.635,0.787)
(0.64,0.813)
(0.645,0.827)
(0.65,0.826)
(0.655,0.811)
(0.66,0.783)
(0.665,0.744)
(0.67,0.695)
(0.675,0.641)
(0.68,0.584)
(0.685,0.527)
(0.69,0.472)
(0.695,0.42)
(0.7,0.373)
(0.705,0.332)
(0.71,0.296)
(0.715,0.265)
(0.72,0.239)
(0.725,0.217)
(0.73,0.199)
(0.735,0.184)
(0.74,0.172)
(0.745,0.166)
(0.75,0.163)
(0.755,0.162)
(0.76,0.164)
(0.765,0.17)
(0.77,0.18)
(0.775,0.195)
(0.78,0.217)
(0.785,0.247)
(0.79,0.288)
(0.795,0.345)
(0.8,0.419)
(0.805,0.515)
(0.81,0.635)
(0.815,0.78)
(0.82,0.943)
(0.825,1.11)
(0.83,1.28)
(0.835,1.41)
(0.84,1.5)
(0.845,1.52)
(0.85,1.46)
(0.855,1.34)
(0.86,1.18)
(0.865,1)
(0.87,0.829)
(0.875,0.673)
(0.88,0.543)
(0.885,0.441)
(0.89,0.364)
(0.895,0.31)
(0.9,0.273)
(0.905,0.249)
(0.91,0.237)
(0.915,0.233)
(0.92,0.235)
(0.925,0.243)
(0.93,0.255)
(0.935,0.273)
(0.94,0.296)
(0.945,0.323)
(0.95,0.355)
(0.955,0.39)
(0.96,0.428)
(0.965,0.468)
(0.97,0.509)
(0.975,0.549)
(0.98,0.586)
(0.985,0.617)
(0.99,0.642)
(0.995,0.658)
(1,0.664)

};
\addplot [thick, red]
coordinates {
(0,0.82)
(0.005,0.785)
(0.01,0.721)
(0.015,0.635)
(0.02,0.54)
(0.025,0.444)
(0.03,0.358)
(0.035,0.285)
(0.04,0.226)
(0.045,0.182)
(0.05,0.15)
(0.055,0.127)
(0.06,0.112)
(0.065,0.102)
(0.07,0.0959)
(0.075,0.0934)
(0.08,0.0933)
(0.085,0.0953)
(0.09,0.0991)
(0.095,0.105)
(0.1,0.113)
(0.105,0.123)
(0.11,0.135)
(0.115,0.15)
(0.12,0.166)
(0.125,0.185)
(0.13,0.206)
(0.135,0.228)
(0.14,0.252)
(0.145,0.276)
(0.15,0.3)
(0.155,0.322)
(0.16,0.342)
(0.165,0.357)
(0.17,0.368)
(0.175,0.373)
(0.18,0.373)
(0.185,0.366)
(0.19,0.354)
(0.195,0.338)
(0.2,0.318)
(0.205,0.297)
(0.21,0.275)
(0.215,0.254)
(0.22,0.235)
(0.225,0.217)
(0.23,0.203)
(0.235,0.192)
(0.24,0.184)
(0.245,0.181)
(0.25,0.183)
(0.255,0.19)
(0.26,0.204)
(0.265,0.225)
(0.27,0.256)
(0.275,0.296)
(0.28,0.347)
(0.285,0.407)
(0.29,0.475)
(0.295,0.545)
(0.3,0.611)
(0.305,0.666)
(0.31,0.701)
(0.315,0.709)
(0.32,0.691)
(0.325,0.651)
(0.33,0.596)
(0.335,0.531)
(0.34,0.463)
(0.345,0.397)
(0.35,0.336)
(0.355,0.283)
(0.36,0.239)
(0.365,0.202)
(0.37,0.173)
(0.375,0.149)
(0.38,0.131)
(0.385,0.117)
(0.39,0.106)
(0.395,0.0984)
(0.4,0.0926)
(0.405,0.0885)
(0.41,0.0858)
(0.415,0.0845)
(0.42,0.0846)
(0.425,0.0875)
(0.43,0.0919)
(0.435,0.0978)
(0.44,0.105)
(0.445,0.115)
(0.45,0.127)
(0.455,0.142)
(0.46,0.16)
(0.465,0.182)
(0.47,0.208)
(0.475,0.239)
(0.48,0.275)
(0.485,0.315)
(0.49,0.358)
(0.495,0.403)
(0.5,0.448)
(0.505,0.49)
(0.51,0.525)
(0.515,0.553)
(0.52,0.568)
(0.525,0.571)
(0.53,0.561)
(0.535,0.537)
(0.54,0.504)
(0.545,0.466)
(0.55,0.425)
(0.555,0.386)
(0.56,0.351)
(0.565,0.32)
(0.57,0.296)
(0.575,0.277)
(0.58,0.265)
(0.585,0.259)
(0.59,0.258)
(0.595,0.264)
(0.6,0.274)
(0.605,0.29)
(0.61,0.309)
(0.615,0.332)
(0.62,0.356)
(0.625,0.381)
(0.63,0.404)
(0.635,0.424)
(0.64,0.438)
(0.645,0.445)
(0.65,0.445)
(0.655,0.437)
(0.66,0.422)
(0.665,0.401)
(0.67,0.375)
(0.675,0.345)
(0.68,0.315)
(0.685,0.284)
(0.69,0.254)
(0.695,0.226)
(0.7,0.201)
(0.705,0.179)
(0.71,0.159)
(0.715,0.143)
(0.72,0.128)
(0.725,0.117)
(0.73,0.107)
(0.735,0.0988)
(0.74,0.0925)
(0.745,0.0889)
(0.75,0.0871)
(0.755,0.0868)
(0.76,0.088)
(0.765,0.091)
(0.77,0.0961)
(0.775,0.104)
(0.78,0.115)
(0.785,0.131)
(0.79,0.153)
(0.795,0.183)
(0.8,0.223)
(0.805,0.274)
(0.81,0.337)
(0.815,0.414)
(0.82,0.5)
(0.825,0.59)
(0.83,0.676)
(0.835,0.747)
(0.84,0.794)
(0.845,0.806)
(0.85,0.774)
(0.855,0.709)
(0.86,0.625)
(0.865,0.531)
(0.87,0.44)
(0.875,0.357)
(0.88,0.289)
(0.885,0.234)
(0.89,0.194)
(0.895,0.165)
(0.9,0.145)
(0.905,0.133)
(0.91,0.126)
(0.915,0.124)
(0.92,0.125)
(0.925,0.129)
(0.93,0.136)
(0.935,0.146)
(0.94,0.158)
(0.945,0.173)
(0.95,0.19)
(0.955,0.209)
(0.96,0.229)
(0.965,0.251)
(0.97,0.272)
(0.975,0.294)
(0.98,0.314)
(0.985,0.33)
(0.99,0.344)
(0.995,0.352)
(1,0.356)

};

\node at (axis cs:0.02,1.8)[
  %scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t=1.00$};

\node at (axis cs:.02,2.2 ) [
  anchor=base west
  ] {(c)};

\end{groupplot}

\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "GameTheoreticDispersalMain"
%%% End: 


==> Fig2.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$v_2$},
ylabel={$E$},
y label style={rotate=-90},
xmin=0, xmax=1,
ymin=0, ymax=1,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
legend entries={{$\alpha> 1$},{$\alpha =1$},{$\alpha <1$}},
legend style={at={(0.02,.98)},anchor=north west}
]
\addplot [semithick, black, dashdotted]
coordinates {
(0,0)
(0.0101,0.0218)
(0.0202,0.0387)
(0.0303,0.0546)
(0.0404,0.0698)
(0.0505,0.0847)
(0.0606,0.0992)
(0.0707,0.113)
(0.0808,0.128)
(0.0909,0.141)
(0.101,0.155)
(0.111,0.169)
(0.121,0.182)
(0.131,0.196)
(0.141,0.209)
(0.152,0.223)
(0.162,0.236)
(0.172,0.249)
(0.182,0.262)
(0.192,0.275)
(0.202,0.288)
(0.212,0.301)
(0.222,0.314)
(0.232,0.327)
(0.242,0.34)
(0.253,0.352)
(0.263,0.365)
(0.273,0.378)
(0.283,0.391)
(0.293,0.403)
(0.303,0.416)
(0.313,0.428)
(0.323,0.441)
(0.333,0.454)
(0.343,0.466)
(0.354,0.479)
(0.364,0.491)
(0.374,0.503)
(0.384,0.516)
(0.394,0.528)
(0.404,0.541)
(0.414,0.553)
(0.424,0.565)
(0.434,0.578)
(0.444,0.59)
(0.455,0.602)
(0.465,0.615)
(0.475,0.627)
(0.485,0.639)
(0.495,0.651)
(0.505,0.664)
(0.515,0.676)
(0.525,0.688)
(0.535,0.7)
(0.545,0.712)
(0.556,0.725)
(0.566,0.737)
(0.576,0.749)
(0.586,0.761)
(0.596,0.773)
(0.606,0.785)
(0.616,0.797)
(0.626,0.809)
(0.636,0.821)
(0.646,0.833)
(0.657,0.845)
(0.667,0.857)
(0.677,0.869)
(0.687,0.881)
(0.697,0.893)
(0.707,0.905)
(0.717,0.917)
(0.727,0.929)
(0.737,0.941)
(0.747,0.953)
(0.758,0.965)
(0.768,0.977)
(0.778,0.989)
(0.788,1)
(0.798,1.01)
(0.808,1.02)
(0.818,1.04)
(0.828,1.05)
(0.838,1.06)
(0.848,1.07)
(0.859,1.08)
(0.869,1.1)
(0.879,1.11)
(0.889,1.12)
(0.899,1.13)
(0.909,1.14)
(0.919,1.16)
(0.929,1.17)
(0.939,1.18)
(0.949,1.19)
(0.96,1.2)
(0.97,1.21)
(0.98,1.23)
(0.99,1.24)
(1,1.25)

};
\addplot [semithick, black]
coordinates {
(0,0)
(0.0101,0.0101)
(0.0202,0.0202)
(0.0303,0.0303)
(0.0404,0.0404)
(0.0505,0.0505)
(0.0606,0.0606)
(0.0707,0.0707)
(0.0808,0.0808)
(0.0909,0.0909)
(0.101,0.101)
(0.111,0.111)
(0.121,0.121)
(0.131,0.131)
(0.141,0.141)
(0.152,0.152)
(0.162,0.162)
(0.172,0.172)
(0.182,0.182)
(0.192,0.192)
(0.202,0.202)
(0.212,0.212)
(0.222,0.222)
(0.232,0.232)
(0.242,0.242)
(0.253,0.253)
(0.263,0.263)
(0.273,0.273)
(0.283,0.283)
(0.293,0.293)
(0.303,0.303)
(0.313,0.313)
(0.323,0.323)
(0.333,0.333)
(0.343,0.343)
(0.354,0.354)
(0.364,0.364)
(0.374,0.374)
(0.384,0.384)
(0.394,0.394)
(0.404,0.404)
(0.414,0.414)
(0.424,0.424)
(0.434,0.434)
(0.444,0.444)
(0.455,0.455)
(0.465,0.465)
(0.475,0.475)
(0.485,0.485)
(0.495,0.495)
(0.505,0.505)
(0.515,0.515)
(0.525,0.525)
(0.535,0.535)
(0.545,0.545)
(0.556,0.556)
(0.566,0.566)
(0.576,0.576)
(0.586,0.586)
(0.596,0.596)
(0.606,0.606)
(0.616,0.616)
(0.626,0.626)
(0.636,0.636)
(0.646,0.646)
(0.657,0.657)
(0.667,0.667)
(0.677,0.677)
(0.687,0.687)
(0.697,0.697)
(0.707,0.707)
(0.717,0.717)
(0.727,0.727)
(0.737,0.737)
(0.747,0.747)
(0.758,0.758)
(0.768,0.768)
(0.778,0.778)
(0.788,0.788)
(0.798,0.798)
(0.808,0.808)
(0.818,0.818)
(0.828,0.828)
(0.838,0.838)
(0.848,0.848)
(0.859,0.859)
(0.869,0.869)
(0.879,0.879)
(0.889,0.889)
(0.899,0.899)
(0.909,0.909)
(0.919,0.919)
(0.929,0.929)
(0.939,0.939)
(0.949,0.949)
(0.96,0.96)
(0.97,0.97)
(0.98,0.98)
(0.99,0.99)
(1,1)

};
\addplot [semithick, black, dashed]
coordinates {
(0,0)
(0.0101,-0.00158)
(0.0202,0.00166)
(0.0303,0.006)
(0.0404,0.011)
(0.0505,0.0163)
(0.0606,0.022)
(0.0707,0.028)
(0.0808,0.0341)
(0.0909,0.0404)
(0.101,0.0468)
(0.111,0.0533)
(0.121,0.06)
(0.131,0.0667)
(0.141,0.0736)
(0.152,0.0805)
(0.162,0.0874)
(0.172,0.0945)
(0.182,0.102)
(0.192,0.109)
(0.202,0.116)
(0.212,0.123)
(0.222,0.131)
(0.232,0.138)
(0.242,0.145)
(0.253,0.153)
(0.263,0.16)
(0.273,0.168)
(0.283,0.175)
(0.293,0.183)
(0.303,0.19)
(0.313,0.198)
(0.323,0.205)
(0.333,0.213)
(0.343,0.221)
(0.354,0.229)
(0.364,0.236)
(0.374,0.244)
(0.384,0.252)
(0.394,0.26)
(0.404,0.267)
(0.414,0.275)
(0.424,0.283)
(0.434,0.291)
(0.444,0.299)
(0.455,0.307)
(0.465,0.315)
(0.475,0.323)
(0.485,0.331)
(0.495,0.339)
(0.505,0.347)
(0.515,0.354)
(0.525,0.363)
(0.535,0.371)
(0.545,0.379)
(0.556,0.387)
(0.566,0.395)
(0.576,0.403)
(0.586,0.411)
(0.596,0.419)
(0.606,0.427)
(0.616,0.435)
(0.626,0.443)
(0.636,0.451)
(0.646,0.46)
(0.657,0.468)
(0.667,0.476)
(0.677,0.484)
(0.687,0.492)
(0.697,0.5)
(0.707,0.509)
(0.717,0.517)
(0.727,0.525)
(0.737,0.533)
(0.747,0.542)
(0.758,0.55)
(0.768,0.558)
(0.778,0.566)
(0.788,0.575)
(0.798,0.583)
(0.808,0.591)
(0.818,0.599)
(0.828,0.608)
(0.838,0.616)
(0.848,0.624)
(0.859,0.633)
(0.869,0.641)
(0.879,0.649)
(0.889,0.658)
(0.899,0.666)
(0.909,0.674)
(0.919,0.683)
(0.929,0.691)
(0.939,0.7)
(0.949,0.708)
(0.96,0.716)
(0.97,0.725)
(0.98,0.733)
(0.99,0.742)
(1,0.75)

};
\addplot [semithick, black, dashed]
coordinates {
(0,0)
(0.0101,-0.0249)
(0.0202,-0.0354)
(0.0303,-0.0426)
(0.0404,-0.0479)
(0.0505,-0.052)
(0.0606,-0.0551)
(0.0707,-0.0575)
(0.0808,-0.0594)
(0.0909,-0.0607)
(0.101,-0.0617)
(0.111,-0.0622)
(0.121,-0.0625)
(0.131,-0.0624)
(0.141,-0.0622)
(0.152,-0.0616)
(0.162,-0.0609)
(0.172,-0.06)
(0.182,-0.0589)
(0.192,-0.0576)
(0.202,-0.0562)
(0.212,-0.0546)
(0.222,-0.0529)
(0.232,-0.0511)
(0.242,-0.0492)
(0.253,-0.0471)
(0.263,-0.045)
(0.273,-0.0427)
(0.283,-0.0403)
(0.293,-0.0379)
(0.303,-0.0353)
(0.313,-0.0327)
(0.323,-0.03)
(0.333,-0.0272)
(0.343,-0.0244)
(0.354,-0.0215)
(0.364,-0.0185)
(0.374,-0.0154)
(0.384,-0.0123)
(0.394,-0.0091)
(0.404,-0.00586)
(0.414,-0.00256)
(0.424,0.000791)
(0.434,0.0042)
(0.444,0.00765)
(0.455,0.0112)
(0.465,0.0147)
(0.475,0.0183)
(0.485,0.022)
(0.495,0.0257)
(0.505,0.0294)
(0.515,0.0332)
(0.525,0.037)
(0.535,0.0409)
(0.545,0.0448)
(0.556,0.0487)
(0.566,0.0527)
(0.576,0.0567)
(0.586,0.0607)
(0.596,0.0648)
(0.606,0.0689)
(0.616,0.0731)
(0.626,0.0773)
(0.636,0.0815)
(0.646,0.0857)
(0.657,0.09)
(0.667,0.0943)
(0.677,0.0986)
(0.687,0.103)
(0.697,0.107)
(0.707,0.112)
(0.717,0.116)
(0.727,0.121)
(0.737,0.125)
(0.747,0.13)
(0.758,0.134)
(0.768,0.139)
(0.778,0.143)
(0.788,0.148)
(0.798,0.153)
(0.808,0.157)
(0.818,0.162)
(0.828,0.167)
(0.838,0.172)
(0.848,0.176)
(0.859,0.181)
(0.869,0.186)
(0.879,0.191)
(0.889,0.196)
(0.899,0.2)
(0.909,0.205)
(0.919,0.21)
(0.929,0.215)
(0.939,0.22)
(0.949,0.225)
(0.96,0.23)
(0.97,0.235)
(0.98,0.24)
(0.99,0.245)
(1,0.25)

};
\addplot [semithick, black, dashed]
coordinates {
(0,0)
(0.0101,-0.0133)
(0.0202,-0.0169)
(0.0303,-0.0183)
(0.0404,-0.0185)
(0.0505,-0.0178)
(0.0606,-0.0165)
(0.0707,-0.0148)
(0.0808,-0.0126)
(0.0909,-0.0102)
(0.101,-0.00744)
(0.111,-0.00445)
(0.121,-0.00125)
(0.131,0.00214)
(0.141,0.0057)
(0.152,0.00941)
(0.162,0.0133)
(0.172,0.0172)
(0.182,0.0213)
(0.192,0.0256)
(0.202,0.0299)
(0.212,0.0343)
(0.222,0.0388)
(0.232,0.0434)
(0.242,0.048)
(0.253,0.0528)
(0.263,0.0576)
(0.273,0.0625)
(0.283,0.0674)
(0.293,0.0724)
(0.303,0.0775)
(0.313,0.0826)
(0.323,0.0877)
(0.333,0.093)
(0.343,0.0982)
(0.354,0.104)
(0.364,0.109)
(0.374,0.114)
(0.384,0.12)
(0.394,0.125)
(0.404,0.131)
(0.414,0.136)
(0.424,0.142)
(0.434,0.148)
(0.444,0.153)
(0.455,0.159)
(0.465,0.165)
(0.475,0.17)
(0.485,0.176)
(0.495,0.182)
(0.505,0.188)
(0.515,0.194)
(0.525,0.2)
(0.535,0.206)
(0.545,0.212)
(0.556,0.218)
(0.566,0.224)
(0.576,0.23)
(0.586,0.236)
(0.596,0.242)
(0.606,0.248)
(0.616,0.254)
(0.626,0.26)
(0.636,0.266)
(0.646,0.273)
(0.657,0.279)
(0.667,0.285)
(0.677,0.291)
(0.687,0.298)
(0.697,0.304)
(0.707,0.31)
(0.717,0.317)
(0.727,0.323)
(0.737,0.329)
(0.747,0.336)
(0.758,0.342)
(0.768,0.348)
(0.778,0.355)
(0.788,0.361)
(0.798,0.368)
(0.808,0.374)
(0.818,0.381)
(0.828,0.387)
(0.838,0.394)
(0.848,0.4)
(0.859,0.407)
(0.869,0.413)
(0.879,0.42)
(0.889,0.427)
(0.899,0.433)
(0.909,0.44)
(0.919,0.447)
(0.929,0.453)
(0.939,0.46)
(0.949,0.466)
(0.96,0.473)
(0.97,0.48)
(0.98,0.487)
(0.99,0.493)
(1,0.5)

};
\addplot [semithick, black, dashdotted]
coordinates {
(0,0)
(0.0101,0.0335)
(0.0202,0.0573)
(0.0303,0.0789)
(0.0404,0.0993)
(0.0505,0.119)
(0.0606,0.138)
(0.0707,0.156)
(0.0808,0.174)
(0.0909,0.192)
(0.101,0.209)
(0.111,0.227)
(0.121,0.244)
(0.131,0.26)
(0.141,0.277)
(0.152,0.294)
(0.162,0.31)
(0.172,0.326)
(0.182,0.342)
(0.192,0.358)
(0.202,0.374)
(0.212,0.39)
(0.222,0.406)
(0.232,0.421)
(0.242,0.437)
(0.253,0.452)
(0.263,0.468)
(0.273,0.483)
(0.283,0.498)
(0.293,0.513)
(0.303,0.529)
(0.313,0.544)
(0.323,0.559)
(0.333,0.574)
(0.343,0.589)
(0.354,0.604)
(0.364,0.618)
(0.374,0.633)
(0.384,0.648)
(0.394,0.663)
(0.404,0.677)
(0.414,0.692)
(0.424,0.707)
(0.434,0.721)
(0.444,0.736)
(0.455,0.75)
(0.465,0.765)
(0.475,0.779)
(0.485,0.793)
(0.495,0.808)
(0.505,0.822)
(0.515,0.836)
(0.525,0.851)
(0.535,0.865)
(0.545,0.879)
(0.556,0.893)
(0.566,0.908)
(0.576,0.922)
(0.586,0.936)
(0.596,0.95)
(0.606,0.964)
(0.616,0.978)
(0.626,0.992)
(0.636,1.01)
(0.646,1.02)
(0.657,1.03)
(0.667,1.05)
(0.677,1.06)
(0.687,1.08)
(0.697,1.09)
(0.707,1.1)
(0.717,1.12)
(0.727,1.13)
(0.737,1.15)
(0.747,1.16)
(0.758,1.17)
(0.768,1.19)
(0.778,1.2)
(0.788,1.21)
(0.798,1.23)
(0.808,1.24)
(0.818,1.26)
(0.828,1.27)
(0.838,1.28)
(0.848,1.3)
(0.859,1.31)
(0.869,1.32)
(0.879,1.34)
(0.889,1.35)
(0.899,1.36)
(0.909,1.38)
(0.919,1.39)
(0.929,1.41)
(0.939,1.42)
(0.949,1.43)
(0.96,1.45)
(0.97,1.46)
(0.98,1.47)
(0.99,1.49)
(1,1.5)

};
\addplot [semithick, black, dashdotted]
coordinates {
(0,0)
(0.0101,0.0451)
(0.0202,0.0758)
(0.0303,0.103)
(0.0404,0.129)
(0.0505,0.153)
(0.0606,0.176)
(0.0707,0.199)
(0.0808,0.221)
(0.0909,0.243)
(0.101,0.264)
(0.111,0.284)
(0.121,0.305)
(0.131,0.325)
(0.141,0.345)
(0.152,0.365)
(0.162,0.384)
(0.172,0.403)
(0.182,0.423)
(0.192,0.441)
(0.202,0.46)
(0.212,0.479)
(0.222,0.497)
(0.232,0.516)
(0.242,0.534)
(0.253,0.552)
(0.263,0.57)
(0.273,0.588)
(0.283,0.606)
(0.293,0.624)
(0.303,0.641)
(0.313,0.659)
(0.323,0.676)
(0.333,0.694)
(0.343,0.711)
(0.354,0.729)
(0.364,0.746)
(0.374,0.763)
(0.384,0.78)
(0.394,0.797)
(0.404,0.814)
(0.414,0.831)
(0.424,0.848)
(0.434,0.864)
(0.444,0.881)
(0.455,0.898)
(0.465,0.915)
(0.475,0.931)
(0.485,0.948)
(0.495,0.964)
(0.505,0.981)
(0.515,0.997)
(0.525,1.01)
(0.535,1.03)
(0.545,1.05)
(0.556,1.06)
(0.566,1.08)
(0.576,1.09)
(0.586,1.11)
(0.596,1.13)
(0.606,1.14)
(0.616,1.16)
(0.626,1.18)
(0.636,1.19)
(0.646,1.21)
(0.657,1.22)
(0.667,1.24)
(0.677,1.25)
(0.687,1.27)
(0.697,1.29)
(0.707,1.3)
(0.717,1.32)
(0.727,1.33)
(0.737,1.35)
(0.747,1.37)
(0.758,1.38)
(0.768,1.4)
(0.778,1.41)
(0.788,1.43)
(0.798,1.44)
(0.808,1.46)
(0.818,1.47)
(0.828,1.49)
(0.838,1.51)
(0.848,1.52)
(0.859,1.54)
(0.869,1.55)
(0.879,1.57)
(0.889,1.58)
(0.899,1.6)
(0.909,1.61)
(0.919,1.63)
(0.929,1.64)
(0.939,1.66)
(0.949,1.67)
(0.96,1.69)
(0.97,1.7)
(0.98,1.72)
(0.99,1.73)
(1,1.75)

};
\addplot [semithick, black, dashdotted]
coordinates {
(0,0)
(0.0101,0.0568)
(0.0202,0.0944)
(0.0303,0.128)
(0.0404,0.158)
(0.0505,0.187)
(0.0606,0.215)
(0.0707,0.242)
(0.0808,0.268)
(0.0909,0.293)
(0.101,0.318)
(0.111,0.342)
(0.121,0.366)
(0.131,0.39)
(0.141,0.413)
(0.152,0.436)
(0.162,0.458)
(0.172,0.481)
(0.182,0.503)
(0.192,0.525)
(0.202,0.546)
(0.212,0.568)
(0.222,0.589)
(0.232,0.61)
(0.242,0.631)
(0.253,0.652)
(0.263,0.673)
(0.273,0.693)
(0.283,0.714)
(0.293,0.734)
(0.303,0.754)
(0.313,0.774)
(0.323,0.794)
(0.333,0.814)
(0.343,0.834)
(0.354,0.854)
(0.364,0.873)
(0.374,0.893)
(0.384,0.912)
(0.394,0.931)
(0.404,0.951)
(0.414,0.97)
(0.424,0.989)
(0.434,1.01)
(0.444,1.03)
(0.455,1.05)
(0.465,1.06)
(0.475,1.08)
(0.485,1.1)
(0.495,1.12)
(0.505,1.14)
(0.515,1.16)
(0.525,1.18)
(0.535,1.19)
(0.545,1.21)
(0.556,1.23)
(0.566,1.25)
(0.576,1.27)
(0.586,1.29)
(0.596,1.3)
(0.606,1.32)
(0.616,1.34)
(0.626,1.36)
(0.636,1.38)
(0.646,1.39)
(0.657,1.41)
(0.667,1.43)
(0.677,1.45)
(0.687,1.47)
(0.697,1.48)
(0.707,1.5)
(0.717,1.52)
(0.727,1.54)
(0.737,1.55)
(0.747,1.57)
(0.758,1.59)
(0.768,1.61)
(0.778,1.62)
(0.788,1.64)
(0.798,1.66)
(0.808,1.68)
(0.818,1.69)
(0.828,1.71)
(0.838,1.73)
(0.848,1.74)
(0.859,1.76)
(0.869,1.78)
(0.879,1.8)
(0.889,1.81)
(0.899,1.83)
(0.909,1.85)
(0.919,1.86)
(0.929,1.88)
(0.939,1.9)
(0.949,1.92)
(0.96,1.93)
(0.97,1.95)
(0.98,1.97)
(0.99,1.98)
(1,2)

};
\addplot [semithick, black, dashdotted]
coordinates {
(0,0)
(0.0101,0.0685)
(0.0202,0.113)
(0.0303,0.152)
(0.0404,0.188)
(0.0505,0.221)
(0.0606,0.253)
(0.0707,0.284)
(0.0808,0.314)
(0.0909,0.344)
(0.101,0.372)
(0.111,0.4)
(0.121,0.427)
(0.131,0.454)
(0.141,0.481)
(0.152,0.507)
(0.162,0.532)
(0.172,0.558)
(0.182,0.583)
(0.192,0.608)
(0.202,0.632)
(0.212,0.657)
(0.222,0.681)
(0.232,0.705)
(0.242,0.728)
(0.253,0.752)
(0.263,0.775)
(0.273,0.798)
(0.283,0.821)
(0.293,0.844)
(0.303,0.867)
(0.313,0.89)
(0.323,0.912)
(0.333,0.934)
(0.343,0.956)
(0.354,0.979)
(0.364,1)
(0.374,1.02)
(0.384,1.04)
(0.394,1.07)
(0.404,1.09)
(0.414,1.11)
(0.424,1.13)
(0.434,1.15)
(0.444,1.17)
(0.455,1.19)
(0.465,1.21)
(0.475,1.24)
(0.485,1.26)
(0.495,1.28)
(0.505,1.3)
(0.515,1.32)
(0.525,1.34)
(0.535,1.36)
(0.545,1.38)
(0.556,1.4)
(0.566,1.42)
(0.576,1.44)
(0.586,1.46)
(0.596,1.48)
(0.606,1.5)
(0.616,1.52)
(0.626,1.54)
(0.636,1.56)
(0.646,1.58)
(0.657,1.6)
(0.667,1.62)
(0.677,1.64)
(0.687,1.66)
(0.697,1.68)
(0.707,1.7)
(0.717,1.72)
(0.727,1.74)
(0.737,1.76)
(0.747,1.78)
(0.758,1.8)
(0.768,1.82)
(0.778,1.83)
(0.788,1.85)
(0.798,1.87)
(0.808,1.89)
(0.818,1.91)
(0.828,1.93)
(0.838,1.95)
(0.848,1.97)
(0.859,1.99)
(0.869,2.01)
(0.879,2.03)
(0.889,2.04)
(0.899,2.06)
(0.909,2.08)
(0.919,2.1)
(0.929,2.12)
(0.939,2.14)
(0.949,2.16)
(0.96,2.18)
(0.97,2.19)
(0.98,2.21)
(0.99,2.23)
(1,2.25)

};
\addplot [semithick, black, dashdotted]
coordinates {
(0,0)
(0.0101,0.0802)
(0.0202,0.131)
(0.0303,0.176)
(0.0404,0.217)
(0.0505,0.255)
(0.0606,0.292)
(0.0707,0.327)
(0.0808,0.361)
(0.0909,0.394)
(0.101,0.426)
(0.111,0.458)
(0.121,0.489)
(0.131,0.519)
(0.141,0.549)
(0.152,0.578)
(0.162,0.607)
(0.172,0.635)
(0.182,0.663)
(0.192,0.691)
(0.202,0.718)
(0.212,0.746)
(0.222,0.773)
(0.232,0.799)
(0.242,0.826)
(0.253,0.852)
(0.263,0.878)
(0.273,0.904)
(0.283,0.929)
(0.293,0.955)
(0.303,0.98)
(0.313,1)
(0.323,1.03)
(0.333,1.05)
(0.343,1.08)
(0.354,1.1)
(0.364,1.13)
(0.374,1.15)
(0.384,1.18)
(0.394,1.2)
(0.404,1.22)
(0.414,1.25)
(0.424,1.27)
(0.434,1.29)
(0.444,1.32)
(0.455,1.34)
(0.465,1.36)
(0.475,1.39)
(0.485,1.41)
(0.495,1.43)
(0.505,1.46)
(0.515,1.48)
(0.525,1.5)
(0.535,1.52)
(0.545,1.55)
(0.556,1.57)
(0.566,1.59)
(0.576,1.61)
(0.586,1.64)
(0.596,1.66)
(0.606,1.68)
(0.616,1.7)
(0.626,1.72)
(0.636,1.75)
(0.646,1.77)
(0.657,1.79)
(0.667,1.81)
(0.677,1.83)
(0.687,1.85)
(0.697,1.88)
(0.707,1.9)
(0.717,1.92)
(0.727,1.94)
(0.737,1.96)
(0.747,1.98)
(0.758,2)
(0.768,2.03)
(0.778,2.05)
(0.788,2.07)
(0.798,2.09)
(0.808,2.11)
(0.818,2.13)
(0.828,2.15)
(0.838,2.17)
(0.848,2.19)
(0.859,2.21)
(0.869,2.23)
(0.879,2.25)
(0.889,2.28)
(0.899,2.3)
(0.909,2.32)
(0.919,2.34)
(0.929,2.36)
(0.939,2.38)
(0.949,2.4)
(0.96,2.42)
(0.97,2.44)
(0.98,2.46)
(0.99,2.48)
(1,2.5)

};
\addplot [semithick, black, dashdotted]
coordinates {
(0,0)
(0.0101,0.0919)
(0.0202,0.15)
(0.0303,0.2)
(0.0404,0.246)
(0.0505,0.29)
(0.0606,0.331)
(0.0707,0.37)
(0.0808,0.408)
(0.0909,0.445)
(0.101,0.481)
(0.111,0.516)
(0.121,0.55)
(0.131,0.583)
(0.141,0.616)
(0.152,0.649)
(0.162,0.681)
(0.172,0.712)
(0.182,0.743)
(0.192,0.774)
(0.202,0.805)
(0.212,0.835)
(0.222,0.864)
(0.232,0.894)
(0.242,0.923)
(0.253,0.952)
(0.263,0.98)
(0.273,1.01)
(0.283,1.04)
(0.293,1.06)
(0.303,1.09)
(0.313,1.12)
(0.323,1.15)
(0.333,1.17)
(0.343,1.2)
(0.354,1.23)
(0.364,1.26)
(0.374,1.28)
(0.384,1.31)
(0.394,1.33)
(0.404,1.36)
(0.414,1.39)
(0.424,1.41)
(0.434,1.44)
(0.444,1.46)
(0.455,1.49)
(0.465,1.51)
(0.475,1.54)
(0.485,1.56)
(0.495,1.59)
(0.505,1.61)
(0.515,1.64)
(0.525,1.66)
(0.535,1.69)
(0.545,1.71)
(0.556,1.74)
(0.566,1.76)
(0.576,1.79)
(0.586,1.81)
(0.596,1.84)
(0.606,1.86)
(0.616,1.88)
(0.626,1.91)
(0.636,1.93)
(0.646,1.95)
(0.657,1.98)
(0.667,2)
(0.677,2.03)
(0.687,2.05)
(0.697,2.07)
(0.707,2.1)
(0.717,2.12)
(0.727,2.14)
(0.737,2.17)
(0.747,2.19)
(0.758,2.21)
(0.768,2.23)
(0.778,2.26)
(0.788,2.28)
(0.798,2.3)
(0.808,2.33)
(0.818,2.35)
(0.828,2.37)
(0.838,2.39)
(0.848,2.42)
(0.859,2.44)
(0.869,2.46)
(0.879,2.48)
(0.889,2.51)
(0.899,2.53)
(0.909,2.55)
(0.919,2.57)
(0.929,2.6)
(0.939,2.62)
(0.949,2.64)
(0.96,2.66)
(0.97,2.68)
(0.98,2.71)
(0.99,2.73)
(1,2.75)

};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "GameTheoreticDispersalMain"
%%% End: 


==> Fig3.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2,horizontal sep=1em, vertical sep=1.75em}]
\nextgroupplot[
ylabel={$u,v$},
y label style={at={(-.05,.37)}, rotate=-90},
xmin=0, xmax=1,
ymin=0, ymax=8,
xticklabels={},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
legend entries={{$u$},{$v$}},
clip=false]
\addplot [semithick, blue, dashed]
coordinates {
(0,2)
(0.01,2)
(0.02,2)
(0.03,2)
(0.04,2)
(0.05,2.01)
(0.06,2.01)
(0.07,2.02)
(0.08,2.03)
(0.09,2.03)
(0.1,2.02)
(0.11,2)
(0.12,1.98)
(0.13,1.95)
(0.14,1.92)
(0.15,1.88)
(0.16,1.83)
(0.17,1.79)
(0.18,1.75)
(0.19,1.71)
(0.2,1.68)
(0.21,1.65)
(0.22,1.64)
(0.23,1.63)
(0.24,1.63)
(0.25,1.65)
(0.26,1.67)
(0.27,1.7)
(0.28,1.74)
(0.29,1.79)
(0.3,1.84)
(0.31,1.9)
(0.32,1.96)
(0.33,2.02)
(0.34,2.08)
(0.35,2.14)
(0.36,2.19)
(0.37,2.24)
(0.38,2.28)
(0.39,2.31)
(0.4,2.32)
(0.41,2.33)
(0.42,2.33)
(0.43,2.32)
(0.44,2.29)
(0.45,2.26)
(0.46,2.22)
(0.47,2.17)
(0.48,2.12)
(0.49,2.06)
(0.5,2)
(0.51,1.94)
(0.52,1.88)
(0.53,1.83)
(0.54,1.78)
(0.55,1.74)
(0.56,1.71)
(0.57,1.68)
(0.58,1.67)
(0.59,1.67)
(0.6,1.68)
(0.61,1.69)
(0.62,1.72)
(0.63,1.76)
(0.64,1.81)
(0.65,1.86)
(0.66,1.92)
(0.67,1.98)
(0.68,2.04)
(0.69,2.1)
(0.7,2.16)
(0.71,2.21)
(0.72,2.26)
(0.73,2.3)
(0.74,2.33)
(0.75,2.35)
(0.76,2.37)
(0.77,2.37)
(0.78,2.36)
(0.79,2.35)
(0.8,2.32)
(0.81,2.29)
(0.82,2.25)
(0.83,2.21)
(0.84,2.17)
(0.85,2.12)
(0.86,2.08)
(0.87,2.05)
(0.88,2.02)
(0.89,2)
(0.9,1.98)
(0.91,1.97)
(0.92,1.97)
(0.93,1.98)
(0.94,1.99)
(0.95,1.99)
(0.96,2)
(0.97,2)
(0.98,2)
(0.99,2)
(1,2)

};
\addplot [semithick, red]
coordinates {
(0,1.75)
(0.01,1.75)
(0.02,1.75)
(0.03,1.75)
(0.04,1.75)
(0.05,1.76)
(0.06,1.76)
(0.07,1.77)
(0.08,1.77)
(0.09,1.76)
(0.1,1.75)
(0.11,1.74)
(0.12,1.72)
(0.13,1.7)
(0.14,1.68)
(0.15,1.67)
(0.16,1.66)
(0.17,1.66)
(0.18,1.68)
(0.19,1.7)
(0.2,1.73)
(0.21,1.77)
(0.22,1.82)
(0.23,1.86)
(0.24,1.91)
(0.25,1.95)
(0.26,1.99)
(0.27,2.01)
(0.28,2.02)
(0.29,2.01)
(0.3,1.99)
(0.31,1.95)
(0.32,1.89)
(0.33,1.82)
(0.34,1.74)
(0.35,1.65)
(0.36,1.55)
(0.37,1.46)
(0.38,1.36)
(0.39,1.28)
(0.4,1.21)
(0.41,1.15)
(0.42,1.11)
(0.43,1.09)
(0.44,1.09)
(0.45,1.11)
(0.46,1.16)
(0.47,1.21)
(0.48,1.28)
(0.49,1.36)
(0.5,1.45)
(0.51,1.54)
(0.52,1.62)
(0.53,1.7)
(0.54,1.77)
(0.55,1.82)
(0.56,1.86)
(0.57,1.88)
(0.58,1.88)
(0.59,1.86)
(0.6,1.83)
(0.61,1.78)
(0.62,1.73)
(0.63,1.66)
(0.64,1.6)
(0.65,1.53)
(0.66,1.48)
(0.67,1.43)
(0.68,1.39)
(0.69,1.37)
(0.7,1.36)
(0.71,1.37)
(0.72,1.39)
(0.73,1.43)
(0.74,1.49)
(0.75,1.55)
(0.76,1.62)
(0.77,1.69)
(0.78,1.75)
(0.79,1.82)
(0.8,1.87)
(0.81,1.92)
(0.82,1.95)
(0.83,1.97)
(0.84,1.98)
(0.85,1.97)
(0.86,1.95)
(0.87,1.93)
(0.88,1.9)
(0.89,1.86)
(0.9,1.83)
(0.91,1.8)
(0.92,1.78)
(0.93,1.77)
(0.94,1.76)
(0.95,1.75)
(0.96,1.75)
(0.97,1.75)
(0.98,1.75)
(0.99,1.75)
(1,1.75)

};
\path [draw=black, fill opacity=0] (axis cs:13,8)--(axis cs:13,8);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.03,6.9)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $t=0$};
\node at (axis cs:0.4,8.3)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{(a)};
\nextgroupplot[
xmin=0, xmax=1,
ymin=0, ymax=8,
xticklabels={},
yticklabels={},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false,
%legend entries={{$u$},{$v$}}
]
\addplot [semithick, blue, dashed]
coordinates {
(0,2)
(0.01,2)
(0.02,2)
(0.03,2)
(0.04,2)
(0.05,2)
(0.06,2.01)
(0.07,2.02)
(0.08,2.03)
(0.09,2.04)
(0.1,2.05)
(0.11,2.05)
(0.12,2.05)
(0.13,2.03)
(0.14,2)
(0.15,1.96)
(0.16,1.9)
(0.17,1.84)
(0.18,1.77)
(0.19,1.71)
(0.2,1.65)
(0.21,1.6)
(0.22,1.56)
(0.23,1.53)
(0.24,1.52)
(0.25,1.52)
(0.26,1.53)
(0.27,1.55)
(0.28,1.59)
(0.29,1.63)
(0.3,1.68)
(0.31,1.74)
(0.32,1.8)
(0.33,1.87)
(0.34,1.95)
(0.35,2.03)
(0.36,2.12)
(0.37,2.22)
(0.38,2.32)
(0.39,2.44)
(0.4,2.58)
(0.41,2.71)
(0.42,2.82)
(0.43,2.86)
(0.44,2.78)
(0.45,2.63)
(0.46,2.45)
(0.47,2.28)
(0.48,2.13)
(0.49,2)
(0.5,1.89)
(0.51,1.8)
(0.52,1.72)
(0.53,1.65)
(0.54,1.6)
(0.55,1.55)
(0.56,1.52)
(0.57,1.5)
(0.58,1.48)
(0.59,1.49)
(0.6,1.5)
(0.61,1.53)
(0.62,1.57)
(0.63,1.63)
(0.64,1.7)
(0.65,1.79)
(0.66,1.9)
(0.67,2.02)
(0.68,2.16)
(0.69,2.29)
(0.7,2.41)
(0.71,2.5)
(0.72,2.55)
(0.73,2.56)
(0.74,2.53)
(0.75,2.49)
(0.76,2.45)
(0.77,2.4)
(0.78,2.35)
(0.79,2.3)
(0.8,2.25)
(0.81,2.2)
(0.82,2.15)
(0.83,2.1)
(0.84,2.06)
(0.85,2.02)
(0.86,1.99)
(0.87,1.96)
(0.88,1.94)
(0.89,1.94)
(0.9,1.94)
(0.91,1.96)
(0.92,1.97)
(0.93,2)
(0.94,2.01)
(0.95,2.02)
(0.96,2.03)
(0.97,2.02)
(0.98,2.02)
(0.99,2.01)
(1,2.01)

};
\addplot [semithick, red]
coordinates {
(0,1.75)
(0.01,1.75)
(0.02,1.75)
(0.03,1.75)
(0.04,1.75)
(0.05,1.75)
(0.06,1.76)
(0.07,1.76)
(0.08,1.77)
(0.09,1.78)
(0.1,1.79)
(0.11,1.8)
(0.12,1.8)
(0.13,1.8)
(0.14,1.79)
(0.15,1.78)
(0.16,1.77)
(0.17,1.75)
(0.18,1.74)
(0.19,1.72)
(0.2,1.71)
(0.21,1.7)
(0.22,1.7)
(0.23,1.71)
(0.24,1.72)
(0.25,1.73)
(0.26,1.74)
(0.27,1.76)
(0.28,1.77)
(0.29,1.77)
(0.3,1.77)
(0.31,1.75)
(0.32,1.73)
(0.33,1.71)
(0.34,1.67)
(0.35,1.63)
(0.36,1.59)
(0.37,1.55)
(0.38,1.52)
(0.39,1.49)
(0.4,1.49)
(0.41,1.49)
(0.42,1.51)
(0.43,1.51)
(0.44,1.49)
(0.45,1.45)
(0.46,1.42)
(0.47,1.41)
(0.48,1.41)
(0.49,1.42)
(0.5,1.45)
(0.51,1.47)
(0.52,1.5)
(0.53,1.52)
(0.54,1.55)
(0.55,1.56)
(0.56,1.57)
(0.57,1.58)
(0.58,1.57)
(0.59,1.57)
(0.6,1.56)
(0.61,1.55)
(0.62,1.54)
(0.63,1.53)
(0.64,1.52)
(0.65,1.52)
(0.66,1.53)
(0.67,1.54)
(0.68,1.57)
(0.69,1.6)
(0.7,1.63)
(0.71,1.66)
(0.72,1.68)
(0.73,1.69)
(0.74,1.7)
(0.75,1.71)
(0.76,1.73)
(0.77,1.75)
(0.78,1.77)
(0.79,1.8)
(0.8,1.82)
(0.81,1.83)
(0.82,1.84)
(0.83,1.84)
(0.84,1.84)
(0.85,1.83)
(0.86,1.82)
(0.87,1.8)
(0.88,1.79)
(0.89,1.78)
(0.9,1.78)
(0.91,1.78)
(0.92,1.79)
(0.93,1.79)
(0.94,1.8)
(0.95,1.8)
(0.96,1.79)
(0.97,1.78)
(0.98,1.77)
(0.99,1.76)
(1,1.76)

};
\path [draw=black, fill opacity=0] (axis cs:13,8)--(axis cs:13,8);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.03,6.9)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $t=0.002$};
\node at (axis cs:0.4,8.3)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ (b)};
\nextgroupplot[
xmin=0, xmax=1,
ymin=0, ymax=8,
xticklabels={},
yticklabels={},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false,
%legend entries={{$u$},{$v$}}
]
\addplot [semithick, blue, dashed]
coordinates {
(0,2)
(0.01,2)
(0.02,2)
(0.03,2)
(0.04,2)
(0.05,2.01)
(0.06,2.02)
(0.07,2.04)
(0.08,2.06)
(0.09,2.08)
(0.1,2.11)
(0.11,2.12)
(0.12,2.12)
(0.13,2.11)
(0.14,2.08)
(0.15,2.02)
(0.16,1.95)
(0.17,1.86)
(0.18,1.77)
(0.19,1.68)
(0.2,1.59)
(0.21,1.52)
(0.22,1.47)
(0.23,1.42)
(0.24,1.4)
(0.25,1.39)
(0.26,1.39)
(0.27,1.4)
(0.28,1.43)
(0.29,1.46)
(0.3,1.51)
(0.31,1.56)
(0.32,1.62)
(0.33,1.7)
(0.34,1.78)
(0.35,1.87)
(0.36,1.99)
(0.37,2.13)
(0.38,2.31)
(0.39,2.55)
(0.4,2.86)
(0.41,3.2)
(0.42,3.5)
(0.43,3.62)
(0.44,3.43)
(0.45,3.07)
(0.46,2.68)
(0.47,2.34)
(0.48,2.07)
(0.49,1.87)
(0.5,1.73)
(0.51,1.62)
(0.52,1.53)
(0.53,1.46)
(0.54,1.41)
(0.55,1.37)
(0.56,1.34)
(0.57,1.31)
(0.58,1.3)
(0.59,1.31)
(0.6,1.33)
(0.61,1.36)
(0.62,1.41)
(0.63,1.48)
(0.64,1.57)
(0.65,1.68)
(0.66,1.83)
(0.67,2.01)
(0.68,2.23)
(0.69,2.46)
(0.7,2.68)
(0.71,2.84)
(0.72,2.92)
(0.73,2.89)
(0.74,2.8)
(0.75,2.68)
(0.76,2.56)
(0.77,2.44)
(0.78,2.34)
(0.79,2.25)
(0.8,2.17)
(0.81,2.1)
(0.82,2.04)
(0.83,1.99)
(0.84,1.95)
(0.85,1.91)
(0.86,1.89)
(0.87,1.87)
(0.88,1.87)
(0.89,1.87)
(0.9,1.89)
(0.91,1.92)
(0.92,1.96)
(0.93,1.99)
(0.94,2.02)
(0.95,2.04)
(0.96,2.05)
(0.97,2.05)
(0.98,2.04)
(0.99,2.03)
(1,2.03)

};
\addplot [semithick, red]
coordinates {
(0,1.75)
(0.01,1.75)
(0.02,1.75)
(0.03,1.75)
(0.04,1.75)
(0.05,1.76)
(0.06,1.77)
(0.07,1.79)
(0.08,1.81)
(0.09,1.84)
(0.1,1.86)
(0.11,1.89)
(0.12,1.91)
(0.13,1.92)
(0.14,1.91)
(0.15,1.89)
(0.16,1.85)
(0.17,1.8)
(0.18,1.75)
(0.19,1.69)
(0.2,1.64)
(0.21,1.59)
(0.22,1.56)
(0.23,1.54)
(0.24,1.52)
(0.25,1.51)
(0.26,1.51)
(0.27,1.52)
(0.28,1.52)
(0.29,1.53)
(0.3,1.54)
(0.31,1.54)
(0.32,1.54)
(0.33,1.54)
(0.34,1.54)
(0.35,1.55)
(0.36,1.55)
(0.37,1.58)
(0.38,1.62)
(0.39,1.7)
(0.4,1.82)
(0.41,1.97)
(0.42,2.11)
(0.43,2.17)
(0.44,2.07)
(0.45,1.9)
(0.46,1.71)
(0.47,1.56)
(0.48,1.46)
(0.49,1.39)
(0.5,1.35)
(0.51,1.33)
(0.52,1.32)
(0.53,1.32)
(0.54,1.31)
(0.55,1.31)
(0.56,1.31)
(0.57,1.3)
(0.58,1.3)
(0.59,1.31)
(0.6,1.31)
(0.61,1.32)
(0.62,1.34)
(0.63,1.36)
(0.64,1.39)
(0.65,1.44)
(0.66,1.51)
(0.67,1.6)
(0.68,1.71)
(0.69,1.83)
(0.7,1.94)
(0.71,2.02)
(0.72,2.06)
(0.73,2.04)
(0.74,1.99)
(0.75,1.93)
(0.76,1.87)
(0.77,1.83)
(0.78,1.79)
(0.79,1.77)
(0.8,1.75)
(0.81,1.74)
(0.82,1.72)
(0.83,1.71)
(0.84,1.7)
(0.85,1.69)
(0.86,1.68)
(0.87,1.68)
(0.88,1.69)
(0.89,1.7)
(0.9,1.71)
(0.91,1.74)
(0.92,1.76)
(0.93,1.79)
(0.94,1.81)
(0.95,1.82)
(0.96,1.82)
(0.97,1.81)
(0.98,1.8)
(0.99,1.8)
(1,1.79)

};
\path [draw=black, fill opacity=0] (axis cs:13,8)--(axis cs:13,8);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.03,6.9)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $t=0.005$};
\node at (axis cs:0.4,8.3)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ (c)};
\nextgroupplot[
xlabel={$x$},
ylabel={$u,v$},
y label style={at={(-.05,.37)},rotate=-90},
xmin=0, xmax=1,
ymin=0, ymax=8,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false,
%legend entries={{$u$},{$v$}}
]
\addplot [semithick, blue, dashed]
coordinates {
(0,2.01)
(0.01,2.01)
(0.02,2.01)
(0.03,2.02)
(0.04,2.03)
(0.05,2.04)
(0.06,2.06)
(0.07,2.09)
(0.08,2.12)
(0.09,2.15)
(0.1,2.18)
(0.11,2.2)
(0.12,2.2)
(0.13,2.18)
(0.14,2.13)
(0.15,2.05)
(0.16,1.96)
(0.17,1.84)
(0.18,1.72)
(0.19,1.61)
(0.2,1.51)
(0.21,1.42)
(0.22,1.35)
(0.23,1.3)
(0.24,1.27)
(0.25,1.24)
(0.26,1.24)
(0.27,1.25)
(0.28,1.26)
(0.29,1.29)
(0.3,1.33)
(0.31,1.37)
(0.32,1.43)
(0.33,1.49)
(0.34,1.57)
(0.35,1.67)
(0.36,1.81)
(0.37,1.99)
(0.38,2.26)
(0.39,2.65)
(0.4,3.18)
(0.41,3.77)
(0.42,4.29)
(0.43,4.5)
(0.44,4.19)
(0.45,3.6)
(0.46,2.94)
(0.47,2.39)
(0.48,1.98)
(0.49,1.71)
(0.5,1.53)
(0.51,1.41)
(0.52,1.32)
(0.53,1.26)
(0.54,1.21)
(0.55,1.17)
(0.56,1.15)
(0.57,1.13)
(0.58,1.12)
(0.59,1.13)
(0.6,1.16)
(0.61,1.19)
(0.62,1.24)
(0.63,1.31)
(0.64,1.41)
(0.65,1.55)
(0.66,1.73)
(0.67,1.97)
(0.68,2.27)
(0.69,2.61)
(0.7,2.93)
(0.71,3.17)
(0.72,3.3)
(0.73,3.27)
(0.74,3.13)
(0.75,2.93)
(0.76,2.72)
(0.77,2.53)
(0.78,2.36)
(0.79,2.22)
(0.8,2.11)
(0.81,2.02)
(0.82,1.94)
(0.83,1.88)
(0.84,1.84)
(0.85,1.8)
(0.86,1.78)
(0.87,1.78)
(0.88,1.78)
(0.89,1.8)
(0.9,1.83)
(0.91,1.87)
(0.92,1.92)
(0.93,1.97)
(0.94,2.01)
(0.95,2.04)
(0.96,2.06)
(0.97,2.06)
(0.98,2.06)
(0.99,2.06)
(1,2.06)

};
\addplot [semithick, red]
coordinates {
(0,1.76)
(0.01,1.76)
(0.02,1.77)
(0.03,1.77)
(0.04,1.78)
(0.05,1.8)
(0.06,1.82)
(0.07,1.85)
(0.08,1.89)
(0.09,1.93)
(0.1,1.97)
(0.11,2)
(0.12,2.02)
(0.13,2.02)
(0.14,1.99)
(0.15,1.95)
(0.16,1.88)
(0.17,1.79)
(0.18,1.7)
(0.19,1.6)
(0.2,1.52)
(0.21,1.45)
(0.22,1.39)
(0.23,1.35)
(0.24,1.31)
(0.25,1.29)
(0.26,1.28)
(0.27,1.27)
(0.28,1.28)
(0.29,1.28)
(0.3,1.29)
(0.31,1.3)
(0.32,1.32)
(0.33,1.33)
(0.34,1.36)
(0.35,1.39)
(0.36,1.45)
(0.37,1.53)
(0.38,1.68)
(0.39,1.9)
(0.4,2.21)
(0.41,2.58)
(0.42,2.9)
(0.43,3.02)
(0.44,2.82)
(0.45,2.45)
(0.46,2.04)
(0.47,1.69)
(0.48,1.45)
(0.49,1.3)
(0.5,1.2)
(0.51,1.15)
(0.52,1.11)
(0.53,1.09)
(0.54,1.07)
(0.55,1.06)
(0.56,1.05)
(0.57,1.05)
(0.58,1.04)
(0.59,1.05)
(0.6,1.07)
(0.61,1.09)
(0.62,1.12)
(0.63,1.16)
(0.64,1.22)
(0.65,1.31)
(0.66,1.43)
(0.67,1.59)
(0.68,1.79)
(0.69,2.02)
(0.7,2.24)
(0.71,2.4)
(0.72,2.48)
(0.73,2.45)
(0.74,2.35)
(0.75,2.21)
(0.76,2.07)
(0.77,1.95)
(0.78,1.84)
(0.79,1.76)
(0.8,1.7)
(0.81,1.65)
(0.82,1.61)
(0.83,1.59)
(0.84,1.57)
(0.85,1.56)
(0.86,1.55)
(0.87,1.56)
(0.88,1.57)
(0.89,1.6)
(0.9,1.63)
(0.91,1.67)
(0.92,1.71)
(0.93,1.76)
(0.94,1.8)
(0.95,1.82)
(0.96,1.83)
(0.97,1.84)
(0.98,1.83)
(0.99,1.83)
(1,1.83)

};
\path [draw=black, fill opacity=0] (axis cs:13,8)--(axis cs:13,8);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.03,6.9)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $t=0.010$};
\node at (axis cs:0.4,8.3)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ (d)};
\nextgroupplot[
xlabel={$x$},
xmin=0, xmax=1,
ymin=0, ymax=8,
yticklabels={},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false,
%legend entries={{$u$},{$v$}}
]
\addplot [semithick, blue, dashed]
coordinates {
(0,2.18)
(0.01,2.18)
(0.02,2.18)
(0.03,2.18)
(0.04,2.18)
(0.05,2.18)
(0.06,2.18)
(0.07,2.19)
(0.08,2.2)
(0.09,2.2)
(0.1,2.19)
(0.11,2.17)
(0.12,2.12)
(0.13,2.06)
(0.14,1.96)
(0.15,1.84)
(0.16,1.7)
(0.17,1.56)
(0.18,1.41)
(0.19,1.28)
(0.2,1.16)
(0.21,1.07)
(0.22,0.986)
(0.23,0.923)
(0.24,0.875)
(0.25,0.841)
(0.26,0.82)
(0.27,0.811)
(0.28,0.812)
(0.29,0.822)
(0.3,0.843)
(0.31,0.876)
(0.32,0.925)
(0.33,0.993)
(0.34,1.09)
(0.35,1.24)
(0.36,1.45)
(0.37,1.78)
(0.38,2.27)
(0.39,3)
(0.4,3.97)
(0.41,5.06)
(0.42,5.98)
(0.43,6.38)
(0.44,5.92)
(0.45,4.96)
(0.46,3.86)
(0.47,2.91)
(0.48,2.22)
(0.49,1.75)
(0.5,1.44)
(0.51,1.24)
(0.52,1.1)
(0.53,1.01)
(0.54,0.943)
(0.55,0.897)
(0.56,0.866)
(0.57,0.848)
(0.58,0.842)
(0.59,0.854)
(0.6,0.882)
(0.61,0.925)
(0.62,0.988)
(0.63,1.08)
(0.64,1.2)
(0.65,1.38)
(0.66,1.63)
(0.67,1.96)
(0.68,2.37)
(0.69,2.84)
(0.7,3.31)
(0.71,3.69)
(0.72,3.9)
(0.73,3.89)
(0.74,3.72)
(0.75,3.45)
(0.76,3.14)
(0.77,2.85)
(0.78,2.58)
(0.79,2.35)
(0.8,2.16)
(0.81,2)
(0.82,1.87)
(0.83,1.77)
(0.84,1.69)
(0.85,1.63)
(0.86,1.59)
(0.87,1.57)
(0.88,1.57)
(0.89,1.58)
(0.9,1.61)
(0.91,1.65)
(0.92,1.7)
(0.93,1.75)
(0.94,1.79)
(0.95,1.83)
(0.96,1.85)
(0.97,1.86)
(0.98,1.87)
(0.99,1.87)
(1,1.87)

};
\addplot [semithick, red]
coordinates {
(0,2)
(0.01,2)
(0.02,1.99)
(0.03,1.99)
(0.04,1.99)
(0.05,1.99)
(0.06,1.99)
(0.07,2)
(0.08,2)
(0.09,2)
(0.1,1.99)
(0.11,1.97)
(0.12,1.93)
(0.13,1.87)
(0.14,1.78)
(0.15,1.67)
(0.16,1.54)
(0.17,1.4)
(0.18,1.27)
(0.19,1.15)
(0.2,1.04)
(0.21,0.948)
(0.22,0.873)
(0.23,0.814)
(0.24,0.768)
(0.25,0.733)
(0.26,0.711)
(0.27,0.699)
(0.28,0.695)
(0.29,0.699)
(0.3,0.712)
(0.31,0.735)
(0.32,0.77)
(0.33,0.822)
(0.34,0.898)
(0.35,1.01)
(0.36,1.18)
(0.37,1.44)
(0.38,1.84)
(0.39,2.42)
(0.4,3.2)
(0.41,4.07)
(0.42,4.8)
(0.43,5.12)
(0.44,4.75)
(0.45,3.98)
(0.46,3.1)
(0.47,2.34)
(0.48,1.78)
(0.49,1.4)
(0.5,1.16)
(0.51,0.995)
(0.52,0.886)
(0.53,0.81)
(0.54,0.757)
(0.55,0.721)
(0.56,0.697)
(0.57,0.683)
(0.58,0.679)
(0.59,0.69)
(0.6,0.713)
(0.61,0.749)
(0.62,0.802)
(0.63,0.875)
(0.64,0.979)
(0.65,1.12)
(0.66,1.33)
(0.67,1.6)
(0.68,1.94)
(0.69,2.33)
(0.7,2.71)
(0.71,3.02)
(0.72,3.19)
(0.73,3.19)
(0.74,3.05)
(0.75,2.83)
(0.76,2.58)
(0.77,2.34)
(0.78,2.12)
(0.79,1.94)
(0.8,1.78)
(0.81,1.65)
(0.82,1.55)
(0.83,1.47)
(0.84,1.41)
(0.85,1.36)
(0.86,1.33)
(0.87,1.31)
(0.88,1.31)
(0.89,1.33)
(0.9,1.35)
(0.91,1.39)
(0.92,1.43)
(0.93,1.47)
(0.94,1.51)
(0.95,1.54)
(0.96,1.56)
(0.97,1.57)
(0.98,1.58)
(0.99,1.58)
(1,1.58)

};
\path [draw=black, fill opacity=0] (axis cs:13,8)--(axis cs:13,8);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.03,6.9)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $t=0.100$};
\node at (axis cs:0.4,8.3)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ (e)};
\nextgroupplot[
xlabel={$x$},
xmin=0, xmax=1,
ymin=0, ymax=8,
yticklabels={},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false,
%legend entries={{$u$},{$v$}}
]
\addplot [semithick, blue, dashed]
coordinates {
(0,1.84)
(0.01,1.84)
(0.02,1.84)
(0.03,1.84)
(0.04,1.84)
(0.05,1.84)
(0.06,1.84)
(0.07,1.85)
(0.08,1.86)
(0.09,1.86)
(0.1,1.86)
(0.11,1.84)
(0.12,1.81)
(0.13,1.75)
(0.14,1.67)
(0.15,1.58)
(0.16,1.46)
(0.17,1.34)
(0.18,1.21)
(0.19,1.1)
(0.2,1)
(0.21,0.916)
(0.22,0.847)
(0.23,0.794)
(0.24,0.754)
(0.25,0.727)
(0.26,0.712)
(0.27,0.71)
(0.28,0.718)
(0.29,0.737)
(0.3,0.768)
(0.31,0.813)
(0.32,0.875)
(0.33,0.961)
(0.34,1.08)
(0.35,1.25)
(0.36,1.5)
(0.37,1.87)
(0.38,2.42)
(0.39,3.23)
(0.4,4.3)
(0.41,5.5)
(0.42,6.52)
(0.43,6.96)
(0.44,6.47)
(0.45,5.42)
(0.46,4.22)
(0.47,3.19)
(0.48,2.43)
(0.49,1.91)
(0.5,1.58)
(0.51,1.36)
(0.52,1.21)
(0.53,1.1)
(0.54,1.03)
(0.55,0.972)
(0.56,0.937)
(0.57,0.914)
(0.58,0.905)
(0.59,0.916)
(0.6,0.943)
(0.61,0.986)
(0.62,1.05)
(0.63,1.14)
(0.64,1.27)
(0.65,1.46)
(0.66,1.72)
(0.67,2.06)
(0.68,2.49)
(0.69,2.99)
(0.7,3.47)
(0.71,3.86)
(0.72,4.08)
(0.73,4.07)
(0.74,3.88)
(0.75,3.59)
(0.76,3.26)
(0.77,2.95)
(0.78,2.66)
(0.79,2.42)
(0.8,2.21)
(0.81,2.05)
(0.82,1.91)
(0.83,1.8)
(0.84,1.71)
(0.85,1.65)
(0.86,1.6)
(0.87,1.58)
(0.88,1.57)
(0.89,1.58)
(0.9,1.6)
(0.91,1.64)
(0.92,1.68)
(0.93,1.73)
(0.94,1.77)
(0.95,1.8)
(0.96,1.82)
(0.97,1.83)
(0.98,1.83)
(0.99,1.83)
(1,1.83)

};
\addplot [semithick, red]
coordinates {
(0,1.55)
(0.01,1.54)
(0.02,1.54)
(0.03,1.54)
(0.04,1.54)
(0.05,1.54)
(0.06,1.55)
(0.07,1.55)
(0.08,1.56)
(0.09,1.56)
(0.1,1.56)
(0.11,1.55)
(0.12,1.52)
(0.13,1.47)
(0.14,1.41)
(0.15,1.32)
(0.16,1.23)
(0.17,1.12)
(0.18,1.02)
(0.19,0.924)
(0.2,0.839)
(0.21,0.769)
(0.22,0.711)
(0.23,0.666)
(0.24,0.633)
(0.25,0.61)
(0.26,0.598)
(0.27,0.596)
(0.28,0.603)
(0.29,0.618)
(0.3,0.644)
(0.31,0.682)
(0.32,0.734)
(0.33,0.806)
(0.34,0.906)
(0.35,1.05)
(0.36,1.25)
(0.37,1.57)
(0.38,2.03)
(0.39,2.71)
(0.4,3.61)
(0.41,4.61)
(0.42,5.46)
(0.43,5.84)
(0.44,5.42)
(0.45,4.55)
(0.46,3.54)
(0.47,2.67)
(0.48,2.03)
(0.49,1.6)
(0.5,1.32)
(0.51,1.14)
(0.52,1.01)
(0.53,0.922)
(0.54,0.86)
(0.55,0.815)
(0.56,0.785)
(0.57,0.767)
(0.58,0.758)
(0.59,0.768)
(0.6,0.79)
(0.61,0.827)
(0.62,0.88)
(0.63,0.958)
(0.64,1.07)
(0.65,1.22)
(0.66,1.44)
(0.67,1.73)
(0.68,2.09)
(0.69,2.5)
(0.7,2.91)
(0.71,3.24)
(0.72,3.41)
(0.73,3.41)
(0.74,3.25)
(0.75,3.01)
(0.76,2.73)
(0.77,2.47)
(0.78,2.23)
(0.79,2.03)
(0.8,1.85)
(0.81,1.71)
(0.82,1.6)
(0.83,1.51)
(0.84,1.43)
(0.85,1.38)
(0.86,1.34)
(0.87,1.32)
(0.88,1.31)
(0.89,1.32)
(0.9,1.34)
(0.91,1.37)
(0.92,1.41)
(0.93,1.45)
(0.94,1.48)
(0.95,1.51)
(0.96,1.52)
(0.97,1.53)
(0.98,1.53)
(0.99,1.53)
(1,1.53)

};
\path [draw=black, fill opacity=0] (axis cs:13,8)--(axis cs:13,8);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.03,6.9)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $t=2.000$};
\node at (axis cs:0.4,8.3)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ (f)};
\end{groupplot}

\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "GameTheoreticDispersalMain"
%%% End: 


==> Fig4.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$x$},
ylabel={$u,v$},
ylabel style={rotate=-90},
axis y line*=left,
xmin=0, xmax=1,
ymin=0, ymax=5,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
legend entries={{$u$},{$v$},{$f$}}
]
\addplot [semithick, blue, dashed]
coordinates {
(0,2.01)
(0.005,2.01)
(0.01,2.01)
(0.015,2.01)
(0.02,2.01)
(0.025,2.02)
(0.03,2.02)
(0.035,2.02)
(0.04,2.03)
(0.045,2.03)
(0.05,2.04)
(0.055,2.05)
(0.06,2.06)
(0.065,2.07)
(0.07,2.09)
(0.075,2.1)
(0.08,2.12)
(0.085,2.14)
(0.09,2.15)
(0.095,2.17)
(0.1,2.18)
(0.105,2.19)
(0.11,2.2)
(0.115,2.2)
(0.12,2.2)
(0.125,2.19)
(0.13,2.18)
(0.135,2.16)
(0.14,2.13)
(0.145,2.09)
(0.15,2.05)
(0.155,2.01)
(0.16,1.96)
(0.165,1.9)
(0.17,1.84)
(0.175,1.78)
(0.18,1.72)
(0.185,1.67)
(0.19,1.61)
(0.195,1.56)
(0.2,1.51)
(0.205,1.46)
(0.21,1.42)
(0.215,1.38)
(0.22,1.35)
(0.225,1.33)
(0.23,1.3)
(0.235,1.28)
(0.24,1.27)
(0.245,1.25)
(0.25,1.24)
(0.255,1.24)
(0.26,1.24)
(0.265,1.24)
(0.27,1.25)
(0.275,1.25)
(0.28,1.26)
(0.285,1.28)
(0.29,1.29)
(0.295,1.31)
(0.3,1.33)
(0.305,1.35)
(0.31,1.37)
(0.315,1.4)
(0.32,1.43)
(0.325,1.46)
(0.33,1.49)
(0.335,1.53)
(0.34,1.57)
(0.345,1.62)
(0.35,1.67)
(0.355,1.73)
(0.36,1.81)
(0.365,1.89)
(0.37,1.99)
(0.375,2.11)
(0.38,2.26)
(0.385,2.44)
(0.39,2.65)
(0.395,2.9)
(0.4,3.18)
(0.405,3.47)
(0.41,3.77)
(0.415,4.06)
(0.42,4.29)
(0.425,4.45)
(0.43,4.5)
(0.435,4.4)
(0.44,4.19)
(0.445,3.92)
(0.45,3.6)
(0.455,3.27)
(0.46,2.94)
(0.465,2.65)
(0.47,2.39)
(0.475,2.17)
(0.48,1.98)
(0.485,1.84)
(0.49,1.71)
(0.495,1.62)
(0.5,1.53)
(0.505,1.47)
(0.51,1.41)
(0.515,1.36)
(0.52,1.32)
(0.525,1.29)
(0.53,1.26)
(0.535,1.23)
(0.54,1.21)
(0.545,1.19)
(0.55,1.17)
(0.555,1.16)
(0.56,1.15)
(0.565,1.14)
(0.57,1.13)
(0.575,1.13)
(0.58,1.12)
(0.585,1.13)
(0.59,1.13)
(0.595,1.14)
(0.6,1.16)
(0.605,1.17)
(0.61,1.19)
(0.615,1.21)
(0.62,1.24)
(0.625,1.27)
(0.63,1.31)
(0.635,1.36)
(0.64,1.41)
(0.645,1.47)
(0.65,1.55)
(0.655,1.63)
(0.66,1.73)
(0.665,1.84)
(0.67,1.97)
(0.675,2.12)
(0.68,2.27)
(0.685,2.44)
(0.69,2.61)
(0.695,2.77)
(0.7,2.93)
(0.705,3.06)
(0.71,3.17)
(0.715,3.25)
(0.72,3.3)
(0.725,3.3)
(0.73,3.27)
(0.735,3.21)
(0.74,3.13)
(0.745,3.03)
(0.75,2.93)
(0.755,2.83)
(0.76,2.72)
(0.765,2.62)
(0.77,2.53)
(0.775,2.44)
(0.78,2.36)
(0.785,2.29)
(0.79,2.22)
(0.795,2.16)
(0.8,2.11)
(0.805,2.06)
(0.81,2.02)
(0.815,1.98)
(0.82,1.94)
(0.825,1.91)
(0.83,1.88)
(0.835,1.86)
(0.84,1.84)
(0.845,1.82)
(0.85,1.8)
(0.855,1.79)
(0.86,1.78)
(0.865,1.78)
(0.87,1.78)
(0.875,1.78)
(0.88,1.78)
(0.885,1.79)
(0.89,1.8)
(0.895,1.81)
(0.9,1.83)
(0.905,1.85)
(0.91,1.87)
(0.915,1.9)
(0.92,1.92)
(0.925,1.95)
(0.93,1.97)
(0.935,1.99)
(0.94,2.01)
(0.945,2.03)
(0.95,2.04)
(0.955,2.05)
(0.96,2.06)
(0.965,2.06)
(0.97,2.06)
(0.975,2.06)
(0.98,2.06)
(0.985,2.06)
(0.99,2.06)
(0.995,2.06)
(1,2.06)

};
\addplot [semithick, red]
coordinates {
(0,1.76)
(0.005,1.76)
(0.01,1.76)
(0.015,1.77)
(0.02,1.77)
(0.025,1.77)
(0.03,1.77)
(0.035,1.78)
(0.04,1.78)
(0.045,1.79)
(0.05,1.8)
(0.055,1.81)
(0.06,1.82)
(0.065,1.84)
(0.07,1.85)
(0.075,1.87)
(0.08,1.89)
(0.085,1.91)
(0.09,1.93)
(0.095,1.95)
(0.1,1.97)
(0.105,1.99)
(0.11,2)
(0.115,2.01)
(0.12,2.02)
(0.125,2.02)
(0.13,2.02)
(0.135,2.01)
(0.14,1.99)
(0.145,1.97)
(0.15,1.95)
(0.155,1.91)
(0.16,1.88)
(0.165,1.83)
(0.17,1.79)
(0.175,1.74)
(0.18,1.7)
(0.185,1.65)
(0.19,1.6)
(0.195,1.56)
(0.2,1.52)
(0.205,1.48)
(0.21,1.45)
(0.215,1.42)
(0.22,1.39)
(0.225,1.37)
(0.23,1.35)
(0.235,1.33)
(0.24,1.31)
(0.245,1.3)
(0.25,1.29)
(0.255,1.28)
(0.26,1.28)
(0.265,1.28)
(0.27,1.27)
(0.275,1.28)
(0.28,1.28)
(0.285,1.28)
(0.29,1.28)
(0.295,1.29)
(0.3,1.29)
(0.305,1.3)
(0.31,1.3)
(0.315,1.31)
(0.32,1.32)
(0.325,1.33)
(0.33,1.33)
(0.335,1.35)
(0.34,1.36)
(0.345,1.37)
(0.35,1.39)
(0.355,1.42)
(0.36,1.45)
(0.365,1.49)
(0.37,1.53)
(0.375,1.6)
(0.38,1.68)
(0.385,1.78)
(0.39,1.9)
(0.395,2.05)
(0.4,2.21)
(0.405,2.4)
(0.41,2.58)
(0.415,2.75)
(0.42,2.9)
(0.425,2.99)
(0.43,3.02)
(0.435,2.96)
(0.44,2.82)
(0.445,2.65)
(0.45,2.45)
(0.455,2.24)
(0.46,2.04)
(0.465,1.85)
(0.47,1.69)
(0.475,1.56)
(0.48,1.45)
(0.485,1.36)
(0.49,1.3)
(0.495,1.24)
(0.5,1.2)
(0.505,1.17)
(0.51,1.15)
(0.515,1.13)
(0.52,1.11)
(0.525,1.1)
(0.53,1.09)
(0.535,1.08)
(0.54,1.07)
(0.545,1.06)
(0.55,1.06)
(0.555,1.05)
(0.56,1.05)
(0.565,1.05)
(0.57,1.05)
(0.575,1.04)
(0.58,1.04)
(0.585,1.05)
(0.59,1.05)
(0.595,1.06)
(0.6,1.07)
(0.605,1.08)
(0.61,1.09)
(0.615,1.1)
(0.62,1.12)
(0.625,1.14)
(0.63,1.16)
(0.635,1.19)
(0.64,1.22)
(0.645,1.26)
(0.65,1.31)
(0.655,1.36)
(0.66,1.43)
(0.665,1.5)
(0.67,1.59)
(0.675,1.69)
(0.68,1.79)
(0.685,1.91)
(0.69,2.02)
(0.695,2.13)
(0.7,2.24)
(0.705,2.33)
(0.71,2.4)
(0.715,2.46)
(0.72,2.48)
(0.725,2.48)
(0.73,2.45)
(0.735,2.41)
(0.74,2.35)
(0.745,2.28)
(0.75,2.21)
(0.755,2.14)
(0.76,2.07)
(0.765,2.01)
(0.77,1.95)
(0.775,1.89)
(0.78,1.84)
(0.785,1.8)
(0.79,1.76)
(0.795,1.73)
(0.8,1.7)
(0.805,1.67)
(0.81,1.65)
(0.815,1.63)
(0.82,1.61)
(0.825,1.6)
(0.83,1.59)
(0.835,1.58)
(0.84,1.57)
(0.845,1.56)
(0.85,1.56)
(0.855,1.55)
(0.86,1.55)
(0.865,1.56)
(0.87,1.56)
(0.875,1.56)
(0.88,1.57)
(0.885,1.58)
(0.89,1.6)
(0.895,1.61)
(0.9,1.63)
(0.905,1.65)
(0.91,1.67)
(0.915,1.69)
(0.92,1.71)
(0.925,1.74)
(0.93,1.76)
(0.935,1.78)
(0.94,1.8)
(0.945,1.81)
(0.95,1.82)
(0.955,1.83)
(0.96,1.83)
(0.965,1.84)
(0.97,1.84)
(0.975,1.83)
(0.98,1.83)
(0.985,1.83)
(0.99,1.83)
(0.995,1.83)
(1,1.83)

};
\addplot [semithick, black, dashdotted]
coordinates {
(0,-1)
(1,-1)

};
\path [draw=black, fill opacity=0] (axis cs:13,5)--(axis cs:13,5);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.02,4.7)[
  %scale=0.6,
  anchor=west,
  text=black,
  rotate=0.0
]{$t=0.010$};
\end{axis}

\begin{axis}[
ylabel={$f$},
axis y line*=right,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
ylabel style= {rotate=-90},
xmin=0, xmax=1,
ymin=-0.05, ymax=0.2,
axis on top,
width=\figwidth,
]
\addplot [semithick, black,dashdotted]
coordinates {
(0,0.0655)
(0.005,0.0654)
(0.01,0.0654)
(0.015,0.0652)
(0.02,0.065)
(0.025,0.0648)
(0.03,0.0645)
(0.035,0.0641)
(0.04,0.0637)
(0.045,0.0631)
(0.05,0.0626)
(0.055,0.0619)
(0.06,0.0611)
(0.065,0.0602)
(0.07,0.0593)
(0.075,0.0582)
(0.08,0.057)
(0.085,0.0556)
(0.09,0.0542)
(0.095,0.0526)
(0.1,0.0509)
(0.105,0.0491)
(0.11,0.0471)
(0.115,0.045)
(0.12,0.0428)
(0.125,0.0404)
(0.13,0.038)
(0.135,0.0354)
(0.14,0.0327)
(0.145,0.0298)
(0.15,0.0269)
(0.155,0.0239)
(0.16,0.0208)
(0.165,0.0176)
(0.17,0.0145)
(0.175,0.0112)
(0.18,0.00803)
(0.185,0.00486)
(0.19,0.00175)
(0.195,-0.00126)
(0.2,-0.00413)
(0.205,-0.00682)
(0.21,-0.0093)
(0.215,-0.0115)
(0.22,-0.0135)
(0.225,-0.0151)
(0.23,-0.0164)
(0.235,-0.0173)
(0.24,-0.0178)
(0.245,-0.0178)
(0.25,-0.0175)
(0.255,-0.0166)
(0.26,-0.0153)
(0.265,-0.0135)
(0.27,-0.0111)
(0.275,-0.00833)
(0.28,-0.00501)
(0.285,-0.00118)
(0.29,0.00315)
(0.295,0.00799)
(0.3,0.0133)
(0.305,0.0191)
(0.31,0.0254)
(0.315,0.0322)
(0.32,0.0394)
(0.325,0.0471)
(0.33,0.0551)
(0.335,0.0636)
(0.34,0.0724)
(0.345,0.0815)
(0.35,0.0909)
(0.355,0.1)
(0.36,0.11)
(0.365,0.12)
(0.37,0.13)
(0.375,0.139)
(0.38,0.148)
(0.385,0.157)
(0.39,0.165)
(0.395,0.172)
(0.4,0.178)
(0.405,0.184)
(0.41,0.188)
(0.415,0.191)
(0.42,0.194)
(0.425,0.195)
(0.43,0.196)
(0.435,0.196)
(0.44,0.195)
(0.445,0.193)
(0.45,0.191)
(0.455,0.187)
(0.46,0.183)
(0.465,0.177)
(0.47,0.171)
(0.475,0.163)
(0.48,0.156)
(0.485,0.147)
(0.49,0.139)
(0.495,0.13)
(0.5,0.121)
(0.505,0.112)
(0.51,0.104)
(0.515,0.0957)
(0.52,0.088)
(0.525,0.0807)
(0.53,0.0738)
(0.535,0.0675)
(0.54,0.0618)
(0.545,0.0566)
(0.55,0.052)
(0.555,0.048)
(0.56,0.0446)
(0.565,0.0419)
(0.57,0.0398)
(0.575,0.0383)
(0.58,0.0375)
(0.585,0.0373)
(0.59,0.0378)
(0.595,0.0388)
(0.6,0.0405)
(0.605,0.0428)
(0.61,0.0456)
(0.615,0.0489)
(0.62,0.0528)
(0.625,0.0571)
(0.63,0.0619)
(0.635,0.067)
(0.64,0.0724)
(0.645,0.0781)
(0.65,0.0839)
(0.655,0.0898)
(0.66,0.0957)
(0.665,0.102)
(0.67,0.107)
(0.675,0.112)
(0.68,0.117)
(0.685,0.122)
(0.69,0.126)
(0.695,0.13)
(0.7,0.133)
(0.705,0.136)
(0.71,0.138)
(0.715,0.14)
(0.72,0.141)
(0.725,0.142)
(0.73,0.143)
(0.735,0.143)
(0.74,0.142)
(0.745,0.141)
(0.75,0.14)
(0.755,0.138)
(0.76,0.136)
(0.765,0.133)
(0.77,0.13)
(0.775,0.127)
(0.78,0.123)
(0.785,0.12)
(0.79,0.116)
(0.795,0.112)
(0.8,0.108)
(0.805,0.104)
(0.81,0.1)
(0.815,0.0964)
(0.82,0.0927)
(0.825,0.0891)
(0.83,0.0856)
(0.835,0.0823)
(0.84,0.0792)
(0.845,0.0763)
(0.85,0.0736)
(0.855,0.0711)
(0.86,0.0688)
(0.865,0.0668)
(0.87,0.0649)
(0.875,0.0633)
(0.88,0.0619)
(0.885,0.0607)
(0.89,0.0597)
(0.895,0.0588)
(0.9,0.0582)
(0.905,0.0576)
(0.91,0.0573)
(0.915,0.057)
(0.92,0.0569)
(0.925,0.0568)
(0.93,0.0569)
(0.935,0.057)
(0.94,0.0571)
(0.945,0.0573)
(0.95,0.0576)
(0.955,0.0578)
(0.96,0.0581)
(0.965,0.0583)
(0.97,0.0585)
(0.975,0.0588)
(0.98,0.0589)
(0.985,0.0591)
(0.99,0.0592)
(0.995,0.0593)
(1,0.0594)

};
\path [draw=black, fill opacity=0] (axis cs:13,0.2)--(axis cs:13,0.2);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,-0.05)--(axis cs:13,-0.05);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "GameTheoreticDispersalMain"
%%% End: 


==> Fig5.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=1em}]
\nextgroupplot[
title={(a) steady state},
xlabel={$x$},
ylabel={$u,v$},
y label style={at={(-.1,.5)}, rotate=-90},
xmin=0, xmax=1,
ymin=0, ymax=2,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
legend entries={{$u_s$},{$v_s$}}
]
\addplot [thick, blue, dashed]
coordinates {
(0,1.91)
(0.005,1.90929074938779)
(0.01,1.90716452346629)
(0.015,1.90362589597527)
(0.02,1.89868247647585)
(0.025,1.8923448903896)
(0.03,1.88462675114671)
(0.035,1.8755446245361)
(0.04,1.8651179853765)
(0.045,1.85336916665242)
(0.05,1.84032330128411)
(0.055,1.8260082567242)
(0.06,1.81045456259732)
(0.065,1.79369533162082)
(0.07,1.77576617406619)
(0.075,1.75670510604088)
(0.08,1.73655245188895)
(0.085,1.71535074102706)
(0.09,1.69314459954802)
(0.095,1.66998063693971)
(0.1,1.64590732828026)
(0.105,1.62097489228243)
(0.11,1.59523516557079)
(0.115,1.56874147358379)
(0.12,1.54154849850072)
(0.125,1.51371214459846)
(0.13,1.48528940144778)
(0.135,1.45633820536081)
(0.14,1.42691729950244)
(0.145,1.39708609307767)
(0.15,1.36690452000442)
(0.155,1.33643289747769)
(0.16,1.30573178482548)
(0.165,1.27486184305008)
(0.17,1.24388369544018)
(0.175,1.21285778962969)
(0.18,1.18184426146831)
(0.185,1.15090280105693)
(0.19,1.12009252128763)
(0.195,1.08947182921405)
(0.2,1.05909830056251)
(0.205,1.0290285576783)
(0.21,0.999318151184768)
(0.215,0.97002144561504)
(0.22,0.941191509258494)
(0.225,0.912880008444965)
(0.23,0.885137106471004)
(0.235,0.858011367352942)
(0.24,0.831549664572051)
(0.245,0.805797094957377)
(0.25,0.78079689783217)
(0.255,0.75659037953023)
(0.26,0.733216843369056)
(0.265,0.710713525147547)
(0.27,0.689115534217193)
(0.275,0.668455800157294)
(0.28,0.648765025066912)
(0.285,0.630071641468966)
(0.29,0.612401775805232)
(0.295,0.595779217485119)
(0.3,0.580225393435928)
(0.305,0.565759348087977)
(0.31,0.552397728714519)
(0.315,0.540154776033842)
(0.32,0.529042319969295)
(0.325,0.519069780452367)
(0.33,0.510244173144261)
(0.335,0.502570119942736)
(0.34,0.496049864133333)
(0.345,0.490683290037401)
(0.35,0.486467947003711)
(0.355,0.483399077585705)
(0.36,0.48146964974271)
(0.365,0.480670392900667)
(0.37,0.480989837705989)
(0.375,0.482414359305178)
(0.38,0.484928223982595)
(0.385,0.488513638989389)
(0.39,0.49315080539788)
(0.395,0.498817973817688)
(0.4,0.505491502812526)
(0.405,0.513145919859715)
(0.41,0.521753984698164)
(0.415,0.531286754914668)
(0.42,0.541713653622805)
(0.425,0.553002539093528)
(0.43,0.5651197762015)
(0.435,0.578030309556408)
(0.44,0.591697738193746)
(0.445,0.606084391704833)
(0.45,0.621151407691108)
(0.455,0.636858810432875)
(0.46,0.653165590667721)
(0.465,0.670029786378544)
(0.47,0.687408564495746)
(0.475,0.70525830342224)
(0.48,0.723534676293854)
(0.485,0.74219273489108)
(0.49,0.761186994121116)
(0.495,0.780471516991675)
(0.5,0.8)
(0.505,0.819725858862032)
(0.51,0.839602314507575)
(0.515,0.859582479267688)
(0.52,0.879619443180354)
(0.525,0.899666360339705)
(0.53,0.919676535212778)
(0.535,0.939603508845957)
(0.54,0.959401144880827)
(0.545,0.979023715296347)
(0.55,0.998425985790831)
(0.555,1.01756330071348)
(0.56,1.03639166745095)
(0.565,1.05486784017)
(0.57,1.07294940281209)
(0.575,1.09059485123112)
(0.58,1.10776367435965)
(0.585,1.12441643428375)
(0.59,1.14051484510103)
(0.595,1.15602185043046)
(0.6,1.17090169943749)
(0.605,1.18512002123204)
(0.61,1.1986438974918)
(0.615,1.21144193315843)
(0.62,1.22348432504884)
(0.625,1.2347429282202)
(0.63,1.24519131992254)
(0.635,1.25480486096987)
(0.64,1.26356075435781)
(0.645,1.2714381009531)
(0.65,1.2784179520793)
(0.655,1.28448335882175)
(0.66,1.28961941787507)
(0.665,1.29381331375712)
(0.67,1.29705435721505)
(0.675,1.29933401965181)
(0.68,1.30064596340468)
(0.685,1.30098606771225)
(0.69,1.30035245021161)
(0.695,1.29874548381391)
(0.7,1.29616780881409)
(0.705,1.29262434009919)
(0.71,1.28812226932883)
(0.715,1.28267106197242)
(0.72,1.2762824490988)
(0.725,1.26897041382661)
(0.73,1.26075117235709)
(0.735,1.25164314952505)
(0.74,1.24166694881922)
(0.745,1.23084531683852)
(0.75,1.21920310216783)
(0.755,1.20676720867387)
(0.76,1.19356654323967)
(0.765,1.17963195797446)
(0.77,1.16499618695472)
(0.775,1.14969377757113)
(0.78,1.1337610165758)
(0.785,1.11723585094358)
(0.79,1.10015780368117)
(0.795,1.08256788473739)
(0.8,1.06450849718747)
(0.805,1.04602333888407)
(0.81,1.02715729978625)
(0.815,1.00795635519698)
(0.82,0.988467455157715)
(0.825,0.968738410266126)
(0.83,0.948817774200502)
(0.835,0.928754723250067)
(0.84,0.90859893316612)
(0.845,0.888400453663166)
(0.85,0.868209580912572)
(0.855,0.848076728383518)
(0.86,0.828052296397031)
(0.865,0.808186540768649)
(0.87,0.788529440923691)
(0.875,0.769130567876158)
(0.88,0.750038952467846)
(0.885,0.731302954268391)
(0.89,0.712970131539529)
(0.895,0.695087112667842)
(0.9,0.677699469469722)
(0.905,0.660851592770115)
(0.91,0.644586570652786)
(0.915,0.628946069774513)
(0.92,0.613970220128591)
(0.925,0.599697503634472)
(0.93,0.586164646920214)
(0.935,0.573406518652772)
(0.94,0.56145603175798)
(0.945,0.550344050857493)
(0.95,0.540099305233954)
(0.955,0.530748307618354)
(0.96,0.522315279074955)
(0.965,0.5148220802394)
(0.97,0.508288149144767)
(0.975,0.502730445848451)
(0.98,0.498163404049945)
(0.985,0.494598889865966)
(0.99,0.492046167905017)
(0.995,0.490511874758498)
(1,0.49)

};
\addplot [thick, red]
coordinates {
(0,1.719)
(0.005,1.71836167444902)
(0.01,1.71644807111966)
(0.015,1.71326330637774)
(0.02,1.70881422882826)
(0.025,1.70311040135064)
(0.03,1.69616407603204)
(0.035,1.68799016208249)
(0.04,1.67860618683885)
(0.045,1.66803224998718)
(0.05,1.6562909711557)
(0.055,1.64340743105178)
(0.06,1.62940910633759)
(0.065,1.61432579845874)
(0.07,1.59818955665957)
(0.075,1.58103459543679)
(0.08,1.56289720670006)
(0.085,1.54381566692436)
(0.09,1.52383013959322)
(0.095,1.50298257324574)
(0.1,1.48131659545223)
(0.105,1.45887740305419)
(0.11,1.43571164901371)
(0.115,1.41186732622541)
(0.12,1.38739364865065)
(0.125,1.36234093013861)
(0.13,1.33676046130301)
(0.135,1.31070438482473)
(0.14,1.2842255695522)
(0.145,1.25737748376991)
(0.15,1.23021406800398)
(0.155,1.20278960772992)
(0.16,1.17515860634293)
(0.165,1.14737565874507)
(0.17,1.11949532589617)
(0.175,1.09157201066672)
(0.18,1.06365983532148)
(0.185,1.03581252095124)
(0.19,1.00808326915886)
(0.195,0.980524646292641)
(0.2,0.953188470506255)
(0.205,0.926125701910474)
(0.21,0.899386336066291)
(0.215,0.873019301053536)
(0.22,0.847072358332644)
(0.225,0.821592007600469)
(0.23,0.796623395823903)
(0.235,0.772210230617648)
(0.24,0.748394698114846)
(0.245,0.725217385461639)
(0.25,0.702717208048953)
(0.255,0.680931341577207)
(0.26,0.65989515903215)
(0.265,0.639642172632792)
(0.27,0.620203980795474)
(0.275,0.601610220141564)
(0.28,0.583888522560221)
(0.285,0.567064477322069)
(0.29,0.551161598224708)
(0.295,0.536201295736607)
(0.3,0.522202854092336)
(0.305,0.509183413279179)
(0.31,0.497157955843067)
(0.315,0.486139298430458)
(0.32,0.476138087972366)
(0.325,0.467162802407131)
(0.33,0.459219755829835)
(0.335,0.452313107948463)
(0.34,0.446444877719999)
(0.345,0.44161496103366)
(0.35,0.43782115230334)
(0.355,0.435059169827135)
(0.36,0.433322684768439)
(0.365,0.432603353610601)
(0.37,0.43289085393539)
(0.375,0.43417292337466)
(0.38,0.436435401584336)
(0.385,0.439662275090451)
(0.39,0.443835724858092)
(0.395,0.448936176435919)
(0.4,0.454942352531274)
(0.405,0.461831327873743)
(0.41,0.469578586228348)
(0.415,0.478158079423201)
(0.42,0.487542288260525)
(0.425,0.497702285184175)
(0.43,0.50860779858135)
(0.435,0.520227278600767)
(0.44,0.532527964374371)
(0.445,0.54547595253435)
(0.45,0.559036266921997)
(0.455,0.573172929389588)
(0.46,0.587849031600948)
(0.465,0.60302680774069)
(0.47,0.618667708046172)
(0.475,0.634732473080016)
(0.48,0.651181208664469)
(0.485,0.667973461401972)
(0.49,0.685068294709005)
(0.495,0.702424365292508)
(0.5,0.72)
(0.505,0.737753272975829)
(0.51,0.755642083056817)
(0.515,0.773624231340919)
(0.52,0.791657498862319)
(0.525,0.809699724305735)
(0.53,0.827708881691501)
(0.535,0.845643157961361)
(0.54,0.863461030392745)
(0.545,0.881121343766713)
(0.55,0.898583387211748)
(0.555,0.915806970642129)
(0.56,0.932752500705858)
(0.565,0.949381056153)
(0.57,0.965654462530883)
(0.575,0.981535366108012)
(0.58,0.996987306923684)
(0.585,1.01197479085538)
(0.59,1.02646336059093)
(0.595,1.04041966538741)
(0.6,1.05381152949375)
(0.605,1.06660801910883)
(0.61,1.07877950774262)
(0.615,1.09029773984258)
(0.62,1.10113589254396)
(0.625,1.11126863539818)
(0.63,1.12067218793028)
(0.635,1.12932437487288)
(0.64,1.13720467892203)
(0.645,1.14429429085779)
(0.65,1.15057615687137)
(0.655,1.15603502293957)
(0.66,1.16065747608756)
(0.665,1.1644319823814)
(0.67,1.16734892149355)
(0.675,1.16940061768663)
(0.68,1.17058136706421)
(0.685,1.17088746094102)
(0.69,1.17031720519045)
(0.695,1.16887093543252)
(0.7,1.16655102793268)
(0.705,1.16336190608927)
(0.71,1.15931004239594)
(0.715,1.15440395577518)
(0.72,1.14865420418892)
(0.725,1.14207337244395)
(0.73,1.13467605512138)
(0.735,1.12647883457254)
(0.74,1.1175002539373)
(0.745,1.10776078515467)
(0.75,1.09728279195105)
(0.755,1.08609048780649)
(0.76,1.07420988891571)
(0.765,1.06166876217702)
(0.77,1.04849656825925)
(0.775,1.03472439981401)
(0.78,1.02038491491822)
(0.785,1.00551226584922)
(0.79,0.990142023313057)
(0.795,0.974311096263649)
(0.8,0.958057647468726)
(0.805,0.941421004995664)
(0.81,0.924441569807621)
(0.815,0.907160719677285)
(0.82,0.889620709641944)
(0.825,0.871864569239514)
(0.83,0.853935996780452)
(0.835,0.83587925092506)
(0.84,0.817739039849508)
(0.845,0.799560408296849)
(0.85,0.781388622821314)
(0.855,0.763269055545166)
(0.86,0.745247066757328)
(0.865,0.727367886691784)
(0.87,0.709676496831322)
(0.875,0.692217511088542)
(0.88,0.675035057221061)
(0.885,0.658172658841552)
(0.89,0.641673118385577)
(0.895,0.625578401401058)
(0.9,0.60992952252275)
(0.905,0.594766433493104)
(0.91,0.580127913587508)
(0.915,0.566051462797062)
(0.92,0.552573198115732)
(0.925,0.539727753271025)
(0.93,0.527548182228192)
(0.935,0.516065866787495)
(0.94,0.505310428582182)
(0.945,0.495309645771744)
(0.95,0.486089374710558)
(0.955,0.477673476856519)
(0.96,0.47008375116746)
(0.965,0.46333987221546)
(0.97,0.45745933423029)
(0.975,0.452457401263606)
(0.98,0.448347063644951)
(0.985,0.44513900087937)
(0.99,0.442841551114515)
(0.995,0.441460687282648)
(1,0.441)

};
\path [draw=black, fill opacity=0] (axis cs:13,2)--(axis cs:13,2);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\nextgroupplot[
title={(b) perturbation},
xlabel={$x$},
xmin=0, xmax=1,
ymin=0, ymax=2,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
%legend entries={{$u_s+h_1$},{$v_s+h_2$}},
yticklabels={}
]
\addplot [thick, blue, dashed]
coordinates {
(0,1.97)
(0.005,1.96852648297982)
(0.01,1.96412970892715)
(0.015,1.95688034420446)
(0.02,1.94689397022592)
(0.025,1.93432785796907)
(0.03,1.91937658679311)
(0.035,1.90226663724972)
(0.04,1.88325011790622)
(0.045,1.86259781177303)
(0.05,1.84059174797585)
(0.055,1.81751751824205)
(0.06,1.79365656516645)
(0.065,1.76927866986332)
(0.07,1.74463486048216)
(0.075,1.7199509503461)
(0.08,1.69542189554433)
(0.085,1.67120713723699)
(0.09,1.64742706444538)
(0.095,1.62416069958073)
(0.1,1.60144467240925)
(0.105,1.57927350964965)
(0.11,1.55760122809786)
(0.115,1.53634418024395)
(0.12,1.51538506394706)
(0.125,1.49457797298021)
(0.13,1.47375433418266)
(0.135,1.45272955048969)
(0.14,1.4313101480348)
(0.145,1.40930121046764)
(0.15,1.38651387504765)
(0.155,1.36277266321713)
(0.16,1.3379224232809)
(0.165,1.31183467437748)
(0.17,1.28441315877459)
(0.175,1.25559843312665)
(0.18,1.22537135799224)
(0.185,1.1937553777704)
(0.19,1.16081751929726)
(0.195,1.12666807557432)
(0.2,1.0914589803375)
(0.205,1.0553809182529)
(0.21,1.01865925327694)
(0.215,0.981548893020636)
(0.22,0.944328238757854)
(0.225,0.907292398068406)
(0.23,0.870745859193792)
(0.235,0.834994842347386)
(0.24,0.800339552980652)
(0.245,0.76706656507093)
(0.25,0.735441558772843)
(0.255,0.705702626374697)
(0.26,0.67805434373261)
(0.265,0.65266278171737)
(0.27,0.629651604375753)
(0.275,0.609099368307686)
(0.28,0.591038102151598)
(0.285,0.575453207112533)
(0.29,0.562284680291065)
(0.295,0.551429623341939)
(0.3,0.542745960877555)
(0.305,0.536057257167423)
(0.31,0.531158487138343)
(0.315,0.527822589420003)
(0.32,0.525807606048274)
(0.325,0.524864196122238)
(0.33,0.52474329972621)
(0.335,0.525203724101626)
(0.34,0.526019426514116)
(0.345,0.526986277434908)
(0.35,0.52792810326938)
(0.355,0.528701829453973)
(0.36,0.529201571662577)
(0.365,0.529361554313123)
(0.37,0.529157770607634)
(0.375,0.528608335930742)
(0.38,0.527772525452989)
(0.385,0.526748526073963)
(0.39,0.525669971226386)
(0.395,0.524701363402365)
(0.4,0.524032522475023)
(0.405,0.523872226983441)
(0.41,0.524441239659909)
(0.415,0.52596492688786)
(0.42,0.528665693938361)
(0.425,0.532755463380656)
(0.43,0.538428422832804)
(0.435,0.545854260248778)
(0.44,0.555172090465767)
(0.445,0.566485256191214)
(0.45,0.5798571606051)
(0.455,0.595308258063812)
(0.46,0.612814294931725)
(0.465,0.632305855361711)
(0.47,0.653669228004432)
(0.475,0.67674857030519)
(0.48,0.701349308417706)
(0.485,0.727242673976746)
(0.49,0.754171245121996)
(0.495,0.781855329261987)
(0.5,0.81)
(0.505,0.838302581160285)
(0.51,0.866460357532984)
(0.515,0.894178285196595)
(0.52,0.921176474279075)
(0.525,0.947197223782658)
(0.53,0.972011401421858)
(0.535,0.99542398091211)
(0.54,1.0172785742177)
(0.545,1.03746082617545)
(0.55,1.05590057276434)
(0.555,1.07257270108261)
(0.56,1.08749668772736)
(0.565,1.1007348315962)
(0.57,1.11238923597576)
(0.575,1.12259763198985)
(0.58,1.13152816994367)
(0.585,1.1393733357926)
(0.59,1.14634317597059)
(0.595,1.15265803436043)
(0.6,1.1585410196625)
(0.605,1.16421042939066)
(0.61,1.16987235795501)
(0.615,1.17571371074514)
(0.62,1.18189583396903)
(0.625,1.18854895159464)
(0.63,1.1957675766303)
(0.635,1.20360703488613)
(0.64,1.21208120614623)
(0.645,1.22116155134154)
(0.65,1.23077745592613)
(0.655,1.24081788037055)
(0.66,1.25113426966298)
(0.665,1.26154463611619)
(0.67,1.27183869473352)
(0.675,1.28178389893609)
(0.68,1.29113219753072)
(0.685,1.29962731220751)
(0.69,1.30701231923936)
(0.695,1.31303730987894)
(0.7,1.31746690148497)
(0.705,1.32008737573233)
(0.71,1.32071323124212)
(0.715,1.31919295527953)
(0.72,1.31541384229635)
(0.725,1.30930571535032)
(0.73,1.30084343897595)
(0.735,1.29004814794065)
(0.74,1.27698715442938)
(0.745,1.26177253542549)
(0.75,1.24455844122716)
(0.755,1.22553720399176)
(0.76,1.20493436080478)
(0.765,1.18300273796545)
(0.77,1.16001577100936)
(0.775,1.13626025762178)
(0.78,1.11202875735867)
(0.785,1.08761186248866)
(0.79,1.06329056798813)
(0.795,1.03932896565275)
(0.8,1.01596747752498)
(0.805,0.993416827668283)
(0.81,0.971852929228185)
(0.815,0.951412836364937)
(0.82,0.932191878838814)
(0.825,0.914242061723318)
(0.83,0.897571774966513)
(0.835,0.882146818440636)
(0.84,0.867892708879398)
(0.845,0.854698196870024)
(0.85,0.842419885981845)
(0.855,0.830887813250254)
(0.86,0.819911821572958)
(0.865,0.809288530968488)
(0.87,0.798808697798225)
(0.875,0.788264739494412)
(0.88,0.777458197412088)
(0.885,0.766206912279522)
(0.89,0.754351695304171)
(0.895,0.741762293043925)
(0.9,0.728342465228229)
(0.905,0.71403402118279)
(0.91,0.698819691586724)
(0.915,0.682724747046619)
(0.92,0.665817312372794)
(0.925,0.648207364375102)
(0.93,0.630044440299224)
(0.935,0.611514122528844)
(0.94,0.59283340173728)
(0.945,0.574245054195158)
(0.95,0.556011198429715)
(0.955,0.538406221007783)
(0.96,0.521709280146108)
(0.965,0.506196608575098)
(0.97,0.492133843216131)
(0.975,0.479768608594893)
(0.98,0.469323573522442)
(0.985,0.460990186651344)
(0.99,0.45492327647045)
(0.995,0.451236675735042)
(1,0.45)

};
\addplot [thick, red]
coordinates {
(0,1.779)
(0.005,1.77805478782543)
(0.01,1.77522417650088)
(0.015,1.77052319396515)
(0.02,1.76397672846471)
(0.025,1.7556192929743)
(0.03,1.74549469915811)
(0.035,1.73365564459004)
(0.04,1.72016321793757)
(0.045,1.70508632774386)
(0.05,1.68850106130563)
(0.055,1.67048998093028)
(0.06,1.65114136555471)
(0.065,1.63054840631246)
(0.07,1.60880836513814)
(0.075,1.58602170589228)
(0.08,1.56229120777121)
(0.085,1.53772107093278)
(0.09,1.5124160243165)
(0.095,1.48648044556686)
(0.1,1.46001750278136)
(0.105,1.43312832750246)
(0.11,1.40591122795994)
(0.115,1.37846095105047)
(0.12,1.35086800092267)
(0.125,1.32321802132492)
(0.13,1.29559124807845)
(0.135,1.26806203717023)
(0.14,1.24069847302827)
(0.145,1.21356206055834)
(0.15,1.18670750349714)
(0.155,1.16018257058555)
(0.16,1.13402804999831)
(0.165,1.10827779139814)
(0.17,1.08295883392345)
(0.175,1.05809161738412)
(0.18,1.0336902729407)
(0.185,1.00976298859129)
(0.19,0.986312443898191)
(0.195,0.963336307564838)
(0.2,0.940827790731257)
(0.205,0.91877624820304)
(0.21,0.897167819272014)
(0.215,0.875986099333093)
(0.22,0.855212833156717)
(0.225,0.834828620443666)
(0.23,0.814813624171811)
(0.235,0.795148272243628)
(0.24,0.775813943059088)
(0.245,0.756793625869206)
(0.25,0.738072547108281)
(0.255,0.719638754353343)
(0.26,0.701483650111958)
(0.265,0.683602468287638)
(0.27,0.665994686907542)
(0.275,0.648664371511046)
(0.28,0.631620444480087)
(0.285,0.614876876532187)
(0.29,0.598452797583214)
(0.295,0.582372525207303)
(0.3,0.566665509963344)
(0.305,0.551366197908499)
(0.31,0.536513811666418)
(0.315,0.522152052448465)
(0.32,0.508328726427786)
(0.325,0.495095299826244)
(0.33,0.482506387981424)
(0.335,0.470619184503988)
(0.34,0.459492837404443)
(0.345,0.449187779753408)
(0.35,0.439765023032427)
(0.355,0.431285421826087)
(0.36,0.423808918894487)
(0.365,0.417393779943394)
(0.37,0.412095827574142)
(0.375,0.40796768394454)
(0.38,0.405058031605036)
(0.385,0.403410901791982)
(0.39,0.403064999164152)
(0.395,0.404053071563232)
(0.4,0.406401332868777)
(0.405,0.410128946409088)
(0.41,0.415247575689129)
(0.415,0.421761008413245)
(0.42,0.429664858923652)
(0.425,0.438946353255635)
(0.43,0.449584200038403)
(0.435,0.461548549458099)
(0.44,0.474801041459057)
(0.445,0.489294943303314)
(0.45,0.504975375549627)
(0.455,0.521779624464405)
(0.46,0.539637537850873)
(0.465,0.558472000291687)
(0.47,0.578199482856236)
(0.475,0.598730661438267)
(0.48,0.619971097073071)
(0.485,0.641821970846034)
(0.49,0.664180865354895)
(0.495,0.686942584134298)
(0.5,0.71)
(0.505,0.733244922926724)
(0.51,0.756568977842362)
(0.515,0.779864482604796)
(0.52,0.803025316427428)
(0.525,0.825947769135581)
(0.53,0.848531361866863)
(0.535,0.870679630171589)
(0.54,0.892300860920248)
(0.545,0.913308774978357)
(0.55,0.933623148258215)
(0.555,0.95317036449408)
(0.56,0.971883893903407)
(0.565,0.989704692781988)
(0.57,1.00658152002451)
(0.575,1.02247116755278)
(0.58,1.03733860265968)
(0.585,1.05115702132526)
(0.59,1.06390781262011)
(0.595,1.07558043536658)
(0.6,1.08617220926874)
(0.605,1.09568802373401)
(0.61,1.10413996858105)
(0.615,1.11154689174844)
(0.62,1.11793388997483)
(0.625,1.12333173920457)
(0.63,1.12777627217296)
(0.635,1.13130771123362)
(0.64,1.13396996500101)
(0.645,1.13580989778578)
(0.65,1.13687658109643)
(0.655,1.13722053666278)
(0.66,1.13689298050354)
(0.665,1.13594507751087)
(0.67,1.13442721585992)
(0.675,1.13238831027273)
(0.68,1.12987514277749)
(0.685,1.12693174911032)
(0.69,1.1235988583134)
(0.695,1.11991339239829)
(0.7,1.11590803217418)
(0.705,1.11161085449779)
(0.71,1.10704504529414)
(0.715,1.10222869173713)
(0.72,1.09717465597734)
(0.725,1.09189053177367)
(0.73,1.08637868433802)
(0.735,1.08063637265133)
(0.74,1.0746559524669)
(0.745,1.06842515719697)
(0.75,1.06192745289172)
(0.755,1.05514246258048)
(0.76,1.04804645436205)
(0.765,1.04061288681741)
(0.77,1.03281300458262)
(0.775,1.02461647627162)
(0.78,1.01599206638586)
(0.785,1.00690833239759)
(0.79,0.997334337850631)
(0.795,0.987240372091867)
(0.8,0.976598667131223)
(0.805,0.965384102128372)
(0.81,0.953574886121987)
(0.815,0.941153209849927)
(0.82,0.928105857854029)
(0.825,0.914424772516911)
(0.83,0.900107562235197)
(0.835,0.885157946586998)
(0.84,0.86958613209371)
(0.845,0.85340911299826)
(0.85,0.836650892373996)
(0.855,0.819342619829795)
(0.86,0.801522643076229)
(0.865,0.78323647165276)
(0.87,0.764536652174456)
(0.875,0.745482555525972)
(0.88,0.726140077497468)
(0.885,0.706581255409108)
(0.89,0.686883804294857)
(0.895,0.667130577200303)
(0.9,0.647408955081123)
(0.905,0.62781017265747)
(0.91,0.608428587374267)
(0.915,0.589360899328716)
(0.92,0.570705330645457)
(0.925,0.552560773299301)
(0.93,0.535025914798946)
(0.935,0.518198351447455)
(0.94,0.502173699082822)
(0.945,0.487044711272323)
(0.95,0.472900414886532)
(0.955,0.459825272813381)
(0.96,0.447898383291312)
(0.965,0.437192724946688)
(0.97,0.427774456118792)
(0.975,0.419702276451852)
(0.98,0.413026858034795)
(0.985,0.407790352584023)
(0.99,0.40402598030186)
(0.995,0.401757705113547)
(1,0.401)

};
\path [draw=black, fill opacity=0] (axis cs:13,2)--(axis cs:13,2);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.2,1.7)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $t=0$};
\nextgroupplot[
title={(c) new steady state},
xlabel={$x$},
xmin=0, xmax=1,
ymin=0, ymax=2,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
%legend entries={{$u_s'$},{$v_s'$}},
yticklabels={}
]
\addplot [thick, blue, dashed]
coordinates {
(0,1.9570394748493)
(0.005,1.95468190855217)
(0.01,1.94774328415781)
(0.015,1.93641935423831)
(0.02,1.92102393876312)
(0.025,1.90197520103592)
(0.03,1.87977694899229)
(0.035,1.85499824531685)
(0.04,1.8282519597603)
(0.045,1.80017234955939)
(0.05,1.77139436580857)
(0.055,1.74253698040507)
(0.06,1.71418732470876)
(0.065,1.68688921332363)
(0.07,1.66114264044339)
(0.075,1.63736070562335)
(0.08,1.61585003797479)
(0.085,1.59685945155485)
(0.09,1.58055521964208)
(0.095,1.56701832591924)
(0.1,1.55624140931089)
(0.105,1.54812540461264)
(0.11,1.54247515879992)
(0.115,1.53899470829398)
(0.12,1.53728244855508)
(0.125,1.53682762055486)
(0.13,1.53700900339548)
(0.135,1.53709808570024)
(0.14,1.53626848474089)
(0.145,1.533612937178)
(0.15,1.52817002689162)
(0.155,1.51895998642019)
(0.16,1.50502535319427)
(0.165,1.48547490936991)
(0.17,1.45950876165482)
(0.175,1.42649128025405)
(0.18,1.38648609515845)
(0.185,1.33978967346378)
(0.19,1.28692861586222)
(0.195,1.22872916782469)
(0.2,1.16626867148197)
(0.205,1.1008065936053)
(0.21,1.03370174634015)
(0.215,0.966325300375437)
(0.22,0.899979079567694)
(0.225,0.835826945784709)
(0.23,0.774845311362446)
(0.235,0.717795407422008)
(0.24,0.665216838961626)
(0.245,0.617439687712656)
(0.25,0.574610425348871)
(0.255,0.536726558118455)
(0.26,0.503674820825656)
(0.265,0.475269193659716)
(0.27,0.451286146306512)
(0.275,0.43149920054891)
(0.28,0.415788189564243)
(0.285,0.404647864320774)
(0.29,0.397431646041529)
(0.295,0.39370925219279)
(0.3,0.393379280585757)
(0.305,0.396389260262252)
(0.31,0.402726081535325)
(0.315,0.412401428653836)
(0.32,0.425430716971017)
(0.325,0.441804475484289)
(0.33,0.461451639223364)
(0.335,0.484195635889492)
(0.34,0.509706383472311)
(0.345,0.53745473149202)
(0.35,0.56667933957923)
(0.355,0.596378377434127)
(0.36,0.625338593132835)
(0.365,0.652209492454752)
(0.37,0.675621765811819)
(0.375,0.694337049672662)
(0.38,0.70740485578203)
(0.385,0.714296319245063)
(0.39,0.714863169909199)
(0.395,0.709274814836478)
(0.4,0.698872838195804)
(0.405,0.685220535823984)
(0.41,0.66984700508499)
(0.415,0.654179910962055)
(0.42,0.63946941292811)
(0.425,0.626738962934464)
(0.43,0.616775488791342)
(0.435,0.610147053853446)
(0.44,0.607234893225517)
(0.445,0.608265564328141)
(0.45,0.613342487093039)
(0.455,0.622473020413779)
(0.46,0.635585299795885)
(0.465,0.652535958801848)
(0.47,0.673110939852089)
(0.475,0.697022365374143)
(0.48,0.723904295816244)
(0.485,0.753317625651285)
(0.49,0.78472378399671)
(0.495,0.817514017950172)
(0.5,0.851036549169004)
(0.505,0.884598152661617)
(0.51,0.917488468592858)
(0.515,0.94899789183306)
(0.52,0.978459134548479)
(0.525,1.0053007886499)
(0.53,1.02904746470481)
(0.535,1.0493491762483)
(0.54,1.0659953951041)
(0.545,1.07892051984916)
(0.55,1.08820108664429)
(0.555,1.094045124851)
(0.56,1.09677540779951)
(0.565,1.09680830364982)
(0.57,1.09463035235907)
(0.575,1.0907745651439)
(0.58,1.08579799364023)
(0.585,1.08026195857373)
(0.59,1.07471590355374)
(0.595,1.06968466282585)
(0.6,1.06565976097054)
(0.605,1.06309540797139)
(0.61,1.06242853943681)
(0.615,1.0640685068053)
(0.62,1.06844455071155)
(0.625,1.07575623928636)
(0.63,1.08611261378388)
(0.635,1.09965671687093)
(0.64,1.11647262871162)
(0.645,1.13657798965952)
(0.65,1.15991385119151)
(0.655,1.18633221433321)
(0.66,1.21558187897478)
(0.665,1.24729371873376)
(0.67,1.28096722237256)
(0.675,1.31596070222985)
(0.68,1.35148726045944)
(0.685,1.38662018689382)
(0.69,1.42030930583448)
(0.695,1.45141084743998)
(0.7,1.47873081972135)
(0.705,1.50108042613728)
(0.71,1.51733880069543)
(0.715,1.52650834781295)
(0.72,1.52769834807993)
(0.725,1.52004795753029)
(0.73,1.50378831481957)
(0.735,1.47937895631447)
(0.74,1.44741583330161)
(0.745,1.40877434872541)
(0.75,1.36454877742122)
(0.755,1.31597913770101)
(0.76,1.26437399211586)
(0.765,1.2110361537945)
(0.77,1.1571984120071)
(0.775,1.1039731988589)
(0.78,1.05231867667912)
(0.785,1.00302110296545)
(0.79,0.956691838929882)
(0.795,0.913775861618755)
(0.8,0.87456880297098)
(0.805,0.839238476366264)
(0.81,0.807848550156096)
(0.815,0.780381360990289)
(0.82,0.756758632454889)
(0.825,0.736858636409319)
(0.83,0.720529543845908)
(0.835,0.707651155975336)
(0.84,0.698364661559194)
(0.845,0.692224684573555)
(0.85,0.688826029776443)
(0.855,0.687874998049983)
(0.86,0.689079492328074)
(0.865,0.692127360956654)
(0.87,0.696675004938869)
(0.875,0.702340281788385)
(0.88,0.708698198459095)
(0.885,0.715279968616812)
(0.89,0.721576621701841)
(0.895,0.727048326076648)
(0.9,0.731140428315306)
(0.905,0.733306188731691)
(0.91,0.733036188180494)
(0.915,0.729892263952916)
(0.92,0.723543602233779)
(0.925,0.713801017096762)
(0.93,0.700644904260552)
(0.935,0.684242670188702)
(0.94,0.664951617349046)
(0.945,0.643272644538463)
(0.95,0.61987157032083)
(0.955,0.595603257907949)
(0.96,0.571340617423327)
(0.965,0.547912272898609)
(0.97,0.526092922625274)
(0.975,0.506552066554481)
(0.98,0.48985121968518)
(0.985,0.476433762559192)
(0.99,0.466630404305308)
(0.995,0.460670288979452)
(1,0.458691148707117)

};
\addplot [thick, red]
coordinates {
(0,1.7615195525798)
(0.005,1.75939749223443)
(0.01,1.75315202011857)
(0.015,1.74295933249928)
(0.02,1.72910189761484)
(0.025,1.71195610270363)
(0.03,1.69197542332451)
(0.035,1.66967207049473)
(0.04,1.6455976856804)
(0.045,1.62032316098794)
(0.05,1.59442001290065)
(0.055,1.56844537489911)
(0.06,1.54292772071941)
(0.065,1.51835653464542)
(0.07,1.49518185814031)
(0.075,1.4737755190431)
(0.08,1.45441351157663)
(0.085,1.43731979072199)
(0.09,1.42264401683852)
(0.095,1.41045908155833)
(0.1,1.40075835796009)
(0.105,1.39345267694737)
(0.11,1.38836638168022)
(0.115,1.38523307684918)
(0.12,1.38369128107401)
(0.125,1.38328126461612)
(0.13,1.38344387286351)
(0.135,1.38352338109725)
(0.14,1.3827759727929)
(0.145,1.38038503301472)
(0.15,1.37548520601962)
(0.155,1.36719461983041)
(0.16,1.35465148048343)
(0.165,1.33705362169735)
(0.17,1.3136810788573)
(0.175,1.28396174015265)
(0.18,1.24795288759231)
(0.185,1.20592137653352)
(0.19,1.15834120179662)
(0.195,1.10595606282319)
(0.2,1.04973566559239)
(0.205,0.990813641416878)
(0.21,0.930413038243805)
(0.215,0.869768025007999)
(0.22,0.81005034995479)
(0.225,0.752307581473898)
(0.23,0.697418565540264)
(0.235,0.646068465349313)
(0.24,0.598742960870821)
(0.245,0.555739142904598)
(0.25,0.517188837529567)
(0.255,0.48308978945071)
(0.26,0.453340039918162)
(0.265,0.427772145056292)
(0.27,0.40618489836975)
(0.275,0.38837443959653)
(0.28,0.374232594445)
(0.285,0.364204646661141)
(0.29,0.3577086200306)
(0.295,0.354357219393432)
(0.3,0.354059159631686)
(0.305,0.356767196357526)
(0.31,0.362469512361247)
(0.315,0.371176606346413)
(0.32,0.38290233566755)
(0.325,0.397638159900645)
(0.33,0.41532010333538)
(0.335,0.435789232439335)
(0.34,0.458748453453964)
(0.345,0.483721509635156)
(0.35,0.510023172594475)
(0.355,0.536751773435298)
(0.36,0.562815365909611)
(0.365,0.586998489798959)
(0.37,0.608068757094573)
(0.375,0.62491163873703)
(0.38,0.636671701463052)
(0.385,0.642872980453948)
(0.39,0.643382050871137)
(0.395,0.638351399687031)
(0.4,0.628988477528255)
(0.405,0.616700270184312)
(0.41,0.602862977748428)
(0.415,0.588761504112206)
(0.42,0.575520991651601)
(0.425,0.564062540465298)
(0.43,0.555094374759592)
(0.435,0.549127737933899)
(0.44,0.54650572639655)
(0.445,0.547432226141313)
(0.45,0.552000299790604)
(0.455,0.560216556083265)
(0.46,0.572016304357292)
(0.465,0.587270504419248)
(0.47,0.6057864968359)
(0.475,0.627305187530654)
(0.48,0.651497230516836)
(0.485,0.67796743454114)
(0.49,0.706231094571822)
(0.495,0.735740346329535)
(0.5,0.765908606546676)
(0.505,0.796111993780673)
(0.51,0.825711208228669)
(0.515,0.854067631592189)
(0.52,0.880580731821474)
(0.525,0.904736267141024)
(0.53,0.926106410559377)
(0.535,0.944376194234505)
(0.54,0.959356158227351)
(0.545,0.970987271393412)
(0.55,0.979338420735606)
(0.555,0.984596831415257)
(0.56,0.987052992714395)
(0.565,0.987081624340216)
(0.57,0.985120596416886)
(0.575,0.981649599828824)
(0.58,0.977169959333887)
(0.585,0.972186840201803)
(0.59,0.967194717378386)
(0.595,0.962665917117369)
(0.6,0.959042787227077)
(0.605,0.956734092956217)
(0.61,0.956133052356392)
(0.615,0.957608058071657)
(0.62,0.961545401072291)
(0.625,0.96812467808771)
(0.63,0.977444016118859)
(0.635,0.989632141549803)
(0.64,1.00476471761458)
(0.645,1.02285761544705)
(0.65,1.04385778070572)
(0.655,1.06763201909291)
(0.66,1.093954261776)
(0.665,1.12249231385921)
(0.67,1.15279574267866)
(0.675,1.18428706620163)
(0.68,1.21625812309367)
(0.685,1.24787493065992)
(0.69,1.27819239610431)
(0.695,1.30618119904905)
(0.7,1.33076682367871)
(0.705,1.35087943109077)
(0.71,1.36551031684267)
(0.715,1.37376171314195)
(0.72,1.37483203480385)
(0.725,1.36794658329694)
(0.73,1.35331337527951)
(0.735,1.33134597010625)
(0.74,1.30258069102378)
(0.745,1.26780534881906)
(0.75,1.22800472365736)
(0.755,1.18429475407188)
(0.76,1.13785306257861)
(0.765,1.08985209623959)
(0.77,1.04140128396633)
(0.775,0.993501740010819)
(0.78,0.947015745046627)
(0.785,0.902650876010176)
(0.79,0.860957314218848)
(0.795,0.822335505932267)
(0.8,0.787051496563247)
(0.805,0.755256303299919)
(0.81,0.727007219829829)
(0.815,0.702288346908738)
(0.82,0.681029237813682)
(0.825,0.663120342446651)
(0.83,0.648425022244881)
(0.835,0.636835103789338)
(0.84,0.628477643740508)
(0.845,0.622951833061635)
(0.85,0.619893023116456)
(0.855,0.61903690416035)
(0.86,0.620120608625097)
(0.865,0.622863221732486)
(0.87,0.626955528877462)
(0.875,0.632053629635347)
(0.88,0.637775061741937)
(0.885,0.643697952709703)
(0.89,0.649364267714204)
(0.895,0.654288199706666)
(0.9,0.65797060352161)
(0.905,0.659919456071991)
(0.91,0.659676320152531)
(0.915,0.656846884058569)
(0.92,0.651133441918656)
(0.925,0.6423657420406)
(0.93,0.630526143012268)
(0.935,0.615765298435197)
(0.94,0.598404753333387)
(0.945,0.578895277969893)
(0.95,0.557836057238492)
(0.955,0.535996401127932)
(0.96,0.514161860106613)
(0.965,0.493078130345411)
(0.97,0.473442378865209)
(0.975,0.455857102294916)
(0.98,0.440827619225517)
(0.985,0.428752936537113)
(0.99,0.419930665780575)
(0.995,0.414567018071752)
(1,0.412785941164921)

};
\path [draw=black, fill opacity=0] (axis cs:13,2)--(axis cs:13,2);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.2,1.7)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $t=0.10$};
\end{groupplot}

\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "GameTheoreticDispersalMain"
%%% End: 


==> Fig6.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=1,
ymin=0.2, ymax=2,
xlabel={$x$},
ylabel={$u_s',\hat{u}_s$},
y label style={at={(-.05,.55)}, rotate=-90},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
legend entries= {{$u_s'$},{$\hat{u}_s$}}
]
\addplot [semithick, blue]
coordinates {
(0,1.9570394748493)
(0.005,1.95468190855217)
(0.01,1.94774328415781)
(0.015,1.93641935423831)
(0.02,1.92102393876311)
(0.025,1.90197520103592)
(0.03,1.87977694899229)
(0.035,1.85499824531685)
(0.04,1.8282519597603)
(0.045,1.80017234955939)
(0.05,1.77139436580857)
(0.055,1.74253698040507)
(0.06,1.71418732470876)
(0.065,1.68688921332363)
(0.07,1.66114264044339)
(0.075,1.63736070562334)
(0.08,1.61585003797479)
(0.085,1.59685945155485)
(0.09,1.58055521964208)
(0.095,1.56701832591924)
(0.1,1.55624140931089)
(0.105,1.54812540461264)
(0.11,1.54247515879992)
(0.115,1.53899470829398)
(0.12,1.53728244855508)
(0.125,1.53682762055485)
(0.13,1.53700900339548)
(0.135,1.53709808570024)
(0.14,1.53626848474089)
(0.145,1.533612937178)
(0.15,1.52817002689162)
(0.155,1.51895998642019)
(0.16,1.50502535319427)
(0.165,1.48547490936991)
(0.17,1.45950876165482)
(0.175,1.42649128025404)
(0.18,1.38648609515845)
(0.185,1.33978967346378)
(0.19,1.28692861586222)
(0.195,1.22872916782469)
(0.2,1.16626867148197)
(0.205,1.1008065936053)
(0.21,1.03370174634015)
(0.215,0.966325300375437)
(0.22,0.899979079567694)
(0.225,0.835826945784709)
(0.23,0.774845311362446)
(0.235,0.717795407422008)
(0.24,0.665216838961626)
(0.245,0.617439687712656)
(0.25,0.574610425348871)
(0.255,0.536726558118455)
(0.26,0.503674820825655)
(0.265,0.475269193659716)
(0.27,0.451286146306512)
(0.275,0.43149920054891)
(0.28,0.415788189564243)
(0.285,0.404647864320774)
(0.29,0.397431646041529)
(0.295,0.393709252192789)
(0.3,0.393379280585756)
(0.305,0.396389260262252)
(0.31,0.402726081535325)
(0.315,0.412401428653836)
(0.32,0.425430716971017)
(0.325,0.441804475484288)
(0.33,0.461451639223364)
(0.335,0.484195635889491)
(0.34,0.509706383472311)
(0.345,0.53745473149202)
(0.35,0.56667933957923)
(0.355,0.596378377434127)
(0.36,0.625338593132835)
(0.365,0.652209492454752)
(0.37,0.675621765811819)
(0.375,0.694337049672662)
(0.38,0.707404855782029)
(0.385,0.714296319245063)
(0.39,0.714863169909199)
(0.395,0.709274814836478)
(0.4,0.698872838195804)
(0.405,0.685220535823984)
(0.41,0.66984700508499)
(0.415,0.654179910962055)
(0.42,0.63946941292811)
(0.425,0.626738962934464)
(0.43,0.616775488791342)
(0.435,0.610147053853446)
(0.44,0.607234893225516)
(0.445,0.60826556432814)
(0.45,0.613342487093039)
(0.455,0.622473020413778)
(0.46,0.635585299795885)
(0.465,0.652535958801848)
(0.47,0.673110939852089)
(0.475,0.697022365374143)
(0.48,0.723904295816244)
(0.485,0.753317625651285)
(0.49,0.78472378399671)
(0.495,0.817514017950171)
(0.5,0.851036549169004)
(0.505,0.884598152661617)
(0.51,0.917488468592858)
(0.515,0.94899789183306)
(0.52,0.978459134548478)
(0.525,1.0053007886499)
(0.53,1.02904746470481)
(0.535,1.0493491762483)
(0.54,1.0659953951041)
(0.545,1.07892051984916)
(0.55,1.08820108664429)
(0.555,1.094045124851)
(0.56,1.09677540779951)
(0.565,1.09680830364982)
(0.57,1.09463035235907)
(0.575,1.0907745651439)
(0.58,1.08579799364023)
(0.585,1.08026195857373)
(0.59,1.07471590355374)
(0.595,1.06968466282585)
(0.6,1.06565976097054)
(0.605,1.06309540797139)
(0.61,1.06242853943681)
(0.615,1.0640685068053)
(0.62,1.06844455071155)
(0.625,1.07575623928636)
(0.63,1.08611261378388)
(0.635,1.09965671687093)
(0.64,1.11647262871162)
(0.645,1.13657798965952)
(0.65,1.15991385119151)
(0.655,1.18633221433321)
(0.66,1.21558187897478)
(0.665,1.24729371873376)
(0.67,1.28096722237256)
(0.675,1.31596070222985)
(0.68,1.35148726045944)
(0.685,1.38662018689382)
(0.69,1.42030930583448)
(0.695,1.45141084743998)
(0.7,1.47873081972135)
(0.705,1.50108042613728)
(0.71,1.51733880069543)
(0.715,1.52650834781295)
(0.72,1.52769834807993)
(0.725,1.52004795753029)
(0.73,1.50378831481957)
(0.735,1.47937895631447)
(0.74,1.44741583330161)
(0.745,1.40877434872541)
(0.75,1.36454877742122)
(0.755,1.31597913770101)
(0.76,1.26437399211586)
(0.765,1.2110361537945)
(0.77,1.1571984120071)
(0.775,1.1039731988589)
(0.78,1.05231867667912)
(0.785,1.00302110296545)
(0.79,0.956691838929882)
(0.795,0.913775861618755)
(0.8,0.87456880297098)
(0.805,0.839238476366264)
(0.81,0.807848550156096)
(0.815,0.780381360990289)
(0.82,0.756758632454889)
(0.825,0.736858636409319)
(0.83,0.720529543845908)
(0.835,0.707651155975336)
(0.84,0.698364661559194)
(0.845,0.692224684573554)
(0.85,0.688826029776443)
(0.855,0.687874998049983)
(0.86,0.689079492328073)
(0.865,0.692127360956654)
(0.87,0.696675004938869)
(0.875,0.702340281788384)
(0.88,0.708698198459094)
(0.885,0.715279968616812)
(0.89,0.721576621701841)
(0.895,0.727048326076648)
(0.9,0.731140428315306)
(0.905,0.733306188731691)
(0.91,0.733036188180494)
(0.915,0.729892263952916)
(0.92,0.723543602233779)
(0.925,0.713801017096762)
(0.93,0.700644904260552)
(0.935,0.684242670188702)
(0.94,0.664951617349046)
(0.945,0.643272644538463)
(0.95,0.61987157032083)
(0.955,0.595603257907949)
(0.96,0.571340617423326)
(0.965,0.547912272898609)
(0.97,0.526092922625274)
(0.975,0.506552066554481)
(0.98,0.48985121968518)
(0.985,0.476433762559192)
(0.99,0.466630404305307)
(0.995,0.460670288979452)
(1,0.458691148707117)

};
\addplot [semithick, black, dashed]
coordinates {
(0,1.95666666666667)
(0.005,1.95434658710516)
(0.01,1.94744651233504)
(0.015,1.93614504602417)
(0.02,1.92073362520064)
(0.025,1.90160736729764)
(0.03,1.87925265113909)
(0.035,1.8542318126602)
(0.04,1.82716542496851)
(0.045,1.79871270699942)
(0.05,1.76955066324837)
(0.055,1.74035259710329)
(0.06,1.71176666093332)
(0.065,1.68439510667339)
(0.07,1.65877488113949)
(0.075,1.63536017127767)
(0.08,1.61450744714141)
(0.085,1.5964634763048)
(0.09,1.58135669485504)
(0.095,1.56919221970471)
(0.1,1.55985067771362)
(0.105,1.55309091227681)
(0.11,1.54855651104926)
(0.115,1.54578598284191)
(0.12,1.54422630090192)
(0.125,1.54324942710747)
(0.13,1.54217134015145)
(0.135,1.540273013313)
(0.14,1.5368227262638)
(0.145,1.53109905238439)
(0.15,1.52241383959373)
(0.155,1.51013449946129)
(0.16,1.49370493651312)
(0.165,1.47266448669212)
(0.17,1.44666428982721)
(0.175,1.41548059408192)
(0.18,1.37902457855295)
(0.185,1.33734838088611)
(0.19,1.29064712700691)
(0.195,1.23925687657887)
(0.2,1.18364851716527)
(0.205,1.12441775875194)
(0.21,1.06227149478189)
(0.215,0.998010902766145)
(0.22,0.93251175370308)
(0.225,0.866702482108181)
(0.23,0.801540634977351)
(0.235,0.737988366500762)
(0.24,0.676987674366205)
(0.245,0.619436082170111)
(0.25,0.56616346052235)
(0.255,0.517910647227773)
(0.26,0.475310475393479)
(0.265,0.43887174895736)
(0.27,0.408966619999387)
(0.275,0.3858217237874)
(0.28,0.369513318721266)
(0.285,0.359966562377185)
(0.29,0.356958935132719)
(0.295,0.360127702898478)
(0.3,0.368981193825235)
(0.305,0.382913553927828)
(0.31,0.401222546600769)
(0.315,0.423129873930087)
(0.32,0.447803426083076)
(0.325,0.474380810975059)
(0.33,0.501993481442132)
(0.335,0.529790762296016)
(0.34,0.556963085310253)
(0.345,0.582763766186041)
(0.35,0.606528703069414)
(0.355,0.627693439859503)
(0.36,0.645807117444427)
(0.365,0.660542929731827)
(0.37,0.671704806102585)
(0.375,0.679230154582137)
(0.38,0.683188617236665)
(0.385,0.68377690757304)
(0.39,0.681309915536599)
(0.395,0.676208375622136)
(0.4,0.668983494383343)
(0.405,0.66021902226346)
(0.41,0.65055132855944)
(0.415,0.640648095300812)
(0.42,0.631186284206969)
(0.425,0.622830049573888)
(0.43,0.616209268413073)
(0.435,0.611899337506114)
(0.44,0.610402845932729)
(0.445,0.612133672344054)
(0.45,0.617403980593907)
(0.455,0.626414497603871)
(0.46,0.639248356237679)
(0.465,0.655868676548052)
(0.47,0.67611994433277)
(0.475,0.699733129941642)
(0.48,0.726334376201851)
(0.485,0.75545697560572)
(0.49,0.786556256799556)
(0.495,0.819026911931966)
(0.5,0.852222222222222)
(0.505,0.885474581421469)
(0.51,0.918116677393704)
(0.515,0.949502672023572)
(0.52,0.979028719665163)
(0.525,1.00615218438002)
(0.53,1.03040895567255)
(0.535,1.0514283201328)
(0.54,1.06894492060811)
(0.545,1.08280742301889)
(0.55,1.09298361105253)
(0.555,1.09956173770543)
(0.56,1.10274807673007)
(0.565,1.10286073305086)
(0.57,1.1003198856506)
(0.575,1.09563474585224)
(0.58,1.08938761503173)
(0.585,1.08221551554389)
(0.59,1.07478994431153)
(0.595,1.06779535782222)
(0.6,1.06190703839028)
(0.605,1.05776901320751)
(0.61,1.05597269924049)
(0.615,1.05703692834999)
(0.62,1.0613899686297)
(0.625,1.06935410099598)
(0.63,1.08113323617323)
(0.635,1.09680396858368)
(0.64,1.11631036288089)
(0.645,1.1394626589451)
(0.65,1.16593996534188)
(0.655,1.19529689297212)
(0.66,1.22697396342553)
(0.665,1.26031151387997)
(0.67,1.29456671562296)
(0.675,1.32893322953555)
(0.68,1.36256294197553)
(0.685,1.39458916082182)
(0.69,1.4241506059105)
(0.695,1.45041550208508)
(0.7,1.47260507740117)
(0.705,1.49001578386856)
(0.71,1.5020395930727)
(0.715,1.50818177308942)
(0.72,1.50807562471718)
(0.725,1.50149374210948)
(0.73,1.48835546284336)
(0.735,1.46873028237456)
(0.74,1.44283712447279)
(0.745,1.41103947917209)
(0.75,1.37383653947765)
(0.755,1.33185058401864)
(0.76,1.28581096160979)
(0.765,1.23653513207988)
(0.77,1.18490730284446)
(0.775,1.13185527003952)
(0.78,1.07832612455188)
(0.785,1.02526151547133)
(0.79,0.97357317540743)
(0.795,0.924119403420774)
(0.8,0.877683172283324)
(0.805,0.834952478275131)
(0.81,0.79650348519125)
(0.815,0.76278693165053)
(0.82,0.734118174618602)
(0.825,0.710671135132373)
(0.83,0.692476297710212)
(0.835,0.679422796239689)
(0.84,0.671264499763283)
(0.845,0.667629895058384)
(0.85,0.668035452669987)
(0.855,0.671902062351219)
(0.86,0.67857403566059)
(0.865,0.687340100343777)
(0.87,0.697455755229217)
(0.875,0.70816631731441)
(0.88,0.718729975575224)
(0.885,0.728440169262772)
(0.89,0.736646631923941)
(0.895,0.742774485353323)
(0.9,0.746340828837748)
(0.905,0.74696834653177)
(0.91,0.7443955472618)
(0.915,0.738483353742708)
(0.92,0.729217869017366)
(0.925,0.716709263571303)
(0.93,0.701186843566679)
(0.935,0.682990475481076)
(0.94,0.662558651694458)
(0.945,0.640413581980313)
(0.95,0.617143784430183)
(0.955,0.593384723438057)
(0.96,0.569798099790964)
(0.965,0.547050436954874)
(0.97,0.525791627162187)
(0.975,0.506634100336119)
(0.98,0.490133258267783)
(0.985,0.47676977643398)
(0.99,0.466934317629439)
(0.995,0.460915126952801)
(1,0.458888888888889)

};
\path [draw=black, fill opacity=0] (axis cs:13,2)--(axis cs:13,2);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0.2)--(axis cs:13,0.2);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "GameTheoreticDispersalMain"
%%% End: 


==> Fig7.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{groupplot}[group style={group size=4 by 2, horizontal sep=1em, vertical sep=1.75em}]
\nextgroupplot[
ylabel={$u,v$},
y label style={at={(-.1,.5)}, rotate=-90},
xmin=0, xmax=1,
ymin=0, ymax=4.1,
xticklabels={},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false,
legend entries={{$u$},{$v$}}]
\addplot [semithick,blue, dashed]
coordinates {
(1.11e-16,0.6)
(0.002,0.6)
(0.004,0.6)
(0.006,0.6)
(0.008,0.6)
(0.01,0.6)
(0.012,0.6)
(0.014,0.6)
(0.016,0.6)
(0.018,0.6)
(0.02,0.6)
(0.022,0.6)
(0.024,0.6)
(0.026,0.6)
(0.028,0.6)
(0.03,0.6)
(0.032,0.6)
(0.034,0.6)
(0.036,0.6)
(0.038,0.6)
(0.04,0.6)
(0.042,0.6)
(0.044,0.6)
(0.046,0.6)
(0.048,0.6)
(0.05,0.6)
(0.052,0.6)
(0.054,0.6)
(0.056,0.6)
(0.058,0.6)
(0.06,0.6)
(0.062,0.6)
(0.064,0.6)
(0.066,0.6)
(0.068,0.6)
(0.07,0.6)
(0.072,0.6)
(0.074,0.6)
(0.076,0.6)
(0.078,0.6)
(0.08,0.6)
(0.082,0.6)
(0.084,0.6)
(0.086,0.6)
(0.088,0.6)
(0.09,0.6)
(0.092,0.6)
(0.094,0.6)
(0.096,0.6)
(0.098,0.6)
(0.1,0.6)
(0.102,0.6)
(0.104,0.6)
(0.106,0.6)
(0.108,0.6)
(0.11,0.6)
(0.112,0.6)
(0.114,0.6)
(0.116,0.6)
(0.118,0.6)
(0.12,0.6)
(0.122,0.6)
(0.124,0.6)
(0.126,0.6)
(0.128,0.6)
(0.13,0.6)
(0.132,0.6)
(0.134,0.6)
(0.136,0.6)
(0.138,0.6)
(0.14,0.6)
(0.142,0.6)
(0.144,0.6)
(0.146,0.6)
(0.148,0.6)
(0.15,0.6)
(0.152,0.6)
(0.154,0.6)
(0.156,0.6)
(0.158,0.6)
(0.16,0.6)
(0.162,0.6)
(0.164,0.6)
(0.166,0.6)
(0.168,0.6)
(0.17,0.6)
(0.172,0.6)
(0.174,0.6)
(0.176,0.6)
(0.178,0.6)
(0.18,0.6)
(0.182,0.6)
(0.184,0.6)
(0.186,0.6)
(0.188,0.6)
(0.19,0.6)
(0.192,0.6)
(0.194,0.6)
(0.196,0.6)
(0.198,0.6)
(0.2,0.6)
(0.202,0.6)
(0.204,0.6)
(0.206,0.6)
(0.208,0.6)
(0.21,0.6)
(0.212,0.6)
(0.214,0.6)
(0.216,0.6)
(0.218,0.6)
(0.22,0.6)
(0.222,0.6)
(0.224,0.6)
(0.226,0.6)
(0.228,0.6)
(0.23,0.6)
(0.232,0.6)
(0.234,0.6)
(0.236,0.6)
(0.238,0.6)
(0.24,0.6)
(0.242,0.6)
(0.244,0.6)
(0.246,0.6)
(0.248,0.6)
(0.25,0.6)
(0.252,0.6)
(0.254,0.6)
(0.256,0.6)
(0.258,0.6)
(0.26,0.6)
(0.262,0.6)
(0.264,0.6)
(0.266,0.6)
(0.268,0.6)
(0.27,0.6)
(0.272,0.6)
(0.274,0.6)
(0.276,0.6)
(0.278,0.6)
(0.28,0.6)
(0.282,0.6)
(0.284,0.6)
(0.286,0.6)
(0.288,0.6)
(0.29,0.6)
(0.292,0.6)
(0.294,0.6)
(0.296,0.6)
(0.298,0.6)
(0.3,0.6)
(0.302,0.6)
(0.304,0.6)
(0.306,0.6)
(0.308,0.6)
(0.31,0.6)
(0.312,0.6)
(0.314,0.6)
(0.316,0.6)
(0.318,0.6)
(0.32,0.6)
(0.322,0.6)
(0.324,0.6)
(0.326,0.6)
(0.328,0.6)
(0.33,0.6)
(0.332,0.6)
(0.334,0.6)
(0.336,0.6)
(0.338,0.6)
(0.34,0.6)
(0.342,0.6)
(0.344,0.6)
(0.346,0.6)
(0.348,0.6)
(0.35,0.6)
(0.352,0.6)
(0.354,0.6)
(0.356,0.6)
(0.358,0.6)
(0.36,0.6)
(0.362,0.6)
(0.364,0.6)
(0.366,0.6)
(0.368,0.6)
(0.37,0.6)
(0.372,0.6)
(0.374,0.6)
(0.376,0.6)
(0.378,0.6)
(0.38,0.6)
(0.382,0.6)
(0.384,0.6)
(0.386,0.6)
(0.388,0.6)
(0.39,0.6)
(0.392,0.6)
(0.394,0.6)
(0.396,0.6)
(0.398,0.6)
(0.4,0.6)
(0.402,0.6)
(0.404,0.6)
(0.406,0.6)
(0.408,0.6)
(0.41,0.6)
(0.412,0.6)
(0.414,0.6)
(0.416,0.6)
(0.418,0.6)
(0.42,0.6)
(0.422,0.6)
(0.424,0.6)
(0.426,0.6)
(0.428,0.6)
(0.43,0.6)
(0.432,0.6)
(0.434,0.6)
(0.436,0.6)
(0.438,0.6)
(0.44,0.6)
(0.442,0.6)
(0.444,0.6)
(0.446,0.6)
(0.448,0.6)
(0.45,0.6)
(0.452,0.6)
(0.454,0.6)
(0.456,0.6)
(0.458,0.6)
(0.46,0.6)
(0.462,0.6)
(0.464,0.6)
(0.466,0.6)
(0.468,0.6)
(0.47,0.6)
(0.472,0.6)
(0.474,0.6)
(0.476,0.6)
(0.478,0.6)
(0.48,0.6)
(0.482,0.6)
(0.484,0.6)
(0.486,0.6)
(0.488,0.6)
(0.49,0.6)
(0.492,0.6)
(0.494,0.6)
(0.496,0.6)
(0.498,0.6)
(0.5,0.6)
(0.502,0.6)
(0.504,0.6)
(0.506,0.6)
(0.508,0.6)
(0.51,0.6)
(0.512,0.6)
(0.514,0.6)
(0.516,0.6)
(0.518,0.6)
(0.52,0.6)
(0.522,0.6)
(0.524,0.6)
(0.526,0.6)
(0.528,0.6)
(0.53,0.6)
(0.532,0.6)
(0.534,0.6)
(0.536,0.6)
(0.538,0.6)
(0.54,0.6)
(0.542,0.6)
(0.544,0.6)
(0.546,0.6)
(0.548,0.6)
(0.55,0.6)
(0.552,0.6)
(0.554,0.6)
(0.556,0.6)
(0.558,0.6)
(0.56,0.6)
(0.562,0.6)
(0.564,0.6)
(0.566,0.6)
(0.568,0.6)
(0.57,0.6)
(0.572,0.6)
(0.574,0.6)
(0.576,0.6)
(0.578,0.6)
(0.58,0.6)
(0.582,0.6)
(0.584,0.6)
(0.586,0.6)
(0.588,0.6)
(0.59,0.6)
(0.592,0.6)
(0.594,0.6)
(0.596,0.6)
(0.598,0.6)
(0.6,0.6)
(0.602,0.6)
(0.604,0.6)
(0.606,0.6)
(0.608,0.6)
(0.61,0.6)
(0.612,0.6)
(0.614,0.6)
(0.616,0.6)
(0.618,0.6)
(0.62,0.6)
(0.622,0.6)
(0.624,0.6)
(0.626,0.6)
(0.628,0.6)
(0.63,0.6)
(0.632,0.6)
(0.634,0.6)
(0.636,0.6)
(0.638,0.6)
(0.64,0.6)
(0.642,0.6)
(0.644,0.6)
(0.646,0.6)
(0.648,0.6)
(0.65,0.6)
(0.652,0.6)
(0.654,0.6)
(0.656,0.6)
(0.658,0.6)
(0.66,0.6)
(0.662,0.6)
(0.664,0.6)
(0.666,0.6)
(0.668,0.6)
(0.67,0.6)
(0.672,0.6)
(0.674,0.6)
(0.676,0.6)
(0.678,0.6)
(0.68,0.6)
(0.682,0.6)
(0.684,0.6)
(0.686,0.6)
(0.688,0.6)
(0.69,0.6)
(0.692,0.6)
(0.694,0.6)
(0.696,0.6)
(0.698,0.6)
(0.7,0.6)
(0.702,0.6)
(0.704,0.6)
(0.706,0.6)
(0.708,0.6)
(0.71,0.6)
(0.712,0.6)
(0.714,0.6)
(0.716,0.6)
(0.718,0.6)
(0.72,0.6)
(0.722,0.6)
(0.724,0.6)
(0.726,0.6)
(0.728,0.6)
(0.73,0.6)
(0.732,0.6)
(0.734,0.6)
(0.736,0.6)
(0.738,0.6)
(0.74,0.6)
(0.742,0.6)
(0.744,0.6)
(0.746,0.6)
(0.748,0.6)
(0.75,0.6)
(0.752,0.6)
(0.754,0.6)
(0.756,0.6)
(0.758,0.6)
(0.76,0.6)
(0.762,0.6)
(0.764,0.6)
(0.766,0.6)
(0.768,0.6)
(0.77,0.6)
(0.772,0.6)
(0.774,0.6)
(0.776,0.6)
(0.778,0.6)
(0.78,0.6)
(0.782,0.6)
(0.784,0.6)
(0.786,0.6)
(0.788,0.6)
(0.79,0.6)
(0.792,0.6)
(0.794,0.6)
(0.796,0.6)
(0.798,0.6)
(0.8,0.6)
(0.802,0.6)
(0.804,0.6)
(0.806,0.6)
(0.808,0.6)
(0.81,0.6)
(0.812,0.6)
(0.814,0.6)
(0.816,0.6)
(0.818,0.6)
(0.82,0.6)
(0.822,0.6)
(0.824,0.6)
(0.826,0.6)
(0.828,0.6)
(0.83,0.6)
(0.832,0.6)
(0.834,0.6)
(0.836,0.6)
(0.838,0.6)
(0.84,0.6)
(0.842,0.6)
(0.844,0.6)
(0.846,0.6)
(0.848,0.6)
(0.85,0.6)
(0.852,0.6)
(0.854,0.6)
(0.856,0.6)
(0.858,0.6)
(0.86,0.6)
(0.862,0.6)
(0.864,0.6)
(0.866,0.6)
(0.868,0.6)
(0.87,0.6)
(0.872,0.6)
(0.874,0.6)
(0.876,0.6)
(0.878,0.6)
(0.88,0.6)
(0.882,0.6)
(0.884,0.6)
(0.886,0.6)
(0.888,0.6)
(0.89,0.6)
(0.892,0.6)
(0.894,0.6)
(0.896,0.6)
(0.898,0.6)
(0.9,0.6)
(0.902,0.6)
(0.904,0.6)
(0.906,0.6)
(0.908,0.6)
(0.91,0.6)
(0.912,0.6)
(0.914,0.6)
(0.916,0.6)
(0.918,0.6)
(0.92,0.6)
(0.922,0.6)
(0.924,0.6)
(0.926,0.6)
(0.928,0.6)
(0.93,0.6)
(0.932,0.6)
(0.934,0.6)
(0.936,0.6)
(0.938,0.6)
(0.94,0.6)
(0.942,0.6)
(0.944,0.6)
(0.946,0.6)
(0.948,0.6)
(0.95,0.6)
(0.952,0.6)
(0.954,0.6)
(0.956,0.6)
(0.958,0.6)
(0.96,0.6)
(0.962,0.6)
(0.964,0.6)
(0.966,0.6)
(0.968,0.6)
(0.97,0.6)
(0.972,0.6)
(0.974,0.6)
(0.976,0.6)
(0.978,0.6)
(0.98,0.6)
(0.982,0.6)
(0.984,0.6)
(0.986,0.6)
(0.988,0.6)
(0.99,0.6)
(0.992,0.6)
(0.994,0.6)
(0.996,0.6)
(0.998,0.6)
(1,0.6)

};
\addplot [semithick,red]
coordinates {
(1.11e-16,0.5)
(0.002,0.5)
(0.004,0.5)
(0.006,0.5)
(0.008,0.5)
(0.01,0.5)
(0.012,0.499)
(0.014,0.499)
(0.016,0.499)
(0.018,0.499)
(0.02,0.498)
(0.022,0.498)
(0.024,0.498)
(0.026,0.497)
(0.028,0.497)
(0.03,0.496)
(0.032,0.496)
(0.034,0.495)
(0.036,0.495)
(0.038,0.494)
(0.04,0.494)
(0.042,0.493)
(0.044,0.492)
(0.046,0.492)
(0.048,0.491)
(0.05,0.49)
(0.052,0.489)
(0.054,0.489)
(0.056,0.488)
(0.058,0.487)
(0.06,0.486)
(0.062,0.485)
(0.064,0.484)
(0.066,0.483)
(0.068,0.482)
(0.07,0.481)
(0.072,0.48)
(0.074,0.479)
(0.076,0.478)
(0.078,0.476)
(0.08,0.475)
(0.082,0.474)
(0.084,0.473)
(0.086,0.472)
(0.088,0.47)
(0.09,0.469)
(0.092,0.468)
(0.094,0.466)
(0.096,0.465)
(0.098,0.463)
(0.1,0.462)
(0.102,0.46)
(0.104,0.459)
(0.106,0.457)
(0.108,0.456)
(0.11,0.454)
(0.112,0.452)
(0.114,0.451)
(0.116,0.449)
(0.118,0.448)
(0.12,0.446)
(0.122,0.444)
(0.124,0.442)
(0.126,0.441)
(0.128,0.439)
(0.13,0.437)
(0.132,0.435)
(0.134,0.433)
(0.136,0.431)
(0.138,0.429)
(0.14,0.427)
(0.142,0.426)
(0.144,0.424)
(0.146,0.422)
(0.148,0.42)
(0.15,0.418)
(0.152,0.416)
(0.154,0.413)
(0.156,0.411)
(0.158,0.409)
(0.16,0.407)
(0.162,0.405)
(0.164,0.403)
(0.166,0.401)
(0.168,0.399)
(0.17,0.396)
(0.172,0.394)
(0.174,0.392)
(0.176,0.39)
(0.178,0.387)
(0.18,0.385)
(0.182,0.383)
(0.184,0.381)
(0.186,0.378)
(0.188,0.376)
(0.19,0.374)
(0.192,0.371)
(0.194,0.369)
(0.196,0.367)
(0.198,0.364)
(0.2,0.362)
(0.202,0.359)
(0.204,0.357)
(0.206,0.355)
(0.208,0.352)
(0.21,0.35)
(0.212,0.347)
(0.214,0.345)
(0.216,0.342)
(0.218,0.34)
(0.22,0.337)
(0.222,0.335)
(0.224,0.333)
(0.226,0.33)
(0.228,0.328)
(0.23,0.325)
(0.232,0.323)
(0.234,0.32)
(0.236,0.318)
(0.238,0.315)
(0.24,0.313)
(0.242,0.31)
(0.244,0.308)
(0.246,0.305)
(0.248,0.303)
(0.25,0.3)
(0.252,0.297)
(0.254,0.295)
(0.256,0.292)
(0.258,0.29)
(0.26,0.287)
(0.262,0.285)
(0.264,0.282)
(0.266,0.28)
(0.268,0.277)
(0.27,0.275)
(0.272,0.272)
(0.274,0.27)
(0.276,0.267)
(0.278,0.265)
(0.28,0.263)
(0.282,0.26)
(0.284,0.258)
(0.286,0.255)
(0.288,0.253)
(0.29,0.25)
(0.292,0.248)
(0.294,0.245)
(0.296,0.243)
(0.298,0.241)
(0.3,0.238)
(0.302,0.236)
(0.304,0.233)
(0.306,0.231)
(0.308,0.229)
(0.31,0.226)
(0.312,0.224)
(0.314,0.222)
(0.316,0.219)
(0.318,0.217)
(0.32,0.215)
(0.322,0.213)
(0.324,0.21)
(0.326,0.208)
(0.328,0.206)
(0.33,0.204)
(0.332,0.201)
(0.334,0.199)
(0.336,0.197)
(0.338,0.195)
(0.34,0.193)
(0.342,0.191)
(0.344,0.189)
(0.346,0.187)
(0.348,0.184)
(0.35,0.182)
(0.352,0.18)
(0.354,0.178)
(0.356,0.176)
(0.358,0.174)
(0.36,0.173)
(0.362,0.171)
(0.364,0.169)
(0.366,0.167)
(0.368,0.165)
(0.37,0.163)
(0.372,0.161)
(0.374,0.159)
(0.376,0.158)
(0.378,0.156)
(0.38,0.154)
(0.382,0.152)
(0.384,0.151)
(0.386,0.149)
(0.388,0.148)
(0.39,0.146)
(0.392,0.144)
(0.394,0.143)
(0.396,0.141)
(0.398,0.14)
(0.4,0.138)
(0.402,0.137)
(0.404,0.135)
(0.406,0.134)
(0.408,0.132)
(0.41,0.131)
(0.412,0.13)
(0.414,0.128)
(0.416,0.127)
(0.418,0.126)
(0.42,0.125)
(0.422,0.124)
(0.424,0.122)
(0.426,0.121)
(0.428,0.12)
(0.43,0.119)
(0.432,0.118)
(0.434,0.117)
(0.436,0.116)
(0.438,0.115)
(0.44,0.114)
(0.442,0.113)
(0.444,0.112)
(0.446,0.111)
(0.448,0.111)
(0.45,0.11)
(0.452,0.109)
(0.454,0.108)
(0.456,0.108)
(0.458,0.107)
(0.46,0.106)
(0.462,0.106)
(0.464,0.105)
(0.466,0.105)
(0.468,0.104)
(0.47,0.104)
(0.472,0.103)
(0.474,0.103)
(0.476,0.102)
(0.478,0.102)
(0.48,0.102)
(0.482,0.101)
(0.484,0.101)
(0.486,0.101)
(0.488,0.101)
(0.49,0.1)
(0.492,0.1)
(0.494,0.1)
(0.496,0.1)
(0.498,0.1)
(0.5,0.1)
(0.502,0.1)
(0.504,0.1)
(0.506,0.1)
(0.508,0.1)
(0.51,0.1)
(0.512,0.101)
(0.514,0.101)
(0.516,0.101)
(0.518,0.101)
(0.52,0.102)
(0.522,0.102)
(0.524,0.102)
(0.526,0.103)
(0.528,0.103)
(0.53,0.104)
(0.532,0.104)
(0.534,0.105)
(0.536,0.105)
(0.538,0.106)
(0.54,0.106)
(0.542,0.107)
(0.544,0.108)
(0.546,0.108)
(0.548,0.109)
(0.55,0.11)
(0.552,0.111)
(0.554,0.111)
(0.556,0.112)
(0.558,0.113)
(0.56,0.114)
(0.562,0.115)
(0.564,0.116)
(0.566,0.117)
(0.568,0.118)
(0.57,0.119)
(0.572,0.12)
(0.574,0.121)
(0.576,0.122)
(0.578,0.124)
(0.58,0.125)
(0.582,0.126)
(0.584,0.127)
(0.586,0.128)
(0.588,0.13)
(0.59,0.131)
(0.592,0.132)
(0.594,0.134)
(0.596,0.135)
(0.598,0.137)
(0.6,0.138)
(0.602,0.14)
(0.604,0.141)
(0.606,0.143)
(0.608,0.144)
(0.61,0.146)
(0.612,0.148)
(0.614,0.149)
(0.616,0.151)
(0.618,0.152)
(0.62,0.154)
(0.622,0.156)
(0.624,0.158)
(0.626,0.159)
(0.628,0.161)
(0.63,0.163)
(0.632,0.165)
(0.634,0.167)
(0.636,0.169)
(0.638,0.171)
(0.64,0.173)
(0.642,0.174)
(0.644,0.176)
(0.646,0.178)
(0.648,0.18)
(0.65,0.182)
(0.652,0.184)
(0.654,0.187)
(0.656,0.189)
(0.658,0.191)
(0.66,0.193)
(0.662,0.195)
(0.664,0.197)
(0.666,0.199)
(0.668,0.201)
(0.67,0.204)
(0.672,0.206)
(0.674,0.208)
(0.676,0.21)
(0.678,0.213)
(0.68,0.215)
(0.682,0.217)
(0.684,0.219)
(0.686,0.222)
(0.688,0.224)
(0.69,0.226)
(0.692,0.229)
(0.694,0.231)
(0.696,0.233)
(0.698,0.236)
(0.7,0.238)
(0.702,0.241)
(0.704,0.243)
(0.706,0.245)
(0.708,0.248)
(0.71,0.25)
(0.712,0.253)
(0.714,0.255)
(0.716,0.258)
(0.718,0.26)
(0.72,0.263)
(0.722,0.265)
(0.724,0.267)
(0.726,0.27)
(0.728,0.272)
(0.73,0.275)
(0.732,0.277)
(0.734,0.28)
(0.736,0.282)
(0.738,0.285)
(0.74,0.287)
(0.742,0.29)
(0.744,0.292)
(0.746,0.295)
(0.748,0.297)
(0.75,0.3)
(0.752,0.303)
(0.754,0.305)
(0.756,0.308)
(0.758,0.31)
(0.76,0.313)
(0.762,0.315)
(0.764,0.318)
(0.766,0.32)
(0.768,0.323)
(0.77,0.325)
(0.772,0.328)
(0.774,0.33)
(0.776,0.333)
(0.778,0.335)
(0.78,0.337)
(0.782,0.34)
(0.784,0.342)
(0.786,0.345)
(0.788,0.347)
(0.79,0.35)
(0.792,0.352)
(0.794,0.355)
(0.796,0.357)
(0.798,0.359)
(0.8,0.362)
(0.802,0.364)
(0.804,0.367)
(0.806,0.369)
(0.808,0.371)
(0.81,0.374)
(0.812,0.376)
(0.814,0.378)
(0.816,0.381)
(0.818,0.383)
(0.82,0.385)
(0.822,0.387)
(0.824,0.39)
(0.826,0.392)
(0.828,0.394)
(0.83,0.396)
(0.832,0.399)
(0.834,0.401)
(0.836,0.403)
(0.838,0.405)
(0.84,0.407)
(0.842,0.409)
(0.844,0.411)
(0.846,0.413)
(0.848,0.416)
(0.85,0.418)
(0.852,0.42)
(0.854,0.422)
(0.856,0.424)
(0.858,0.426)
(0.86,0.427)
(0.862,0.429)
(0.864,0.431)
(0.866,0.433)
(0.868,0.435)
(0.87,0.437)
(0.872,0.439)
(0.874,0.441)
(0.876,0.442)
(0.878,0.444)
(0.88,0.446)
(0.882,0.448)
(0.884,0.449)
(0.886,0.451)
(0.888,0.452)
(0.89,0.454)
(0.892,0.456)
(0.894,0.457)
(0.896,0.459)
(0.898,0.46)
(0.9,0.462)
(0.902,0.463)
(0.904,0.465)
(0.906,0.466)
(0.908,0.468)
(0.91,0.469)
(0.912,0.47)
(0.914,0.472)
(0.916,0.473)
(0.918,0.474)
(0.92,0.475)
(0.922,0.476)
(0.924,0.478)
(0.926,0.479)
(0.928,0.48)
(0.93,0.481)
(0.932,0.482)
(0.934,0.483)
(0.936,0.484)
(0.938,0.485)
(0.94,0.486)
(0.942,0.487)
(0.944,0.488)
(0.946,0.489)
(0.948,0.489)
(0.95,0.49)
(0.952,0.491)
(0.954,0.492)
(0.956,0.492)
(0.958,0.493)
(0.96,0.494)
(0.962,0.494)
(0.964,0.495)
(0.966,0.495)
(0.968,0.496)
(0.97,0.496)
(0.972,0.497)
(0.974,0.497)
(0.976,0.498)
(0.978,0.498)
(0.98,0.498)
(0.982,0.499)
(0.984,0.499)
(0.986,0.499)
(0.988,0.499)
(0.99,0.5)
(0.992,0.5)
(0.994,0.5)
(0.996,0.5)
(0.998,0.5)
(1,0.5)

};
%\path [draw=black, fill opacity=0] (axis cs:13,4.1)--(axis cs:13,4.1);

%\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

%\path [draw=black, fill opacity=0] (axis cs:13,8.88e-16)--(axis cs:13,8.88e-16);

%\path [draw=black, fill opacity=0] (axis cs:1.11e-16,13)--(axis cs:1.11e-16,13);

\node at (axis cs:0,3.5)[
  %scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t=0$};
\node at (axis cs:0.5,4.5)[
  %scale=1.2,
  %anchor=base west,
  text=black,
  rotate=0.0
]{(a)};

\nextgroupplot[
xmin=0, xmax=1,
ymin=0, ymax=4.1,
xticklabels={},
yticklabels={},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false]
\addplot [semithick, blue, dashed]
coordinates {
(0,0.503)
(0.002,0.503)
(0.004,0.503)
(0.006,0.503)
(0.008,0.503)
(0.01,0.503)
(0.012,0.503)
(0.014,0.503)
(0.016,0.503)
(0.018,0.503)
(0.02,0.503)
(0.022,0.503)
(0.024,0.503)
(0.026,0.503)
(0.028,0.503)
(0.03,0.503)
(0.032,0.503)
(0.034,0.503)
(0.036,0.503)
(0.038,0.503)
(0.04,0.503)
(0.042,0.503)
(0.044,0.503)
(0.046,0.503)
(0.048,0.503)
(0.05,0.503)
(0.052,0.503)
(0.054,0.503)
(0.056,0.503)
(0.058,0.503)
(0.06,0.503)
(0.062,0.503)
(0.064,0.503)
(0.066,0.503)
(0.068,0.503)
(0.07,0.503)
(0.072,0.503)
(0.074,0.503)
(0.076,0.503)
(0.078,0.503)
(0.08,0.503)
(0.082,0.503)
(0.084,0.503)
(0.086,0.503)
(0.088,0.503)
(0.09,0.503)
(0.092,0.503)
(0.094,0.503)
(0.096,0.503)
(0.098,0.503)
(0.1,0.503)
(0.102,0.503)
(0.104,0.503)
(0.106,0.503)
(0.108,0.503)
(0.11,0.503)
(0.112,0.503)
(0.114,0.503)
(0.116,0.503)
(0.118,0.503)
(0.12,0.503)
(0.122,0.503)
(0.124,0.503)
(0.126,0.504)
(0.128,0.504)
(0.13,0.504)
(0.132,0.504)
(0.134,0.504)
(0.136,0.504)
(0.138,0.504)
(0.14,0.504)
(0.142,0.504)
(0.144,0.504)
(0.146,0.504)
(0.148,0.504)
(0.15,0.504)
(0.152,0.504)
(0.154,0.504)
(0.156,0.504)
(0.158,0.504)
(0.16,0.504)
(0.162,0.505)
(0.164,0.505)
(0.166,0.505)
(0.168,0.505)
(0.17,0.505)
(0.172,0.505)
(0.174,0.505)
(0.176,0.505)
(0.178,0.505)
(0.18,0.505)
(0.182,0.505)
(0.184,0.506)
(0.186,0.506)
(0.188,0.506)
(0.19,0.506)
(0.192,0.506)
(0.194,0.506)
(0.196,0.506)
(0.198,0.507)
(0.2,0.507)
(0.202,0.507)
(0.204,0.507)
(0.206,0.507)
(0.208,0.507)
(0.21,0.508)
(0.212,0.508)
(0.214,0.508)
(0.216,0.508)
(0.218,0.508)
(0.22,0.508)
(0.222,0.509)
(0.224,0.509)
(0.226,0.509)
(0.228,0.509)
(0.23,0.51)
(0.232,0.51)
(0.234,0.51)
(0.236,0.51)
(0.238,0.511)
(0.24,0.511)
(0.242,0.511)
(0.244,0.511)
(0.246,0.512)
(0.248,0.512)
(0.25,0.512)
(0.252,0.513)
(0.254,0.513)
(0.256,0.513)
(0.258,0.514)
(0.26,0.514)
(0.262,0.514)
(0.264,0.515)
(0.266,0.515)
(0.268,0.516)
(0.27,0.516)
(0.272,0.516)
(0.274,0.517)
(0.276,0.517)
(0.278,0.518)
(0.28,0.518)
(0.282,0.519)
(0.284,0.519)
(0.286,0.52)
(0.288,0.52)
(0.29,0.521)
(0.292,0.521)
(0.294,0.522)
(0.296,0.523)
(0.298,0.523)
(0.3,0.524)
(0.302,0.524)
(0.304,0.525)
(0.306,0.526)
(0.308,0.526)
(0.31,0.527)
(0.312,0.528)
(0.314,0.529)
(0.316,0.529)
(0.318,0.53)
(0.32,0.531)
(0.322,0.532)
(0.324,0.533)
(0.326,0.534)
(0.328,0.535)
(0.33,0.535)
(0.332,0.536)
(0.334,0.537)
(0.336,0.538)
(0.338,0.54)
(0.34,0.541)
(0.342,0.542)
(0.344,0.543)
(0.346,0.544)
(0.348,0.545)
(0.35,0.547)
(0.352,0.548)
(0.354,0.549)
(0.356,0.551)
(0.358,0.552)
(0.36,0.554)
(0.362,0.555)
(0.364,0.557)
(0.366,0.559)
(0.368,0.56)
(0.37,0.562)
(0.372,0.564)
(0.374,0.566)
(0.376,0.568)
(0.378,0.57)
(0.38,0.573)
(0.382,0.575)
(0.384,0.578)
(0.386,0.58)
(0.388,0.583)
(0.39,0.586)
(0.392,0.589)
(0.394,0.592)
(0.396,0.596)
(0.398,0.599)
(0.4,0.603)
(0.402,0.607)
(0.404,0.611)
(0.406,0.616)
(0.408,0.621)
(0.41,0.626)
(0.412,0.632)
(0.414,0.638)
(0.416,0.644)
(0.418,0.651)
(0.42,0.659)
(0.422,0.667)
(0.424,0.676)
(0.426,0.685)
(0.428,0.695)
(0.43,0.706)
(0.432,0.717)
(0.434,0.73)
(0.436,0.743)
(0.438,0.758)
(0.44,0.773)
(0.442,0.789)
(0.444,0.807)
(0.446,0.825)
(0.448,0.844)
(0.45,0.865)
(0.452,0.887)
(0.454,0.909)
(0.456,0.932)
(0.458,0.957)
(0.46,0.982)
(0.462,1.01)
(0.464,1.03)
(0.466,1.06)
(0.468,1.09)
(0.47,1.11)
(0.472,1.14)
(0.474,1.17)
(0.476,1.19)
(0.478,1.22)
(0.48,1.24)
(0.482,1.26)
(0.484,1.28)
(0.486,1.3)
(0.488,1.32)
(0.49,1.33)
(0.492,1.34)
(0.494,1.35)
(0.496,1.36)
(0.498,1.37)
(0.5,1.37)
(0.502,1.37)
(0.504,1.36)
(0.506,1.35)
(0.508,1.34)
(0.51,1.33)
(0.512,1.32)
(0.514,1.3)
(0.516,1.28)
(0.518,1.26)
(0.52,1.24)
(0.522,1.22)
(0.524,1.19)
(0.526,1.17)
(0.528,1.14)
(0.53,1.11)
(0.532,1.09)
(0.534,1.06)
(0.536,1.03)
(0.538,1.01)
(0.54,0.982)
(0.542,0.957)
(0.544,0.932)
(0.546,0.909)
(0.548,0.887)
(0.55,0.865)
(0.552,0.844)
(0.554,0.825)
(0.556,0.807)
(0.558,0.789)
(0.56,0.773)
(0.562,0.758)
(0.564,0.743)
(0.566,0.73)
(0.568,0.717)
(0.57,0.706)
(0.572,0.695)
(0.574,0.685)
(0.576,0.676)
(0.578,0.667)
(0.58,0.659)
(0.582,0.651)
(0.584,0.644)
(0.586,0.638)
(0.588,0.632)
(0.59,0.626)
(0.592,0.621)
(0.594,0.616)
(0.596,0.611)
(0.598,0.607)
(0.6,0.603)
(0.602,0.599)
(0.604,0.596)
(0.606,0.592)
(0.608,0.589)
(0.61,0.586)
(0.612,0.583)
(0.614,0.58)
(0.616,0.578)
(0.618,0.575)
(0.62,0.573)
(0.622,0.57)
(0.624,0.568)
(0.626,0.566)
(0.628,0.564)
(0.63,0.562)
(0.632,0.56)
(0.634,0.559)
(0.636,0.557)
(0.638,0.555)
(0.64,0.554)
(0.642,0.552)
(0.644,0.551)
(0.646,0.549)
(0.648,0.548)
(0.65,0.547)
(0.652,0.545)
(0.654,0.544)
(0.656,0.543)
(0.658,0.542)
(0.66,0.541)
(0.662,0.54)
(0.664,0.538)
(0.666,0.537)
(0.668,0.536)
(0.67,0.535)
(0.672,0.535)
(0.674,0.534)
(0.676,0.533)
(0.678,0.532)
(0.68,0.531)
(0.682,0.53)
(0.684,0.529)
(0.686,0.529)
(0.688,0.528)
(0.69,0.527)
(0.692,0.526)
(0.694,0.526)
(0.696,0.525)
(0.698,0.524)
(0.7,0.524)
(0.702,0.523)
(0.704,0.523)
(0.706,0.522)
(0.708,0.521)
(0.71,0.521)
(0.712,0.52)
(0.714,0.52)
(0.716,0.519)
(0.718,0.519)
(0.72,0.518)
(0.722,0.518)
(0.724,0.517)
(0.726,0.517)
(0.728,0.516)
(0.73,0.516)
(0.732,0.516)
(0.734,0.515)
(0.736,0.515)
(0.738,0.514)
(0.74,0.514)
(0.742,0.514)
(0.744,0.513)
(0.746,0.513)
(0.748,0.513)
(0.75,0.512)
(0.752,0.512)
(0.754,0.512)
(0.756,0.511)
(0.758,0.511)
(0.76,0.511)
(0.762,0.511)
(0.764,0.51)
(0.766,0.51)
(0.768,0.51)
(0.77,0.51)
(0.772,0.509)
(0.774,0.509)
(0.776,0.509)
(0.778,0.509)
(0.78,0.508)
(0.782,0.508)
(0.784,0.508)
(0.786,0.508)
(0.788,0.508)
(0.79,0.508)
(0.792,0.507)
(0.794,0.507)
(0.796,0.507)
(0.798,0.507)
(0.8,0.507)
(0.802,0.507)
(0.804,0.506)
(0.806,0.506)
(0.808,0.506)
(0.81,0.506)
(0.812,0.506)
(0.814,0.506)
(0.816,0.506)
(0.818,0.505)
(0.82,0.505)
(0.822,0.505)
(0.824,0.505)
(0.826,0.505)
(0.828,0.505)
(0.83,0.505)
(0.832,0.505)
(0.834,0.505)
(0.836,0.505)
(0.838,0.505)
(0.84,0.504)
(0.842,0.504)
(0.844,0.504)
(0.846,0.504)
(0.848,0.504)
(0.85,0.504)
(0.852,0.504)
(0.854,0.504)
(0.856,0.504)
(0.858,0.504)
(0.86,0.504)
(0.862,0.504)
(0.864,0.504)
(0.866,0.504)
(0.868,0.504)
(0.87,0.504)
(0.872,0.504)
(0.874,0.504)
(0.876,0.503)
(0.878,0.503)
(0.88,0.503)
(0.882,0.503)
(0.884,0.503)
(0.886,0.503)
(0.888,0.503)
(0.89,0.503)
(0.892,0.503)
(0.894,0.503)
(0.896,0.503)
(0.898,0.503)
(0.9,0.503)
(0.902,0.503)
(0.904,0.503)
(0.906,0.503)
(0.908,0.503)
(0.91,0.503)
(0.912,0.503)
(0.914,0.503)
(0.916,0.503)
(0.918,0.503)
(0.92,0.503)
(0.922,0.503)
(0.924,0.503)
(0.926,0.503)
(0.928,0.503)
(0.93,0.503)
(0.932,0.503)
(0.934,0.503)
(0.936,0.503)
(0.938,0.503)
(0.94,0.503)
(0.942,0.503)
(0.944,0.503)
(0.946,0.503)
(0.948,0.503)
(0.95,0.503)
(0.952,0.503)
(0.954,0.503)
(0.956,0.503)
(0.958,0.503)
(0.96,0.503)
(0.962,0.503)
(0.964,0.503)
(0.966,0.503)
(0.968,0.503)
(0.97,0.503)
(0.972,0.503)
(0.974,0.503)
(0.976,0.503)
(0.978,0.503)
(0.98,0.503)
(0.982,0.503)
(0.984,0.503)
(0.986,0.503)
(0.988,0.503)
(0.99,0.503)
(0.992,0.503)
(0.994,0.503)
(0.996,0.503)
(0.998,0.503)
(1,0.503)

};
\addplot [semithick,red]
coordinates {
(0,0.384)
(0.002,0.384)
(0.004,0.384)
(0.006,0.384)
(0.008,0.384)
(0.01,0.384)
(0.012,0.384)
(0.014,0.383)
(0.016,0.383)
(0.018,0.383)
(0.02,0.383)
(0.022,0.383)
(0.024,0.383)
(0.026,0.383)
(0.028,0.382)
(0.03,0.382)
(0.032,0.382)
(0.034,0.382)
(0.036,0.381)
(0.038,0.381)
(0.04,0.381)
(0.042,0.381)
(0.044,0.38)
(0.046,0.38)
(0.048,0.38)
(0.05,0.379)
(0.052,0.379)
(0.054,0.379)
(0.056,0.378)
(0.058,0.378)
(0.06,0.377)
(0.062,0.377)
(0.064,0.376)
(0.066,0.376)
(0.068,0.376)
(0.07,0.375)
(0.072,0.375)
(0.074,0.374)
(0.076,0.374)
(0.078,0.373)
(0.08,0.372)
(0.082,0.372)
(0.084,0.371)
(0.086,0.371)
(0.088,0.37)
(0.09,0.37)
(0.092,0.369)
(0.094,0.368)
(0.096,0.368)
(0.098,0.367)
(0.1,0.366)
(0.102,0.366)
(0.104,0.365)
(0.106,0.364)
(0.108,0.364)
(0.11,0.363)
(0.112,0.362)
(0.114,0.361)
(0.116,0.361)
(0.118,0.36)
(0.12,0.359)
(0.122,0.358)
(0.124,0.357)
(0.126,0.357)
(0.128,0.356)
(0.13,0.355)
(0.132,0.354)
(0.134,0.353)
(0.136,0.352)
(0.138,0.352)
(0.14,0.351)
(0.142,0.35)
(0.144,0.349)
(0.146,0.348)
(0.148,0.347)
(0.15,0.346)
(0.152,0.345)
(0.154,0.344)
(0.156,0.343)
(0.158,0.342)
(0.16,0.341)
(0.162,0.34)
(0.164,0.339)
(0.166,0.338)
(0.168,0.337)
(0.17,0.336)
(0.172,0.335)
(0.174,0.334)
(0.176,0.333)
(0.178,0.332)
(0.18,0.331)
(0.182,0.33)
(0.184,0.329)
(0.186,0.328)
(0.188,0.327)
(0.19,0.326)
(0.192,0.325)
(0.194,0.324)
(0.196,0.323)
(0.198,0.321)
(0.2,0.32)
(0.202,0.319)
(0.204,0.318)
(0.206,0.317)
(0.208,0.316)
(0.21,0.315)
(0.212,0.313)
(0.214,0.312)
(0.216,0.311)
(0.218,0.31)
(0.22,0.309)
(0.222,0.308)
(0.224,0.306)
(0.226,0.305)
(0.228,0.304)
(0.23,0.303)
(0.232,0.302)
(0.234,0.3)
(0.236,0.299)
(0.238,0.298)
(0.24,0.297)
(0.242,0.296)
(0.244,0.294)
(0.246,0.293)
(0.248,0.292)
(0.25,0.291)
(0.252,0.289)
(0.254,0.288)
(0.256,0.287)
(0.258,0.286)
(0.26,0.285)
(0.262,0.283)
(0.264,0.282)
(0.266,0.281)
(0.268,0.28)
(0.27,0.278)
(0.272,0.277)
(0.274,0.276)
(0.276,0.275)
(0.278,0.273)
(0.28,0.272)
(0.282,0.271)
(0.284,0.27)
(0.286,0.268)
(0.288,0.267)
(0.29,0.266)
(0.292,0.265)
(0.294,0.263)
(0.296,0.262)
(0.298,0.261)
(0.3,0.259)
(0.302,0.258)
(0.304,0.257)
(0.306,0.256)
(0.308,0.255)
(0.31,0.253)
(0.312,0.252)
(0.314,0.251)
(0.316,0.25)
(0.318,0.248)
(0.32,0.247)
(0.322,0.246)
(0.324,0.245)
(0.326,0.243)
(0.328,0.242)
(0.33,0.241)
(0.332,0.24)
(0.334,0.239)
(0.336,0.237)
(0.338,0.236)
(0.34,0.235)
(0.342,0.234)
(0.344,0.233)
(0.346,0.232)
(0.348,0.23)
(0.35,0.229)
(0.352,0.228)
(0.354,0.227)
(0.356,0.226)
(0.358,0.225)
(0.36,0.224)
(0.362,0.223)
(0.364,0.222)
(0.366,0.221)
(0.368,0.22)
(0.37,0.219)
(0.372,0.218)
(0.374,0.217)
(0.376,0.216)
(0.378,0.215)
(0.38,0.214)
(0.382,0.213)
(0.384,0.212)
(0.386,0.211)
(0.388,0.21)
(0.39,0.21)
(0.392,0.209)
(0.394,0.208)
(0.396,0.208)
(0.398,0.207)
(0.4,0.207)
(0.402,0.206)
(0.404,0.206)
(0.406,0.206)
(0.408,0.206)
(0.41,0.205)
(0.412,0.205)
(0.414,0.206)
(0.416,0.206)
(0.418,0.206)
(0.42,0.207)
(0.422,0.207)
(0.424,0.208)
(0.426,0.209)
(0.428,0.21)
(0.43,0.212)
(0.432,0.213)
(0.434,0.215)
(0.436,0.217)
(0.438,0.22)
(0.44,0.222)
(0.442,0.225)
(0.444,0.228)
(0.446,0.232)
(0.448,0.235)
(0.45,0.239)
(0.452,0.243)
(0.454,0.248)
(0.456,0.253)
(0.458,0.257)
(0.46,0.263)
(0.462,0.268)
(0.464,0.273)
(0.466,0.279)
(0.468,0.284)
(0.47,0.29)
(0.472,0.295)
(0.474,0.301)
(0.476,0.306)
(0.478,0.312)
(0.48,0.316)
(0.482,0.321)
(0.484,0.326)
(0.486,0.33)
(0.488,0.333)
(0.49,0.336)
(0.492,0.339)
(0.494,0.341)
(0.496,0.343)
(0.498,0.344)
(0.5,0.344)
(0.502,0.344)
(0.504,0.343)
(0.506,0.341)
(0.508,0.339)
(0.51,0.336)
(0.512,0.333)
(0.514,0.33)
(0.516,0.326)
(0.518,0.321)
(0.52,0.316)
(0.522,0.312)
(0.524,0.306)
(0.526,0.301)
(0.528,0.295)
(0.53,0.29)
(0.532,0.284)
(0.534,0.279)
(0.536,0.273)
(0.538,0.268)
(0.54,0.263)
(0.542,0.257)
(0.544,0.253)
(0.546,0.248)
(0.548,0.243)
(0.55,0.239)
(0.552,0.235)
(0.554,0.232)
(0.556,0.228)
(0.558,0.225)
(0.56,0.222)
(0.562,0.22)
(0.564,0.217)
(0.566,0.215)
(0.568,0.213)
(0.57,0.212)
(0.572,0.21)
(0.574,0.209)
(0.576,0.208)
(0.578,0.207)
(0.58,0.207)
(0.582,0.206)
(0.584,0.206)
(0.586,0.206)
(0.588,0.205)
(0.59,0.205)
(0.592,0.206)
(0.594,0.206)
(0.596,0.206)
(0.598,0.206)
(0.6,0.207)
(0.602,0.207)
(0.604,0.208)
(0.606,0.208)
(0.608,0.209)
(0.61,0.21)
(0.612,0.21)
(0.614,0.211)
(0.616,0.212)
(0.618,0.213)
(0.62,0.214)
(0.622,0.215)
(0.624,0.216)
(0.626,0.217)
(0.628,0.218)
(0.63,0.219)
(0.632,0.22)
(0.634,0.221)
(0.636,0.222)
(0.638,0.223)
(0.64,0.224)
(0.642,0.225)
(0.644,0.226)
(0.646,0.227)
(0.648,0.228)
(0.65,0.229)
(0.652,0.23)
(0.654,0.232)
(0.656,0.233)
(0.658,0.234)
(0.66,0.235)
(0.662,0.236)
(0.664,0.237)
(0.666,0.239)
(0.668,0.24)
(0.67,0.241)
(0.672,0.242)
(0.674,0.243)
(0.676,0.245)
(0.678,0.246)
(0.68,0.247)
(0.682,0.248)
(0.684,0.25)
(0.686,0.251)
(0.688,0.252)
(0.69,0.253)
(0.692,0.255)
(0.694,0.256)
(0.696,0.257)
(0.698,0.258)
(0.7,0.259)
(0.702,0.261)
(0.704,0.262)
(0.706,0.263)
(0.708,0.265)
(0.71,0.266)
(0.712,0.267)
(0.714,0.268)
(0.716,0.27)
(0.718,0.271)
(0.72,0.272)
(0.722,0.273)
(0.724,0.275)
(0.726,0.276)
(0.728,0.277)
(0.73,0.278)
(0.732,0.28)
(0.734,0.281)
(0.736,0.282)
(0.738,0.283)
(0.74,0.285)
(0.742,0.286)
(0.744,0.287)
(0.746,0.288)
(0.748,0.289)
(0.75,0.291)
(0.752,0.292)
(0.754,0.293)
(0.756,0.294)
(0.758,0.296)
(0.76,0.297)
(0.762,0.298)
(0.764,0.299)
(0.766,0.3)
(0.768,0.302)
(0.77,0.303)
(0.772,0.304)
(0.774,0.305)
(0.776,0.306)
(0.778,0.308)
(0.78,0.309)
(0.782,0.31)
(0.784,0.311)
(0.786,0.312)
(0.788,0.313)
(0.79,0.315)
(0.792,0.316)
(0.794,0.317)
(0.796,0.318)
(0.798,0.319)
(0.8,0.32)
(0.802,0.321)
(0.804,0.323)
(0.806,0.324)
(0.808,0.325)
(0.81,0.326)
(0.812,0.327)
(0.814,0.328)
(0.816,0.329)
(0.818,0.33)
(0.82,0.331)
(0.822,0.332)
(0.824,0.333)
(0.826,0.334)
(0.828,0.335)
(0.83,0.336)
(0.832,0.337)
(0.834,0.338)
(0.836,0.339)
(0.838,0.34)
(0.84,0.341)
(0.842,0.342)
(0.844,0.343)
(0.846,0.344)
(0.848,0.345)
(0.85,0.346)
(0.852,0.347)
(0.854,0.348)
(0.856,0.349)
(0.858,0.35)
(0.86,0.351)
(0.862,0.352)
(0.864,0.352)
(0.866,0.353)
(0.868,0.354)
(0.87,0.355)
(0.872,0.356)
(0.874,0.357)
(0.876,0.357)
(0.878,0.358)
(0.88,0.359)
(0.882,0.36)
(0.884,0.361)
(0.886,0.361)
(0.888,0.362)
(0.89,0.363)
(0.892,0.364)
(0.894,0.364)
(0.896,0.365)
(0.898,0.366)
(0.9,0.366)
(0.902,0.367)
(0.904,0.368)
(0.906,0.368)
(0.908,0.369)
(0.91,0.37)
(0.912,0.37)
(0.914,0.371)
(0.916,0.371)
(0.918,0.372)
(0.92,0.372)
(0.922,0.373)
(0.924,0.374)
(0.926,0.374)
(0.928,0.375)
(0.93,0.375)
(0.932,0.376)
(0.934,0.376)
(0.936,0.376)
(0.938,0.377)
(0.94,0.377)
(0.942,0.378)
(0.944,0.378)
(0.946,0.379)
(0.948,0.379)
(0.95,0.379)
(0.952,0.38)
(0.954,0.38)
(0.956,0.38)
(0.958,0.381)
(0.96,0.381)
(0.962,0.381)
(0.964,0.381)
(0.966,0.382)
(0.968,0.382)
(0.97,0.382)
(0.972,0.382)
(0.974,0.383)
(0.976,0.383)
(0.978,0.383)
(0.98,0.383)
(0.982,0.383)
(0.984,0.383)
(0.986,0.383)
(0.988,0.384)
(0.99,0.384)
(0.992,0.384)
(0.994,0.384)
(0.996,0.384)
(0.998,0.384)
(1,0.384)

};
%\path [draw=black, fill opacity=0] (axis cs:13,4.1)--(axis cs:13,4.1);

%\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

%\path [draw=black, fill opacity=0] (axis cs:13,8.88e-16)--(axis cs:13,8.88e-16);

%\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0,3.5)[
  %scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t=0.03$};

\node at (axis cs:0.5,4.5)[
  %scale=1.2,
  %anchor=base west,
  text=black,
  rotate=0.0
]{(b)};

\nextgroupplot[
xmin=0, xmax=1,
ymin=0, ymax=4.1,
xticklabels={},
yticklabels={},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false
]
\addplot [semithick,blue, dashed]
coordinates {
(4.44e-16,0.449)
(0.002,0.449)
(0.004,0.449)
(0.006,0.449)
(0.008,0.449)
(0.01,0.449)
(0.012,0.449)
(0.014,0.449)
(0.016,0.449)
(0.018,0.449)
(0.02,0.449)
(0.022,0.449)
(0.024,0.449)
(0.026,0.449)
(0.028,0.449)
(0.03,0.449)
(0.032,0.449)
(0.034,0.449)
(0.036,0.449)
(0.038,0.449)
(0.04,0.449)
(0.042,0.449)
(0.044,0.449)
(0.046,0.449)
(0.048,0.449)
(0.05,0.449)
(0.052,0.449)
(0.054,0.449)
(0.056,0.449)
(0.058,0.449)
(0.06,0.449)
(0.062,0.449)
(0.064,0.449)
(0.066,0.449)
(0.068,0.449)
(0.07,0.449)
(0.072,0.449)
(0.074,0.449)
(0.076,0.449)
(0.078,0.449)
(0.08,0.449)
(0.082,0.449)
(0.084,0.449)
(0.086,0.449)
(0.088,0.449)
(0.09,0.449)
(0.092,0.449)
(0.094,0.449)
(0.096,0.449)
(0.098,0.449)
(0.1,0.449)
(0.102,0.449)
(0.104,0.449)
(0.106,0.449)
(0.108,0.449)
(0.11,0.449)
(0.112,0.449)
(0.114,0.449)
(0.116,0.449)
(0.118,0.449)
(0.12,0.449)
(0.122,0.449)
(0.124,0.449)
(0.126,0.449)
(0.128,0.449)
(0.13,0.449)
(0.132,0.449)
(0.134,0.449)
(0.136,0.449)
(0.138,0.449)
(0.14,0.449)
(0.142,0.449)
(0.144,0.449)
(0.146,0.449)
(0.148,0.45)
(0.15,0.45)
(0.152,0.45)
(0.154,0.45)
(0.156,0.45)
(0.158,0.45)
(0.16,0.45)
(0.162,0.45)
(0.164,0.45)
(0.166,0.45)
(0.168,0.45)
(0.17,0.45)
(0.172,0.45)
(0.174,0.45)
(0.176,0.45)
(0.178,0.45)
(0.18,0.45)
(0.182,0.45)
(0.184,0.45)
(0.186,0.45)
(0.188,0.451)
(0.19,0.451)
(0.192,0.451)
(0.194,0.451)
(0.196,0.451)
(0.198,0.451)
(0.2,0.451)
(0.202,0.451)
(0.204,0.451)
(0.206,0.451)
(0.208,0.451)
(0.21,0.451)
(0.212,0.452)
(0.214,0.452)
(0.216,0.452)
(0.218,0.452)
(0.22,0.452)
(0.222,0.452)
(0.224,0.452)
(0.226,0.452)
(0.228,0.452)
(0.23,0.453)
(0.232,0.453)
(0.234,0.453)
(0.236,0.453)
(0.238,0.453)
(0.24,0.453)
(0.242,0.453)
(0.244,0.454)
(0.246,0.454)
(0.248,0.454)
(0.25,0.454)
(0.252,0.454)
(0.254,0.454)
(0.256,0.455)
(0.258,0.455)
(0.26,0.455)
(0.262,0.455)
(0.264,0.455)
(0.266,0.456)
(0.268,0.456)
(0.27,0.456)
(0.272,0.456)
(0.274,0.456)
(0.276,0.457)
(0.278,0.457)
(0.28,0.457)
(0.282,0.457)
(0.284,0.457)
(0.286,0.458)
(0.288,0.458)
(0.29,0.458)
(0.292,0.458)
(0.294,0.459)
(0.296,0.459)
(0.298,0.459)
(0.3,0.46)
(0.302,0.46)
(0.304,0.46)
(0.306,0.46)
(0.308,0.461)
(0.31,0.461)
(0.312,0.461)
(0.314,0.462)
(0.316,0.462)
(0.318,0.462)
(0.32,0.462)
(0.322,0.463)
(0.324,0.463)
(0.326,0.463)
(0.328,0.464)
(0.33,0.464)
(0.332,0.464)
(0.334,0.465)
(0.336,0.465)
(0.338,0.465)
(0.34,0.466)
(0.342,0.466)
(0.344,0.466)
(0.346,0.467)
(0.348,0.467)
(0.35,0.467)
(0.352,0.468)
(0.354,0.468)
(0.356,0.469)
(0.358,0.469)
(0.36,0.469)
(0.362,0.47)
(0.364,0.47)
(0.366,0.47)
(0.368,0.471)
(0.37,0.471)
(0.372,0.471)
(0.374,0.472)
(0.376,0.472)
(0.378,0.473)
(0.38,0.473)
(0.382,0.474)
(0.384,0.474)
(0.386,0.475)
(0.388,0.476)
(0.39,0.476)
(0.392,0.477)
(0.394,0.479)
(0.396,0.48)
(0.398,0.481)
(0.4,0.483)
(0.402,0.485)
(0.404,0.488)
(0.406,0.491)
(0.408,0.494)
(0.41,0.499)
(0.412,0.504)
(0.414,0.51)
(0.416,0.517)
(0.418,0.525)
(0.42,0.535)
(0.422,0.546)
(0.424,0.559)
(0.426,0.574)
(0.428,0.592)
(0.43,0.612)
(0.432,0.635)
(0.434,0.661)
(0.436,0.689)
(0.438,0.722)
(0.44,0.757)
(0.442,0.796)
(0.444,0.838)
(0.446,0.884)
(0.448,0.933)
(0.45,0.985)
(0.452,1.04)
(0.454,1.1)
(0.456,1.16)
(0.458,1.22)
(0.46,1.29)
(0.462,1.35)
(0.464,1.42)
(0.466,1.49)
(0.468,1.56)
(0.47,1.63)
(0.472,1.69)
(0.474,1.76)
(0.476,1.82)
(0.478,1.89)
(0.48,1.94)
(0.482,2)
(0.484,2.05)
(0.486,2.1)
(0.488,2.14)
(0.49,2.18)
(0.492,2.21)
(0.494,2.23)
(0.496,2.25)
(0.498,2.26)
(0.5,2.26)
(0.502,2.26)
(0.504,2.25)
(0.506,2.23)
(0.508,2.21)
(0.51,2.18)
(0.512,2.14)
(0.514,2.1)
(0.516,2.05)
(0.518,2)
(0.52,1.94)
(0.522,1.89)
(0.524,1.82)
(0.526,1.76)
(0.528,1.69)
(0.53,1.63)
(0.532,1.56)
(0.534,1.49)
(0.536,1.42)
(0.538,1.35)
(0.54,1.29)
(0.542,1.22)
(0.544,1.16)
(0.546,1.1)
(0.548,1.04)
(0.55,0.985)
(0.552,0.933)
(0.554,0.884)
(0.556,0.838)
(0.558,0.796)
(0.56,0.757)
(0.562,0.722)
(0.564,0.689)
(0.566,0.661)
(0.568,0.635)
(0.57,0.612)
(0.572,0.592)
(0.574,0.574)
(0.576,0.559)
(0.578,0.546)
(0.58,0.535)
(0.582,0.525)
(0.584,0.517)
(0.586,0.51)
(0.588,0.504)
(0.59,0.499)
(0.592,0.494)
(0.594,0.491)
(0.596,0.488)
(0.598,0.485)
(0.6,0.483)
(0.602,0.481)
(0.604,0.48)
(0.606,0.479)
(0.608,0.477)
(0.61,0.476)
(0.612,0.476)
(0.614,0.475)
(0.616,0.474)
(0.618,0.474)
(0.62,0.473)
(0.622,0.473)
(0.624,0.472)
(0.626,0.472)
(0.628,0.471)
(0.63,0.471)
(0.632,0.471)
(0.634,0.47)
(0.636,0.47)
(0.638,0.47)
(0.64,0.469)
(0.642,0.469)
(0.644,0.469)
(0.646,0.468)
(0.648,0.468)
(0.65,0.467)
(0.652,0.467)
(0.654,0.467)
(0.656,0.466)
(0.658,0.466)
(0.66,0.466)
(0.662,0.465)
(0.664,0.465)
(0.666,0.465)
(0.668,0.464)
(0.67,0.464)
(0.672,0.464)
(0.674,0.463)
(0.676,0.463)
(0.678,0.463)
(0.68,0.462)
(0.682,0.462)
(0.684,0.462)
(0.686,0.462)
(0.688,0.461)
(0.69,0.461)
(0.692,0.461)
(0.694,0.46)
(0.696,0.46)
(0.698,0.46)
(0.7,0.46)
(0.702,0.459)
(0.704,0.459)
(0.706,0.459)
(0.708,0.458)
(0.71,0.458)
(0.712,0.458)
(0.714,0.458)
(0.716,0.457)
(0.718,0.457)
(0.72,0.457)
(0.722,0.457)
(0.724,0.457)
(0.726,0.456)
(0.728,0.456)
(0.73,0.456)
(0.732,0.456)
(0.734,0.456)
(0.736,0.455)
(0.738,0.455)
(0.74,0.455)
(0.742,0.455)
(0.744,0.455)
(0.746,0.454)
(0.748,0.454)
(0.75,0.454)
(0.752,0.454)
(0.754,0.454)
(0.756,0.454)
(0.758,0.453)
(0.76,0.453)
(0.762,0.453)
(0.764,0.453)
(0.766,0.453)
(0.768,0.453)
(0.77,0.453)
(0.772,0.452)
(0.774,0.452)
(0.776,0.452)
(0.778,0.452)
(0.78,0.452)
(0.782,0.452)
(0.784,0.452)
(0.786,0.452)
(0.788,0.452)
(0.79,0.451)
(0.792,0.451)
(0.794,0.451)
(0.796,0.451)
(0.798,0.451)
(0.8,0.451)
(0.802,0.451)
(0.804,0.451)
(0.806,0.451)
(0.808,0.451)
(0.81,0.451)
(0.812,0.451)
(0.814,0.45)
(0.816,0.45)
(0.818,0.45)
(0.82,0.45)
(0.822,0.45)
(0.824,0.45)
(0.826,0.45)
(0.828,0.45)
(0.83,0.45)
(0.832,0.45)
(0.834,0.45)
(0.836,0.45)
(0.838,0.45)
(0.84,0.45)
(0.842,0.45)
(0.844,0.45)
(0.846,0.45)
(0.848,0.45)
(0.85,0.45)
(0.852,0.45)
(0.854,0.449)
(0.856,0.449)
(0.858,0.449)
(0.86,0.449)
(0.862,0.449)
(0.864,0.449)
(0.866,0.449)
(0.868,0.449)
(0.87,0.449)
(0.872,0.449)
(0.874,0.449)
(0.876,0.449)
(0.878,0.449)
(0.88,0.449)
(0.882,0.449)
(0.884,0.449)
(0.886,0.449)
(0.888,0.449)
(0.89,0.449)
(0.892,0.449)
(0.894,0.449)
(0.896,0.449)
(0.898,0.449)
(0.9,0.449)
(0.902,0.449)
(0.904,0.449)
(0.906,0.449)
(0.908,0.449)
(0.91,0.449)
(0.912,0.449)
(0.914,0.449)
(0.916,0.449)
(0.918,0.449)
(0.92,0.449)
(0.922,0.449)
(0.924,0.449)
(0.926,0.449)
(0.928,0.449)
(0.93,0.449)
(0.932,0.449)
(0.934,0.449)
(0.936,0.449)
(0.938,0.449)
(0.94,0.449)
(0.942,0.449)
(0.944,0.449)
(0.946,0.449)
(0.948,0.449)
(0.95,0.449)
(0.952,0.449)
(0.954,0.449)
(0.956,0.449)
(0.958,0.449)
(0.96,0.449)
(0.962,0.449)
(0.964,0.449)
(0.966,0.449)
(0.968,0.449)
(0.97,0.449)
(0.972,0.449)
(0.974,0.449)
(0.976,0.449)
(0.978,0.449)
(0.98,0.449)
(0.982,0.449)
(0.984,0.449)
(0.986,0.449)
(0.988,0.449)
(0.99,0.449)
(0.992,0.449)
(0.994,0.449)
(0.996,0.449)
(0.998,0.449)
(1,0.449)

};
\addplot [semithick,red]
coordinates {
(4.44e-16,0.324)
(0.002,0.324)
(0.004,0.324)
(0.006,0.324)
(0.008,0.323)
(0.01,0.323)
(0.012,0.323)
(0.014,0.323)
(0.016,0.323)
(0.018,0.323)
(0.02,0.323)
(0.022,0.323)
(0.024,0.323)
(0.026,0.323)
(0.028,0.323)
(0.03,0.323)
(0.032,0.322)
(0.034,0.322)
(0.036,0.322)
(0.038,0.322)
(0.04,0.322)
(0.042,0.322)
(0.044,0.321)
(0.046,0.321)
(0.048,0.321)
(0.05,0.321)
(0.052,0.321)
(0.054,0.32)
(0.056,0.32)
(0.058,0.32)
(0.06,0.32)
(0.062,0.319)
(0.064,0.319)
(0.066,0.319)
(0.068,0.319)
(0.07,0.318)
(0.072,0.318)
(0.074,0.318)
(0.076,0.317)
(0.078,0.317)
(0.08,0.317)
(0.082,0.316)
(0.084,0.316)
(0.086,0.316)
(0.088,0.315)
(0.09,0.315)
(0.092,0.315)
(0.094,0.314)
(0.096,0.314)
(0.098,0.313)
(0.1,0.313)
(0.102,0.313)
(0.104,0.312)
(0.106,0.312)
(0.108,0.311)
(0.11,0.311)
(0.112,0.31)
(0.114,0.31)
(0.116,0.309)
(0.118,0.309)
(0.12,0.309)
(0.122,0.308)
(0.124,0.308)
(0.126,0.307)
(0.128,0.307)
(0.13,0.306)
(0.132,0.306)
(0.134,0.305)
(0.136,0.304)
(0.138,0.304)
(0.14,0.303)
(0.142,0.303)
(0.144,0.302)
(0.146,0.302)
(0.148,0.301)
(0.15,0.301)
(0.152,0.3)
(0.154,0.299)
(0.156,0.299)
(0.158,0.298)
(0.16,0.298)
(0.162,0.297)
(0.164,0.296)
(0.166,0.296)
(0.168,0.295)
(0.17,0.294)
(0.172,0.294)
(0.174,0.293)
(0.176,0.293)
(0.178,0.292)
(0.18,0.291)
(0.182,0.291)
(0.184,0.29)
(0.186,0.289)
(0.188,0.288)
(0.19,0.288)
(0.192,0.287)
(0.194,0.286)
(0.196,0.286)
(0.198,0.285)
(0.2,0.284)
(0.202,0.284)
(0.204,0.283)
(0.206,0.282)
(0.208,0.281)
(0.21,0.281)
(0.212,0.28)
(0.214,0.279)
(0.216,0.278)
(0.218,0.278)
(0.22,0.277)
(0.222,0.276)
(0.224,0.275)
(0.226,0.274)
(0.228,0.274)
(0.23,0.273)
(0.232,0.272)
(0.234,0.271)
(0.236,0.271)
(0.238,0.27)
(0.24,0.269)
(0.242,0.268)
(0.244,0.267)
(0.246,0.266)
(0.248,0.266)
(0.25,0.265)
(0.252,0.264)
(0.254,0.263)
(0.256,0.262)
(0.258,0.261)
(0.26,0.261)
(0.262,0.26)
(0.264,0.259)
(0.266,0.258)
(0.268,0.257)
(0.27,0.256)
(0.272,0.256)
(0.274,0.255)
(0.276,0.254)
(0.278,0.253)
(0.28,0.252)
(0.282,0.251)
(0.284,0.25)
(0.286,0.249)
(0.288,0.248)
(0.29,0.248)
(0.292,0.247)
(0.294,0.246)
(0.296,0.245)
(0.298,0.244)
(0.3,0.243)
(0.302,0.242)
(0.304,0.241)
(0.306,0.24)
(0.308,0.239)
(0.31,0.238)
(0.312,0.238)
(0.314,0.237)
(0.316,0.236)
(0.318,0.235)
(0.32,0.234)
(0.322,0.233)
(0.324,0.232)
(0.326,0.231)
(0.328,0.23)
(0.33,0.229)
(0.332,0.228)
(0.334,0.227)
(0.336,0.226)
(0.338,0.225)
(0.34,0.224)
(0.342,0.223)
(0.344,0.222)
(0.346,0.221)
(0.348,0.22)
(0.35,0.219)
(0.352,0.218)
(0.354,0.217)
(0.356,0.216)
(0.358,0.215)
(0.36,0.214)
(0.362,0.213)
(0.364,0.212)
(0.366,0.211)
(0.368,0.21)
(0.37,0.209)
(0.372,0.207)
(0.374,0.206)
(0.376,0.205)
(0.378,0.204)
(0.38,0.203)
(0.382,0.202)
(0.384,0.201)
(0.386,0.2)
(0.388,0.199)
(0.39,0.198)
(0.392,0.197)
(0.394,0.196)
(0.396,0.195)
(0.398,0.195)
(0.4,0.194)
(0.402,0.194)
(0.404,0.193)
(0.406,0.193)
(0.408,0.193)
(0.41,0.193)
(0.412,0.194)
(0.414,0.195)
(0.416,0.196)
(0.418,0.198)
(0.42,0.2)
(0.422,0.202)
(0.424,0.206)
(0.426,0.21)
(0.428,0.215)
(0.43,0.221)
(0.432,0.227)
(0.434,0.235)
(0.436,0.243)
(0.438,0.253)
(0.44,0.264)
(0.442,0.276)
(0.444,0.289)
(0.446,0.303)
(0.448,0.318)
(0.45,0.335)
(0.452,0.352)
(0.454,0.37)
(0.456,0.389)
(0.458,0.409)
(0.46,0.429)
(0.462,0.45)
(0.464,0.471)
(0.466,0.492)
(0.468,0.513)
(0.47,0.535)
(0.472,0.556)
(0.474,0.576)
(0.476,0.596)
(0.478,0.616)
(0.48,0.634)
(0.482,0.651)
(0.484,0.667)
(0.486,0.681)
(0.488,0.694)
(0.49,0.706)
(0.492,0.715)
(0.494,0.723)
(0.496,0.728)
(0.498,0.732)
(0.5,0.733)
(0.502,0.732)
(0.504,0.728)
(0.506,0.723)
(0.508,0.715)
(0.51,0.706)
(0.512,0.694)
(0.514,0.681)
(0.516,0.667)
(0.518,0.651)
(0.52,0.634)
(0.522,0.616)
(0.524,0.596)
(0.526,0.576)
(0.528,0.556)
(0.53,0.535)
(0.532,0.513)
(0.534,0.492)
(0.536,0.471)
(0.538,0.45)
(0.54,0.429)
(0.542,0.409)
(0.544,0.389)
(0.546,0.37)
(0.548,0.352)
(0.55,0.335)
(0.552,0.318)
(0.554,0.303)
(0.556,0.289)
(0.558,0.276)
(0.56,0.264)
(0.562,0.253)
(0.564,0.243)
(0.566,0.235)
(0.568,0.227)
(0.57,0.221)
(0.572,0.215)
(0.574,0.21)
(0.576,0.206)
(0.578,0.202)
(0.58,0.2)
(0.582,0.198)
(0.584,0.196)
(0.586,0.195)
(0.588,0.194)
(0.59,0.193)
(0.592,0.193)
(0.594,0.193)
(0.596,0.193)
(0.598,0.194)
(0.6,0.194)
(0.602,0.195)
(0.604,0.195)
(0.606,0.196)
(0.608,0.197)
(0.61,0.198)
(0.612,0.199)
(0.614,0.2)
(0.616,0.201)
(0.618,0.202)
(0.62,0.203)
(0.622,0.204)
(0.624,0.205)
(0.626,0.206)
(0.628,0.207)
(0.63,0.209)
(0.632,0.21)
(0.634,0.211)
(0.636,0.212)
(0.638,0.213)
(0.64,0.214)
(0.642,0.215)
(0.644,0.216)
(0.646,0.217)
(0.648,0.218)
(0.65,0.219)
(0.652,0.22)
(0.654,0.221)
(0.656,0.222)
(0.658,0.223)
(0.66,0.224)
(0.662,0.225)
(0.664,0.226)
(0.666,0.227)
(0.668,0.228)
(0.67,0.229)
(0.672,0.23)
(0.674,0.231)
(0.676,0.232)
(0.678,0.233)
(0.68,0.234)
(0.682,0.235)
(0.684,0.236)
(0.686,0.237)
(0.688,0.238)
(0.69,0.238)
(0.692,0.239)
(0.694,0.24)
(0.696,0.241)
(0.698,0.242)
(0.7,0.243)
(0.702,0.244)
(0.704,0.245)
(0.706,0.246)
(0.708,0.247)
(0.71,0.248)
(0.712,0.248)
(0.714,0.249)
(0.716,0.25)
(0.718,0.251)
(0.72,0.252)
(0.722,0.253)
(0.724,0.254)
(0.726,0.255)
(0.728,0.256)
(0.73,0.256)
(0.732,0.257)
(0.734,0.258)
(0.736,0.259)
(0.738,0.26)
(0.74,0.261)
(0.742,0.261)
(0.744,0.262)
(0.746,0.263)
(0.748,0.264)
(0.75,0.265)
(0.752,0.266)
(0.754,0.266)
(0.756,0.267)
(0.758,0.268)
(0.76,0.269)
(0.762,0.27)
(0.764,0.271)
(0.766,0.271)
(0.768,0.272)
(0.77,0.273)
(0.772,0.274)
(0.774,0.274)
(0.776,0.275)
(0.778,0.276)
(0.78,0.277)
(0.782,0.278)
(0.784,0.278)
(0.786,0.279)
(0.788,0.28)
(0.79,0.281)
(0.792,0.281)
(0.794,0.282)
(0.796,0.283)
(0.798,0.284)
(0.8,0.284)
(0.802,0.285)
(0.804,0.286)
(0.806,0.286)
(0.808,0.287)
(0.81,0.288)
(0.812,0.288)
(0.814,0.289)
(0.816,0.29)
(0.818,0.291)
(0.82,0.291)
(0.822,0.292)
(0.824,0.293)
(0.826,0.293)
(0.828,0.294)
(0.83,0.294)
(0.832,0.295)
(0.834,0.296)
(0.836,0.296)
(0.838,0.297)
(0.84,0.298)
(0.842,0.298)
(0.844,0.299)
(0.846,0.299)
(0.848,0.3)
(0.85,0.301)
(0.852,0.301)
(0.854,0.302)
(0.856,0.302)
(0.858,0.303)
(0.86,0.303)
(0.862,0.304)
(0.864,0.304)
(0.866,0.305)
(0.868,0.306)
(0.87,0.306)
(0.872,0.307)
(0.874,0.307)
(0.876,0.308)
(0.878,0.308)
(0.88,0.309)
(0.882,0.309)
(0.884,0.309)
(0.886,0.31)
(0.888,0.31)
(0.89,0.311)
(0.892,0.311)
(0.894,0.312)
(0.896,0.312)
(0.898,0.313)
(0.9,0.313)
(0.902,0.313)
(0.904,0.314)
(0.906,0.314)
(0.908,0.315)
(0.91,0.315)
(0.912,0.315)
(0.914,0.316)
(0.916,0.316)
(0.918,0.316)
(0.92,0.317)
(0.922,0.317)
(0.924,0.317)
(0.926,0.318)
(0.928,0.318)
(0.93,0.318)
(0.932,0.319)
(0.934,0.319)
(0.936,0.319)
(0.938,0.319)
(0.94,0.32)
(0.942,0.32)
(0.944,0.32)
(0.946,0.32)
(0.948,0.321)
(0.95,0.321)
(0.952,0.321)
(0.954,0.321)
(0.956,0.321)
(0.958,0.322)
(0.96,0.322)
(0.962,0.322)
(0.964,0.322)
(0.966,0.322)
(0.968,0.322)
(0.97,0.323)
(0.972,0.323)
(0.974,0.323)
(0.976,0.323)
(0.978,0.323)
(0.98,0.323)
(0.982,0.323)
(0.984,0.323)
(0.986,0.323)
(0.988,0.323)
(0.99,0.323)
(0.992,0.323)
(0.994,0.324)
(0.996,0.324)
(0.998,0.324)
(1,0.324)

};
%\path [draw=black, fill opacity=0] (axis cs:13,4.1)--(axis cs:13,4.1);

%\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

%\path [draw=black, fill opacity=0] (axis cs:13,8.88e-16)--(axis cs:13,8.88e-16);

%\path [draw=black, fill opacity=0] (axis cs:4.44e-16,13)--(axis cs:4.44e-16,13);

\node at (axis cs:0,3.5)[
  %scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $t=0.09$};

\node at (axis cs:0.5,4.5)[
  %scale=1.2,
  %anchor=base west,
  text=black,
  rotate=0.0
]{(c)};

\nextgroupplot[
xmin=0, xmax=1,
ymin=0, ymax=4.1,
xticklabels={},
yticklabels={},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false]
\addplot [semithick,blue, dashed]
coordinates {
(0,0.291)
(0.002,0.291)
(0.004,0.291)
(0.006,0.291)
(0.008,0.291)
(0.01,0.292)
(0.012,0.292)
(0.014,0.292)
(0.016,0.292)
(0.018,0.292)
(0.02,0.292)
(0.022,0.292)
(0.024,0.292)
(0.026,0.292)
(0.028,0.292)
(0.03,0.292)
(0.032,0.292)
(0.034,0.292)
(0.036,0.292)
(0.038,0.292)
(0.04,0.292)
(0.042,0.292)
(0.044,0.292)
(0.046,0.293)
(0.048,0.293)
(0.05,0.293)
(0.052,0.293)
(0.054,0.293)
(0.056,0.293)
(0.058,0.293)
(0.06,0.293)
(0.062,0.293)
(0.064,0.294)
(0.066,0.294)
(0.068,0.294)
(0.07,0.294)
(0.072,0.294)
(0.074,0.294)
(0.076,0.295)
(0.078,0.295)
(0.08,0.295)
(0.082,0.295)
(0.084,0.295)
(0.086,0.295)
(0.088,0.296)
(0.09,0.296)
(0.092,0.296)
(0.094,0.296)
(0.096,0.296)
(0.098,0.297)
(0.1,0.297)
(0.102,0.297)
(0.104,0.297)
(0.106,0.298)
(0.108,0.298)
(0.11,0.298)
(0.112,0.298)
(0.114,0.299)
(0.116,0.299)
(0.118,0.299)
(0.12,0.299)
(0.122,0.3)
(0.124,0.3)
(0.126,0.3)
(0.128,0.301)
(0.13,0.301)
(0.132,0.301)
(0.134,0.302)
(0.136,0.302)
(0.138,0.302)
(0.14,0.303)
(0.142,0.303)
(0.144,0.303)
(0.146,0.304)
(0.148,0.304)
(0.15,0.304)
(0.152,0.305)
(0.154,0.305)
(0.156,0.306)
(0.158,0.306)
(0.16,0.307)
(0.162,0.307)
(0.164,0.307)
(0.166,0.308)
(0.168,0.308)
(0.17,0.309)
(0.172,0.309)
(0.174,0.31)
(0.176,0.31)
(0.178,0.311)
(0.18,0.311)
(0.182,0.312)
(0.184,0.312)
(0.186,0.313)
(0.188,0.313)
(0.19,0.314)
(0.192,0.314)
(0.194,0.315)
(0.196,0.316)
(0.198,0.316)
(0.2,0.317)
(0.202,0.317)
(0.204,0.318)
(0.206,0.319)
(0.208,0.319)
(0.21,0.32)
(0.212,0.321)
(0.214,0.321)
(0.216,0.322)
(0.218,0.323)
(0.22,0.323)
(0.222,0.324)
(0.224,0.325)
(0.226,0.325)
(0.228,0.326)
(0.23,0.327)
(0.232,0.328)
(0.234,0.329)
(0.236,0.329)
(0.238,0.33)
(0.24,0.331)
(0.242,0.332)
(0.244,0.333)
(0.246,0.334)
(0.248,0.335)
(0.25,0.335)
(0.252,0.336)
(0.254,0.337)
(0.256,0.338)
(0.258,0.339)
(0.26,0.34)
(0.262,0.341)
(0.264,0.342)
(0.266,0.343)
(0.268,0.344)
(0.27,0.345)
(0.272,0.346)
(0.274,0.348)
(0.276,0.349)
(0.278,0.35)
(0.28,0.351)
(0.282,0.352)
(0.284,0.353)
(0.286,0.354)
(0.288,0.356)
(0.29,0.357)
(0.292,0.358)
(0.294,0.359)
(0.296,0.36)
(0.298,0.362)
(0.3,0.363)
(0.302,0.364)
(0.304,0.366)
(0.306,0.367)
(0.308,0.368)
(0.31,0.369)
(0.312,0.371)
(0.314,0.372)
(0.316,0.373)
(0.318,0.375)
(0.32,0.376)
(0.322,0.377)
(0.324,0.379)
(0.326,0.38)
(0.328,0.381)
(0.33,0.382)
(0.332,0.384)
(0.334,0.385)
(0.336,0.386)
(0.338,0.387)
(0.34,0.388)
(0.342,0.389)
(0.344,0.39)
(0.346,0.391)
(0.348,0.391)
(0.35,0.392)
(0.352,0.393)
(0.354,0.393)
(0.356,0.393)
(0.358,0.393)
(0.36,0.393)
(0.362,0.393)
(0.364,0.393)
(0.366,0.392)
(0.368,0.391)
(0.37,0.389)
(0.372,0.387)
(0.374,0.385)
(0.376,0.382)
(0.378,0.379)
(0.38,0.375)
(0.382,0.371)
(0.384,0.366)
(0.386,0.36)
(0.388,0.353)
(0.39,0.345)
(0.392,0.336)
(0.394,0.326)
(0.396,0.314)
(0.398,0.301)
(0.4,0.286)
(0.402,0.269)
(0.404,0.25)
(0.406,0.229)
(0.408,0.205)
(0.41,0.178)
(0.412,0.149)
(0.414,0.117)
(0.416,0.0822)
(0.418,0.0463)
(0.42,0.0133)
(0.422,1.46e-05)
(0.424,0.0865)
(0.426,0.157)
(0.428,0.225)
(0.43,0.297)
(0.432,0.375)
(0.434,0.457)
(0.436,0.545)
(0.438,0.639)
(0.44,0.739)
(0.442,0.844)
(0.444,0.955)
(0.446,1.07)
(0.448,1.19)
(0.45,1.32)
(0.452,1.45)
(0.454,1.59)
(0.456,1.73)
(0.458,1.87)
(0.46,2.02)
(0.462,2.17)
(0.464,2.32)
(0.466,2.47)
(0.468,2.62)
(0.47,2.77)
(0.472,2.91)
(0.474,3.05)
(0.476,3.19)
(0.478,3.32)
(0.48,3.45)
(0.482,3.56)
(0.484,3.67)
(0.486,3.77)
(0.488,3.86)
(0.49,3.93)
(0.492,4)
(0.494,4.05)
(0.496,4.09)
(0.498,4.11)
(0.5,4.12)
(0.502,4.11)
(0.504,4.09)
(0.506,4.05)
(0.508,4)
(0.51,3.93)
(0.512,3.86)
(0.514,3.77)
(0.516,3.67)
(0.518,3.56)
(0.52,3.45)
(0.522,3.32)
(0.524,3.19)
(0.526,3.05)
(0.528,2.91)
(0.53,2.77)
(0.532,2.62)
(0.534,2.47)
(0.536,2.32)
(0.538,2.17)
(0.54,2.02)
(0.542,1.87)
(0.544,1.73)
(0.546,1.59)
(0.548,1.45)
(0.55,1.32)
(0.552,1.19)
(0.554,1.07)
(0.556,0.955)
(0.558,0.844)
(0.56,0.739)
(0.562,0.639)
(0.564,0.545)
(0.566,0.457)
(0.568,0.375)
(0.57,0.297)
(0.572,0.225)
(0.574,0.157)
(0.576,0.0866)
(0.578,1.45e-05)
(0.58,0.0133)
(0.582,0.0463)
(0.584,0.0822)
(0.586,0.117)
(0.588,0.149)
(0.59,0.178)
(0.592,0.205)
(0.594,0.229)
(0.596,0.25)
(0.598,0.269)
(0.6,0.286)
(0.602,0.301)
(0.604,0.314)
(0.606,0.326)
(0.608,0.336)
(0.61,0.345)
(0.612,0.353)
(0.614,0.36)
(0.616,0.366)
(0.618,0.371)
(0.62,0.375)
(0.622,0.379)
(0.624,0.382)
(0.626,0.385)
(0.628,0.387)
(0.63,0.389)
(0.632,0.391)
(0.634,0.392)
(0.636,0.393)
(0.638,0.393)
(0.64,0.393)
(0.642,0.393)
(0.644,0.393)
(0.646,0.393)
(0.648,0.393)
(0.65,0.392)
(0.652,0.391)
(0.654,0.391)
(0.656,0.39)
(0.658,0.389)
(0.66,0.388)
(0.662,0.387)
(0.664,0.386)
(0.666,0.385)
(0.668,0.384)
(0.67,0.382)
(0.672,0.381)
(0.674,0.38)
(0.676,0.379)
(0.678,0.377)
(0.68,0.376)
(0.682,0.375)
(0.684,0.373)
(0.686,0.372)
(0.688,0.371)
(0.69,0.369)
(0.692,0.368)
(0.694,0.367)
(0.696,0.366)
(0.698,0.364)
(0.7,0.363)
(0.702,0.362)
(0.704,0.36)
(0.706,0.359)
(0.708,0.358)
(0.71,0.357)
(0.712,0.356)
(0.714,0.354)
(0.716,0.353)
(0.718,0.352)
(0.72,0.351)
(0.722,0.35)
(0.724,0.349)
(0.726,0.348)
(0.728,0.346)
(0.73,0.345)
(0.732,0.344)
(0.734,0.343)
(0.736,0.342)
(0.738,0.341)
(0.74,0.34)
(0.742,0.339)
(0.744,0.338)
(0.746,0.337)
(0.748,0.336)
(0.75,0.335)
(0.752,0.335)
(0.754,0.334)
(0.756,0.333)
(0.758,0.332)
(0.76,0.331)
(0.762,0.33)
(0.764,0.329)
(0.766,0.329)
(0.768,0.328)
(0.77,0.327)
(0.772,0.326)
(0.774,0.325)
(0.776,0.325)
(0.778,0.324)
(0.78,0.323)
(0.782,0.323)
(0.784,0.322)
(0.786,0.321)
(0.788,0.321)
(0.79,0.32)
(0.792,0.319)
(0.794,0.319)
(0.796,0.318)
(0.798,0.317)
(0.8,0.317)
(0.802,0.316)
(0.804,0.316)
(0.806,0.315)
(0.808,0.314)
(0.81,0.314)
(0.812,0.313)
(0.814,0.313)
(0.816,0.312)
(0.818,0.312)
(0.82,0.311)
(0.822,0.311)
(0.824,0.31)
(0.826,0.31)
(0.828,0.309)
(0.83,0.309)
(0.832,0.308)
(0.834,0.308)
(0.836,0.307)
(0.838,0.307)
(0.84,0.307)
(0.842,0.306)
(0.844,0.306)
(0.846,0.305)
(0.848,0.305)
(0.85,0.304)
(0.852,0.304)
(0.854,0.304)
(0.856,0.303)
(0.858,0.303)
(0.86,0.303)
(0.862,0.302)
(0.864,0.302)
(0.866,0.302)
(0.868,0.301)
(0.87,0.301)
(0.872,0.301)
(0.874,0.3)
(0.876,0.3)
(0.878,0.3)
(0.88,0.299)
(0.882,0.299)
(0.884,0.299)
(0.886,0.299)
(0.888,0.298)
(0.89,0.298)
(0.892,0.298)
(0.894,0.298)
(0.896,0.297)
(0.898,0.297)
(0.9,0.297)
(0.902,0.297)
(0.904,0.296)
(0.906,0.296)
(0.908,0.296)
(0.91,0.296)
(0.912,0.296)
(0.914,0.295)
(0.916,0.295)
(0.918,0.295)
(0.92,0.295)
(0.922,0.295)
(0.924,0.295)
(0.926,0.294)
(0.928,0.294)
(0.93,0.294)
(0.932,0.294)
(0.934,0.294)
(0.936,0.294)
(0.938,0.293)
(0.94,0.293)
(0.942,0.293)
(0.944,0.293)
(0.946,0.293)
(0.948,0.293)
(0.95,0.293)
(0.952,0.293)
(0.954,0.293)
(0.956,0.292)
(0.958,0.292)
(0.96,0.292)
(0.962,0.292)
(0.964,0.292)
(0.966,0.292)
(0.968,0.292)
(0.97,0.292)
(0.972,0.292)
(0.974,0.292)
(0.976,0.292)
(0.978,0.292)
(0.98,0.292)
(0.982,0.292)
(0.984,0.292)
(0.986,0.292)
(0.988,0.292)
(0.99,0.292)
(0.992,0.291)
(0.994,0.291)
(0.996,0.291)
(0.998,0.291)
(1,0.291)

};
\addplot [semithick,red]
coordinates {
(0,0.169)
(0.002,0.169)
(0.004,0.169)
(0.006,0.169)
(0.008,0.169)
(0.01,0.169)
(0.012,0.169)
(0.014,0.169)
(0.016,0.169)
(0.018,0.169)
(0.02,0.169)
(0.022,0.169)
(0.024,0.169)
(0.026,0.169)
(0.028,0.17)
(0.03,0.17)
(0.032,0.17)
(0.034,0.17)
(0.036,0.17)
(0.038,0.17)
(0.04,0.17)
(0.042,0.17)
(0.044,0.17)
(0.046,0.17)
(0.048,0.17)
(0.05,0.17)
(0.052,0.17)
(0.054,0.17)
(0.056,0.17)
(0.058,0.17)
(0.06,0.17)
(0.062,0.17)
(0.064,0.17)
(0.066,0.171)
(0.068,0.171)
(0.07,0.171)
(0.072,0.171)
(0.074,0.171)
(0.076,0.171)
(0.078,0.171)
(0.08,0.171)
(0.082,0.171)
(0.084,0.171)
(0.086,0.171)
(0.088,0.172)
(0.09,0.172)
(0.092,0.172)
(0.094,0.172)
(0.096,0.172)
(0.098,0.172)
(0.1,0.172)
(0.102,0.172)
(0.104,0.173)
(0.106,0.173)
(0.108,0.173)
(0.11,0.173)
(0.112,0.173)
(0.114,0.173)
(0.116,0.173)
(0.118,0.174)
(0.12,0.174)
(0.122,0.174)
(0.124,0.174)
(0.126,0.174)
(0.128,0.174)
(0.13,0.175)
(0.132,0.175)
(0.134,0.175)
(0.136,0.175)
(0.138,0.175)
(0.14,0.175)
(0.142,0.176)
(0.144,0.176)
(0.146,0.176)
(0.148,0.176)
(0.15,0.176)
(0.152,0.177)
(0.154,0.177)
(0.156,0.177)
(0.158,0.177)
(0.16,0.178)
(0.162,0.178)
(0.164,0.178)
(0.166,0.178)
(0.168,0.179)
(0.17,0.179)
(0.172,0.179)
(0.174,0.179)
(0.176,0.18)
(0.178,0.18)
(0.18,0.18)
(0.182,0.18)
(0.184,0.181)
(0.186,0.181)
(0.188,0.181)
(0.19,0.182)
(0.192,0.182)
(0.194,0.182)
(0.196,0.183)
(0.198,0.183)
(0.2,0.183)
(0.202,0.184)
(0.204,0.184)
(0.206,0.184)
(0.208,0.185)
(0.21,0.185)
(0.212,0.185)
(0.214,0.186)
(0.216,0.186)
(0.218,0.187)
(0.22,0.187)
(0.222,0.187)
(0.224,0.188)
(0.226,0.188)
(0.228,0.189)
(0.23,0.189)
(0.232,0.19)
(0.234,0.19)
(0.236,0.191)
(0.238,0.191)
(0.24,0.191)
(0.242,0.192)
(0.244,0.192)
(0.246,0.193)
(0.248,0.193)
(0.25,0.194)
(0.252,0.194)
(0.254,0.195)
(0.256,0.196)
(0.258,0.196)
(0.26,0.197)
(0.262,0.197)
(0.264,0.198)
(0.266,0.198)
(0.268,0.199)
(0.27,0.2)
(0.272,0.2)
(0.274,0.201)
(0.276,0.201)
(0.278,0.202)
(0.28,0.203)
(0.282,0.203)
(0.284,0.204)
(0.286,0.205)
(0.288,0.205)
(0.29,0.206)
(0.292,0.207)
(0.294,0.207)
(0.296,0.208)
(0.298,0.209)
(0.3,0.21)
(0.302,0.21)
(0.304,0.211)
(0.306,0.212)
(0.308,0.213)
(0.31,0.213)
(0.312,0.214)
(0.314,0.215)
(0.316,0.216)
(0.318,0.216)
(0.32,0.217)
(0.322,0.218)
(0.324,0.219)
(0.326,0.219)
(0.328,0.22)
(0.33,0.221)
(0.332,0.221)
(0.334,0.222)
(0.336,0.223)
(0.338,0.223)
(0.34,0.224)
(0.342,0.225)
(0.344,0.225)
(0.346,0.226)
(0.348,0.226)
(0.35,0.226)
(0.352,0.227)
(0.354,0.227)
(0.356,0.227)
(0.358,0.227)
(0.36,0.227)
(0.362,0.227)
(0.364,0.227)
(0.366,0.226)
(0.368,0.225)
(0.37,0.225)
(0.372,0.224)
(0.374,0.222)
(0.376,0.221)
(0.378,0.219)
(0.38,0.217)
(0.382,0.214)
(0.384,0.211)
(0.386,0.208)
(0.388,0.204)
(0.39,0.199)
(0.392,0.194)
(0.394,0.188)
(0.396,0.181)
(0.398,0.174)
(0.4,0.165)
(0.402,0.155)
(0.404,0.144)
(0.406,0.132)
(0.408,0.118)
(0.41,0.103)
(0.412,0.086)
(0.414,0.0675)
(0.416,0.0475)
(0.418,0.0267)
(0.42,0.00765)
(0.422,8.4e-06)
(0.424,0.0378)
(0.426,0.0684)
(0.428,0.0983)
(0.43,0.13)
(0.432,0.164)
(0.434,0.2)
(0.436,0.238)
(0.438,0.279)
(0.44,0.323)
(0.442,0.369)
(0.444,0.417)
(0.446,0.468)
(0.448,0.521)
(0.45,0.577)
(0.452,0.635)
(0.454,0.694)
(0.456,0.755)
(0.458,0.818)
(0.46,0.882)
(0.462,0.947)
(0.464,1.01)
(0.466,1.08)
(0.468,1.14)
(0.47,1.21)
(0.472,1.27)
(0.474,1.33)
(0.476,1.39)
(0.478,1.45)
(0.48,1.51)
(0.482,1.56)
(0.484,1.6)
(0.486,1.65)
(0.488,1.68)
(0.49,1.72)
(0.492,1.75)
(0.494,1.77)
(0.496,1.78)
(0.498,1.8)
(0.5,1.8)
(0.502,1.8)
(0.504,1.78)
(0.506,1.77)
(0.508,1.75)
(0.51,1.72)
(0.512,1.68)
(0.514,1.65)
(0.516,1.6)
(0.518,1.56)
(0.52,1.51)
(0.522,1.45)
(0.524,1.39)
(0.526,1.33)
(0.528,1.27)
(0.53,1.21)
(0.532,1.14)
(0.534,1.08)
(0.536,1.01)
(0.538,0.947)
(0.54,0.882)
(0.542,0.818)
(0.544,0.755)
(0.546,0.694)
(0.548,0.635)
(0.55,0.577)
(0.552,0.521)
(0.554,0.468)
(0.556,0.417)
(0.558,0.369)
(0.56,0.323)
(0.562,0.279)
(0.564,0.238)
(0.566,0.2)
(0.568,0.164)
(0.57,0.13)
(0.572,0.0983)
(0.574,0.0684)
(0.576,0.0378)
(0.578,8.37e-06)
(0.58,0.00765)
(0.582,0.0267)
(0.584,0.0475)
(0.586,0.0675)
(0.588,0.086)
(0.59,0.103)
(0.592,0.118)
(0.594,0.132)
(0.596,0.144)
(0.598,0.155)
(0.6,0.165)
(0.602,0.174)
(0.604,0.181)
(0.606,0.188)
(0.608,0.194)
(0.61,0.199)
(0.612,0.204)
(0.614,0.208)
(0.616,0.211)
(0.618,0.214)
(0.62,0.217)
(0.622,0.219)
(0.624,0.221)
(0.626,0.222)
(0.628,0.224)
(0.63,0.225)
(0.632,0.225)
(0.634,0.226)
(0.636,0.227)
(0.638,0.227)
(0.64,0.227)
(0.642,0.227)
(0.644,0.227)
(0.646,0.227)
(0.648,0.227)
(0.65,0.226)
(0.652,0.226)
(0.654,0.226)
(0.656,0.225)
(0.658,0.225)
(0.66,0.224)
(0.662,0.223)
(0.664,0.223)
(0.666,0.222)
(0.668,0.221)
(0.67,0.221)
(0.672,0.22)
(0.674,0.219)
(0.676,0.219)
(0.678,0.218)
(0.68,0.217)
(0.682,0.216)
(0.684,0.216)
(0.686,0.215)
(0.688,0.214)
(0.69,0.213)
(0.692,0.213)
(0.694,0.212)
(0.696,0.211)
(0.698,0.21)
(0.7,0.21)
(0.702,0.209)
(0.704,0.208)
(0.706,0.207)
(0.708,0.207)
(0.71,0.206)
(0.712,0.205)
(0.714,0.205)
(0.716,0.204)
(0.718,0.203)
(0.72,0.203)
(0.722,0.202)
(0.724,0.201)
(0.726,0.201)
(0.728,0.2)
(0.73,0.2)
(0.732,0.199)
(0.734,0.198)
(0.736,0.198)
(0.738,0.197)
(0.74,0.197)
(0.742,0.196)
(0.744,0.196)
(0.746,0.195)
(0.748,0.194)
(0.75,0.194)
(0.752,0.193)
(0.754,0.193)
(0.756,0.192)
(0.758,0.192)
(0.76,0.191)
(0.762,0.191)
(0.764,0.191)
(0.766,0.19)
(0.768,0.19)
(0.77,0.189)
(0.772,0.189)
(0.774,0.188)
(0.776,0.188)
(0.778,0.187)
(0.78,0.187)
(0.782,0.187)
(0.784,0.186)
(0.786,0.186)
(0.788,0.185)
(0.79,0.185)
(0.792,0.185)
(0.794,0.184)
(0.796,0.184)
(0.798,0.184)
(0.8,0.183)
(0.802,0.183)
(0.804,0.183)
(0.806,0.182)
(0.808,0.182)
(0.81,0.182)
(0.812,0.181)
(0.814,0.181)
(0.816,0.181)
(0.818,0.18)
(0.82,0.18)
(0.822,0.18)
(0.824,0.18)
(0.826,0.179)
(0.828,0.179)
(0.83,0.179)
(0.832,0.179)
(0.834,0.178)
(0.836,0.178)
(0.838,0.178)
(0.84,0.178)
(0.842,0.177)
(0.844,0.177)
(0.846,0.177)
(0.848,0.177)
(0.85,0.176)
(0.852,0.176)
(0.854,0.176)
(0.856,0.176)
(0.858,0.176)
(0.86,0.175)
(0.862,0.175)
(0.864,0.175)
(0.866,0.175)
(0.868,0.175)
(0.87,0.175)
(0.872,0.174)
(0.874,0.174)
(0.876,0.174)
(0.878,0.174)
(0.88,0.174)
(0.882,0.174)
(0.884,0.173)
(0.886,0.173)
(0.888,0.173)
(0.89,0.173)
(0.892,0.173)
(0.894,0.173)
(0.896,0.173)
(0.898,0.172)
(0.9,0.172)
(0.902,0.172)
(0.904,0.172)
(0.906,0.172)
(0.908,0.172)
(0.91,0.172)
(0.912,0.172)
(0.914,0.171)
(0.916,0.171)
(0.918,0.171)
(0.92,0.171)
(0.922,0.171)
(0.924,0.171)
(0.926,0.171)
(0.928,0.171)
(0.93,0.171)
(0.932,0.171)
(0.934,0.171)
(0.936,0.17)
(0.938,0.17)
(0.94,0.17)
(0.942,0.17)
(0.944,0.17)
(0.946,0.17)
(0.948,0.17)
(0.95,0.17)
(0.952,0.17)
(0.954,0.17)
(0.956,0.17)
(0.958,0.17)
(0.96,0.17)
(0.962,0.17)
(0.964,0.17)
(0.966,0.17)
(0.968,0.17)
(0.97,0.17)
(0.972,0.17)
(0.974,0.169)
(0.976,0.169)
(0.978,0.169)
(0.98,0.169)
(0.982,0.169)
(0.984,0.169)
(0.986,0.169)
(0.988,0.169)
(0.99,0.169)
(0.992,0.169)
(0.994,0.169)
(0.996,0.169)
(0.998,0.169)
(1,0.169)

};

%\path [draw=black, fill opacity=0] (axis cs:13,4.1)--(axis cs:13,4.1);

%\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

%\path [draw=black, fill opacity=0] (axis cs:13,8.88e-16)--(axis cs:13,8.88e-16);

%\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0,3.5)[
  %scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $t=0.45$};

\node at (axis cs:0.5,4.5)[
  %scale=1.2,
  %anchor=base west,
  text=black,
  rotate=0.0
]{(d)};

\nextgroupplot[
xlabel={$x$},
ylabel={$f$},
y label style={at={(-.25,.5)}, rotate=-90},
xmin=0, xmax=1,
ymin=0, ymax=0.8,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false
]
\addplot[semithick,black]
coordinates {
(1.11e-16,0.0909)
(0.002,0.0909)
(0.004,0.091)
(0.006,0.0911)
(0.008,0.0912)
(0.01,0.0913)
(0.012,0.0915)
(0.014,0.0917)
(0.016,0.0919)
(0.018,0.0922)
(0.02,0.0925)
(0.022,0.0928)
(0.024,0.0932)
(0.026,0.0936)
(0.028,0.094)
(0.03,0.0944)
(0.032,0.0949)
(0.034,0.0954)
(0.036,0.096)
(0.038,0.0966)
(0.04,0.0972)
(0.042,0.0978)
(0.044,0.0985)
(0.046,0.0992)
(0.048,0.0999)
(0.05,0.101)
(0.052,0.102)
(0.054,0.102)
(0.056,0.103)
(0.058,0.104)
(0.06,0.105)
(0.062,0.106)
(0.064,0.107)
(0.066,0.108)
(0.068,0.109)
(0.07,0.11)
(0.072,0.111)
(0.074,0.112)
(0.076,0.114)
(0.078,0.115)
(0.08,0.116)
(0.082,0.117)
(0.084,0.119)
(0.086,0.12)
(0.088,0.121)
(0.09,0.123)
(0.092,0.124)
(0.094,0.126)
(0.096,0.127)
(0.098,0.129)
(0.1,0.13)
(0.102,0.132)
(0.104,0.133)
(0.106,0.135)
(0.108,0.137)
(0.11,0.138)
(0.112,0.14)
(0.114,0.142)
(0.116,0.144)
(0.118,0.146)
(0.12,0.147)
(0.122,0.149)
(0.124,0.151)
(0.126,0.153)
(0.128,0.155)
(0.13,0.157)
(0.132,0.159)
(0.134,0.161)
(0.136,0.164)
(0.138,0.166)
(0.14,0.168)
(0.142,0.17)
(0.144,0.172)
(0.146,0.175)
(0.148,0.177)
(0.15,0.179)
(0.152,0.182)
(0.154,0.184)
(0.156,0.187)
(0.158,0.189)
(0.16,0.191)
(0.162,0.194)
(0.164,0.197)
(0.166,0.199)
(0.168,0.202)
(0.17,0.204)
(0.172,0.207)
(0.174,0.21)
(0.176,0.213)
(0.178,0.215)
(0.18,0.218)
(0.182,0.221)
(0.184,0.224)
(0.186,0.227)
(0.188,0.23)
(0.19,0.233)
(0.192,0.235)
(0.194,0.238)
(0.196,0.242)
(0.198,0.245)
(0.2,0.248)
(0.202,0.251)
(0.204,0.254)
(0.206,0.257)
(0.208,0.26)
(0.21,0.264)
(0.212,0.267)
(0.214,0.27)
(0.216,0.273)
(0.218,0.277)
(0.22,0.28)
(0.222,0.283)
(0.224,0.287)
(0.226,0.29)
(0.228,0.294)
(0.23,0.297)
(0.232,0.301)
(0.234,0.304)
(0.236,0.308)
(0.238,0.311)
(0.24,0.315)
(0.242,0.319)
(0.244,0.322)
(0.246,0.326)
(0.248,0.33)
(0.25,0.333)
(0.252,0.337)
(0.254,0.341)
(0.256,0.345)
(0.258,0.348)
(0.26,0.352)
(0.262,0.356)
(0.264,0.36)
(0.266,0.364)
(0.268,0.368)
(0.27,0.372)
(0.272,0.375)
(0.274,0.379)
(0.276,0.383)
(0.278,0.387)
(0.28,0.391)
(0.282,0.395)
(0.284,0.399)
(0.286,0.403)
(0.288,0.407)
(0.29,0.411)
(0.292,0.415)
(0.294,0.419)
(0.296,0.423)
(0.298,0.428)
(0.3,0.432)
(0.302,0.436)
(0.304,0.44)
(0.306,0.444)
(0.308,0.448)
(0.31,0.452)
(0.312,0.456)
(0.314,0.46)
(0.316,0.464)
(0.318,0.469)
(0.32,0.473)
(0.322,0.477)
(0.324,0.481)
(0.326,0.485)
(0.328,0.489)
(0.33,0.493)
(0.332,0.497)
(0.334,0.501)
(0.336,0.505)
(0.338,0.51)
(0.34,0.514)
(0.342,0.518)
(0.344,0.522)
(0.346,0.526)
(0.348,0.53)
(0.35,0.534)
(0.352,0.538)
(0.354,0.542)
(0.356,0.546)
(0.358,0.549)
(0.36,0.553)
(0.362,0.557)
(0.364,0.561)
(0.366,0.565)
(0.368,0.569)
(0.37,0.573)
(0.372,0.576)
(0.374,0.58)
(0.376,0.584)
(0.378,0.587)
(0.38,0.591)
(0.382,0.595)
(0.384,0.598)
(0.386,0.602)
(0.388,0.605)
(0.39,0.609)
(0.392,0.612)
(0.394,0.616)
(0.396,0.619)
(0.398,0.622)
(0.4,0.626)
(0.402,0.629)
(0.404,0.632)
(0.406,0.635)
(0.408,0.638)
(0.41,0.641)
(0.412,0.644)
(0.414,0.647)
(0.416,0.65)
(0.418,0.653)
(0.42,0.656)
(0.422,0.659)
(0.424,0.661)
(0.426,0.664)
(0.428,0.666)
(0.43,0.669)
(0.432,0.671)
(0.434,0.674)
(0.436,0.676)
(0.438,0.678)
(0.44,0.681)
(0.442,0.683)
(0.444,0.685)
(0.446,0.687)
(0.448,0.689)
(0.45,0.691)
(0.452,0.692)
(0.454,0.694)
(0.456,0.696)
(0.458,0.697)
(0.46,0.699)
(0.462,0.701)
(0.464,0.702)
(0.466,0.703)
(0.468,0.704)
(0.47,0.706)
(0.472,0.707)
(0.474,0.708)
(0.476,0.709)
(0.478,0.71)
(0.48,0.71)
(0.482,0.711)
(0.484,0.712)
(0.486,0.712)
(0.488,0.713)
(0.49,0.713)
(0.492,0.714)
(0.494,0.714)
(0.496,0.714)
(0.498,0.714)
(0.5,0.714)
(0.502,0.714)
(0.504,0.714)
(0.506,0.714)
(0.508,0.714)
(0.51,0.713)
(0.512,0.713)
(0.514,0.712)
(0.516,0.712)
(0.518,0.711)
(0.52,0.71)
(0.522,0.71)
(0.524,0.709)
(0.526,0.708)
(0.528,0.707)
(0.53,0.706)
(0.532,0.704)
(0.534,0.703)
(0.536,0.702)
(0.538,0.701)
(0.54,0.699)
(0.542,0.697)
(0.544,0.696)
(0.546,0.694)
(0.548,0.692)
(0.55,0.691)
(0.552,0.689)
(0.554,0.687)
(0.556,0.685)
(0.558,0.683)
(0.56,0.681)
(0.562,0.678)
(0.564,0.676)
(0.566,0.674)
(0.568,0.671)
(0.57,0.669)
(0.572,0.666)
(0.574,0.664)
(0.576,0.661)
(0.578,0.659)
(0.58,0.656)
(0.582,0.653)
(0.584,0.65)
(0.586,0.647)
(0.588,0.644)
(0.59,0.641)
(0.592,0.638)
(0.594,0.635)
(0.596,0.632)
(0.598,0.629)
(0.6,0.626)
(0.602,0.622)
(0.604,0.619)
(0.606,0.616)
(0.608,0.612)
(0.61,0.609)
(0.612,0.605)
(0.614,0.602)
(0.616,0.598)
(0.618,0.595)
(0.62,0.591)
(0.622,0.587)
(0.624,0.584)
(0.626,0.58)
(0.628,0.576)
(0.63,0.573)
(0.632,0.569)
(0.634,0.565)
(0.636,0.561)
(0.638,0.557)
(0.64,0.553)
(0.642,0.549)
(0.644,0.546)
(0.646,0.542)
(0.648,0.538)
(0.65,0.534)
(0.652,0.53)
(0.654,0.526)
(0.656,0.522)
(0.658,0.518)
(0.66,0.514)
(0.662,0.51)
(0.664,0.505)
(0.666,0.501)
(0.668,0.497)
(0.67,0.493)
(0.672,0.489)
(0.674,0.485)
(0.676,0.481)
(0.678,0.477)
(0.68,0.473)
(0.682,0.469)
(0.684,0.464)
(0.686,0.46)
(0.688,0.456)
(0.69,0.452)
(0.692,0.448)
(0.694,0.444)
(0.696,0.44)
(0.698,0.436)
(0.7,0.432)
(0.702,0.428)
(0.704,0.423)
(0.706,0.419)
(0.708,0.415)
(0.71,0.411)
(0.712,0.407)
(0.714,0.403)
(0.716,0.399)
(0.718,0.395)
(0.72,0.391)
(0.722,0.387)
(0.724,0.383)
(0.726,0.379)
(0.728,0.375)
(0.73,0.372)
(0.732,0.368)
(0.734,0.364)
(0.736,0.36)
(0.738,0.356)
(0.74,0.352)
(0.742,0.348)
(0.744,0.345)
(0.746,0.341)
(0.748,0.337)
(0.75,0.333)
(0.752,0.33)
(0.754,0.326)
(0.756,0.322)
(0.758,0.319)
(0.76,0.315)
(0.762,0.311)
(0.764,0.308)
(0.766,0.304)
(0.768,0.301)
(0.77,0.297)
(0.772,0.294)
(0.774,0.29)
(0.776,0.287)
(0.778,0.283)
(0.78,0.28)
(0.782,0.277)
(0.784,0.273)
(0.786,0.27)
(0.788,0.267)
(0.79,0.264)
(0.792,0.26)
(0.794,0.257)
(0.796,0.254)
(0.798,0.251)
(0.8,0.248)
(0.802,0.245)
(0.804,0.242)
(0.806,0.238)
(0.808,0.235)
(0.81,0.233)
(0.812,0.23)
(0.814,0.227)
(0.816,0.224)
(0.818,0.221)
(0.82,0.218)
(0.822,0.215)
(0.824,0.213)
(0.826,0.21)
(0.828,0.207)
(0.83,0.204)
(0.832,0.202)
(0.834,0.199)
(0.836,0.197)
(0.838,0.194)
(0.84,0.191)
(0.842,0.189)
(0.844,0.187)
(0.846,0.184)
(0.848,0.182)
(0.85,0.179)
(0.852,0.177)
(0.854,0.175)
(0.856,0.172)
(0.858,0.17)
(0.86,0.168)
(0.862,0.166)
(0.864,0.164)
(0.866,0.161)
(0.868,0.159)
(0.87,0.157)
(0.872,0.155)
(0.874,0.153)
(0.876,0.151)
(0.878,0.149)
(0.88,0.147)
(0.882,0.146)
(0.884,0.144)
(0.886,0.142)
(0.888,0.14)
(0.89,0.138)
(0.892,0.137)
(0.894,0.135)
(0.896,0.133)
(0.898,0.132)
(0.9,0.13)
(0.902,0.129)
(0.904,0.127)
(0.906,0.126)
(0.908,0.124)
(0.91,0.123)
(0.912,0.121)
(0.914,0.12)
(0.916,0.119)
(0.918,0.117)
(0.92,0.116)
(0.922,0.115)
(0.924,0.114)
(0.926,0.112)
(0.928,0.111)
(0.93,0.11)
(0.932,0.109)
(0.934,0.108)
(0.936,0.107)
(0.938,0.106)
(0.94,0.105)
(0.942,0.104)
(0.944,0.103)
(0.946,0.102)
(0.948,0.102)
(0.95,0.101)
(0.952,0.0999)
(0.954,0.0992)
(0.956,0.0985)
(0.958,0.0978)
(0.96,0.0972)
(0.962,0.0966)
(0.964,0.096)
(0.966,0.0954)
(0.968,0.0949)
(0.97,0.0944)
(0.972,0.094)
(0.974,0.0936)
(0.976,0.0932)
(0.978,0.0928)
(0.98,0.0925)
(0.982,0.0922)
(0.984,0.0919)
(0.986,0.0917)
(0.988,0.0915)
(0.99,0.0913)
(0.992,0.0912)
(0.994,0.0911)
(0.996,0.091)
(0.998,0.0909)
(1,0.0909)

};
%\path [draw=black, fill opacity=0] (axis cs:13,0.8)--(axis cs:13,0.8);

%\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

%\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

%\path [draw=black, fill opacity=0] (axis cs:1.11e-16,13)--(axis cs:1.11e-16,13);

\node at (axis cs:0.5,.87)[
  %scale=1.2,
  %anchor=base west,
  text=black,
  rotate=0.0
]{(e)};


\nextgroupplot[
xlabel={$x$},
xmin=0, xmax=1,
ymin=0, ymax=0.8,
yticklabels={},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false
]
\addplot[semithick,black]
coordinates {
(0,0.134)
(0.002,0.134)
(0.004,0.134)
(0.006,0.134)
(0.008,0.135)
(0.01,0.135)
(0.012,0.135)
(0.014,0.135)
(0.016,0.135)
(0.018,0.135)
(0.02,0.135)
(0.022,0.136)
(0.024,0.136)
(0.026,0.136)
(0.028,0.136)
(0.03,0.137)
(0.032,0.137)
(0.034,0.137)
(0.036,0.137)
(0.038,0.138)
(0.04,0.138)
(0.042,0.139)
(0.044,0.139)
(0.046,0.139)
(0.048,0.14)
(0.05,0.14)
(0.052,0.141)
(0.054,0.141)
(0.056,0.142)
(0.058,0.142)
(0.06,0.143)
(0.062,0.143)
(0.064,0.144)
(0.066,0.144)
(0.068,0.145)
(0.07,0.146)
(0.072,0.146)
(0.074,0.147)
(0.076,0.148)
(0.078,0.148)
(0.08,0.149)
(0.082,0.15)
(0.084,0.151)
(0.086,0.151)
(0.088,0.152)
(0.09,0.153)
(0.092,0.154)
(0.094,0.155)
(0.096,0.156)
(0.098,0.156)
(0.1,0.157)
(0.102,0.158)
(0.104,0.159)
(0.106,0.16)
(0.108,0.161)
(0.11,0.162)
(0.112,0.163)
(0.114,0.164)
(0.116,0.165)
(0.118,0.166)
(0.12,0.167)
(0.122,0.168)
(0.124,0.17)
(0.126,0.171)
(0.128,0.172)
(0.13,0.173)
(0.132,0.174)
(0.134,0.175)
(0.136,0.177)
(0.138,0.178)
(0.14,0.179)
(0.142,0.18)
(0.144,0.182)
(0.146,0.183)
(0.148,0.184)
(0.15,0.186)
(0.152,0.187)
(0.154,0.188)
(0.156,0.19)
(0.158,0.191)
(0.16,0.193)
(0.162,0.194)
(0.164,0.196)
(0.166,0.197)
(0.168,0.199)
(0.17,0.2)
(0.172,0.202)
(0.174,0.203)
(0.176,0.205)
(0.178,0.207)
(0.18,0.208)
(0.182,0.21)
(0.184,0.211)
(0.186,0.213)
(0.188,0.215)
(0.19,0.217)
(0.192,0.218)
(0.194,0.22)
(0.196,0.222)
(0.198,0.224)
(0.2,0.225)
(0.202,0.227)
(0.204,0.229)
(0.206,0.231)
(0.208,0.233)
(0.21,0.235)
(0.212,0.236)
(0.214,0.238)
(0.216,0.24)
(0.218,0.242)
(0.22,0.244)
(0.222,0.246)
(0.224,0.248)
(0.226,0.25)
(0.228,0.252)
(0.23,0.254)
(0.232,0.257)
(0.234,0.259)
(0.236,0.261)
(0.238,0.263)
(0.24,0.265)
(0.242,0.267)
(0.244,0.269)
(0.246,0.272)
(0.248,0.274)
(0.25,0.276)
(0.252,0.278)
(0.254,0.281)
(0.256,0.283)
(0.258,0.285)
(0.26,0.287)
(0.262,0.29)
(0.264,0.292)
(0.266,0.294)
(0.268,0.297)
(0.27,0.299)
(0.272,0.302)
(0.274,0.304)
(0.276,0.307)
(0.278,0.309)
(0.28,0.312)
(0.282,0.314)
(0.284,0.317)
(0.286,0.319)
(0.288,0.322)
(0.29,0.324)
(0.292,0.327)
(0.294,0.329)
(0.296,0.332)
(0.298,0.335)
(0.3,0.337)
(0.302,0.34)
(0.304,0.343)
(0.306,0.345)
(0.308,0.348)
(0.31,0.351)
(0.312,0.354)
(0.314,0.356)
(0.316,0.359)
(0.318,0.362)
(0.32,0.365)
(0.322,0.368)
(0.324,0.371)
(0.326,0.373)
(0.328,0.376)
(0.33,0.379)
(0.332,0.382)
(0.334,0.385)
(0.336,0.388)
(0.338,0.391)
(0.34,0.394)
(0.342,0.397)
(0.344,0.4)
(0.346,0.403)
(0.348,0.406)
(0.35,0.409)
(0.352,0.412)
(0.354,0.415)
(0.356,0.418)
(0.358,0.421)
(0.36,0.424)
(0.362,0.428)
(0.364,0.431)
(0.366,0.434)
(0.368,0.437)
(0.37,0.44)
(0.372,0.443)
(0.374,0.447)
(0.376,0.45)
(0.378,0.453)
(0.38,0.456)
(0.382,0.46)
(0.384,0.463)
(0.386,0.466)
(0.388,0.469)
(0.39,0.473)
(0.392,0.476)
(0.394,0.479)
(0.396,0.483)
(0.398,0.486)
(0.4,0.489)
(0.402,0.493)
(0.404,0.496)
(0.406,0.499)
(0.408,0.503)
(0.41,0.506)
(0.412,0.509)
(0.414,0.513)
(0.416,0.516)
(0.418,0.519)
(0.42,0.522)
(0.422,0.526)
(0.424,0.529)
(0.426,0.532)
(0.428,0.535)
(0.43,0.538)
(0.432,0.541)
(0.434,0.544)
(0.436,0.547)
(0.438,0.55)
(0.44,0.553)
(0.442,0.556)
(0.444,0.559)
(0.446,0.562)
(0.448,0.564)
(0.45,0.567)
(0.452,0.569)
(0.454,0.571)
(0.456,0.574)
(0.458,0.576)
(0.46,0.578)
(0.462,0.58)
(0.464,0.582)
(0.466,0.584)
(0.468,0.585)
(0.47,0.587)
(0.472,0.588)
(0.474,0.59)
(0.476,0.591)
(0.478,0.592)
(0.48,0.593)
(0.482,0.594)
(0.484,0.595)
(0.486,0.596)
(0.488,0.596)
(0.49,0.597)
(0.492,0.597)
(0.494,0.597)
(0.496,0.598)
(0.498,0.598)
(0.5,0.598)
(0.502,0.598)
(0.504,0.598)
(0.506,0.597)
(0.508,0.597)
(0.51,0.597)
(0.512,0.596)
(0.514,0.596)
(0.516,0.595)
(0.518,0.594)
(0.52,0.593)
(0.522,0.592)
(0.524,0.591)
(0.526,0.59)
(0.528,0.588)
(0.53,0.587)
(0.532,0.585)
(0.534,0.584)
(0.536,0.582)
(0.538,0.58)
(0.54,0.578)
(0.542,0.576)
(0.544,0.574)
(0.546,0.571)
(0.548,0.569)
(0.55,0.567)
(0.552,0.564)
(0.554,0.562)
(0.556,0.559)
(0.558,0.556)
(0.56,0.553)
(0.562,0.55)
(0.564,0.547)
(0.566,0.544)
(0.568,0.541)
(0.57,0.538)
(0.572,0.535)
(0.574,0.532)
(0.576,0.529)
(0.578,0.526)
(0.58,0.522)
(0.582,0.519)
(0.584,0.516)
(0.586,0.513)
(0.588,0.509)
(0.59,0.506)
(0.592,0.503)
(0.594,0.499)
(0.596,0.496)
(0.598,0.493)
(0.6,0.489)
(0.602,0.486)
(0.604,0.483)
(0.606,0.479)
(0.608,0.476)
(0.61,0.473)
(0.612,0.469)
(0.614,0.466)
(0.616,0.463)
(0.618,0.46)
(0.62,0.456)
(0.622,0.453)
(0.624,0.45)
(0.626,0.447)
(0.628,0.443)
(0.63,0.44)
(0.632,0.437)
(0.634,0.434)
(0.636,0.431)
(0.638,0.428)
(0.64,0.424)
(0.642,0.421)
(0.644,0.418)
(0.646,0.415)
(0.648,0.412)
(0.65,0.409)
(0.652,0.406)
(0.654,0.403)
(0.656,0.4)
(0.658,0.397)
(0.66,0.394)
(0.662,0.391)
(0.664,0.388)
(0.666,0.385)
(0.668,0.382)
(0.67,0.379)
(0.672,0.376)
(0.674,0.373)
(0.676,0.371)
(0.678,0.368)
(0.68,0.365)
(0.682,0.362)
(0.684,0.359)
(0.686,0.356)
(0.688,0.354)
(0.69,0.351)
(0.692,0.348)
(0.694,0.345)
(0.696,0.343)
(0.698,0.34)
(0.7,0.337)
(0.702,0.335)
(0.704,0.332)
(0.706,0.329)
(0.708,0.327)
(0.71,0.324)
(0.712,0.322)
(0.714,0.319)
(0.716,0.317)
(0.718,0.314)
(0.72,0.312)
(0.722,0.309)
(0.724,0.307)
(0.726,0.304)
(0.728,0.302)
(0.73,0.299)
(0.732,0.297)
(0.734,0.294)
(0.736,0.292)
(0.738,0.29)
(0.74,0.287)
(0.742,0.285)
(0.744,0.283)
(0.746,0.281)
(0.748,0.278)
(0.75,0.276)
(0.752,0.274)
(0.754,0.272)
(0.756,0.269)
(0.758,0.267)
(0.76,0.265)
(0.762,0.263)
(0.764,0.261)
(0.766,0.259)
(0.768,0.257)
(0.77,0.254)
(0.772,0.252)
(0.774,0.25)
(0.776,0.248)
(0.778,0.246)
(0.78,0.244)
(0.782,0.242)
(0.784,0.24)
(0.786,0.238)
(0.788,0.236)
(0.79,0.235)
(0.792,0.233)
(0.794,0.231)
(0.796,0.229)
(0.798,0.227)
(0.8,0.225)
(0.802,0.224)
(0.804,0.222)
(0.806,0.22)
(0.808,0.218)
(0.81,0.217)
(0.812,0.215)
(0.814,0.213)
(0.816,0.211)
(0.818,0.21)
(0.82,0.208)
(0.822,0.207)
(0.824,0.205)
(0.826,0.203)
(0.828,0.202)
(0.83,0.2)
(0.832,0.199)
(0.834,0.197)
(0.836,0.196)
(0.838,0.194)
(0.84,0.193)
(0.842,0.191)
(0.844,0.19)
(0.846,0.188)
(0.848,0.187)
(0.85,0.186)
(0.852,0.184)
(0.854,0.183)
(0.856,0.182)
(0.858,0.18)
(0.86,0.179)
(0.862,0.178)
(0.864,0.177)
(0.866,0.175)
(0.868,0.174)
(0.87,0.173)
(0.872,0.172)
(0.874,0.171)
(0.876,0.17)
(0.878,0.168)
(0.88,0.167)
(0.882,0.166)
(0.884,0.165)
(0.886,0.164)
(0.888,0.163)
(0.89,0.162)
(0.892,0.161)
(0.894,0.16)
(0.896,0.159)
(0.898,0.158)
(0.9,0.157)
(0.902,0.156)
(0.904,0.156)
(0.906,0.155)
(0.908,0.154)
(0.91,0.153)
(0.912,0.152)
(0.914,0.151)
(0.916,0.151)
(0.918,0.15)
(0.92,0.149)
(0.922,0.148)
(0.924,0.148)
(0.926,0.147)
(0.928,0.146)
(0.93,0.146)
(0.932,0.145)
(0.934,0.144)
(0.936,0.144)
(0.938,0.143)
(0.94,0.143)
(0.942,0.142)
(0.944,0.142)
(0.946,0.141)
(0.948,0.141)
(0.95,0.14)
(0.952,0.14)
(0.954,0.139)
(0.956,0.139)
(0.958,0.139)
(0.96,0.138)
(0.962,0.138)
(0.964,0.137)
(0.966,0.137)
(0.968,0.137)
(0.97,0.137)
(0.972,0.136)
(0.974,0.136)
(0.976,0.136)
(0.978,0.136)
(0.98,0.135)
(0.982,0.135)
(0.984,0.135)
(0.986,0.135)
(0.988,0.135)
(0.99,0.135)
(0.992,0.135)
(0.994,0.134)
(0.996,0.134)
(0.998,0.134)
(1,0.134)

};
%\path [draw=black, fill opacity=0] (axis cs:13,0.8)--(axis cs:13,0.8);

%\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

%\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

%\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.5,.87)[
  %scale=1.2,
  %anchor=base west,
  text=black,
  rotate=0.0
]{(f)};


\nextgroupplot[
xlabel={$x$},
xmin=0, xmax=1,
ymin=0, ymax=0.8,
yticklabels={},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false
]
\addplot[semithick,black]
coordinates {
(4.44e-16,0.183)
(0.002,0.183)
(0.004,0.183)
(0.006,0.183)
(0.008,0.183)
(0.01,0.183)
(0.012,0.183)
(0.014,0.183)
(0.016,0.183)
(0.018,0.183)
(0.02,0.183)
(0.022,0.183)
(0.024,0.184)
(0.026,0.184)
(0.028,0.184)
(0.03,0.184)
(0.032,0.184)
(0.034,0.184)
(0.036,0.184)
(0.038,0.185)
(0.04,0.185)
(0.042,0.185)
(0.044,0.185)
(0.046,0.185)
(0.048,0.186)
(0.05,0.186)
(0.052,0.186)
(0.054,0.186)
(0.056,0.187)
(0.058,0.187)
(0.06,0.187)
(0.062,0.188)
(0.064,0.188)
(0.066,0.188)
(0.068,0.189)
(0.07,0.189)
(0.072,0.189)
(0.074,0.19)
(0.076,0.19)
(0.078,0.19)
(0.08,0.191)
(0.082,0.191)
(0.084,0.192)
(0.086,0.192)
(0.088,0.193)
(0.09,0.193)
(0.092,0.193)
(0.094,0.194)
(0.096,0.194)
(0.098,0.195)
(0.1,0.195)
(0.102,0.196)
(0.104,0.196)
(0.106,0.197)
(0.108,0.197)
(0.11,0.198)
(0.112,0.199)
(0.114,0.199)
(0.116,0.2)
(0.118,0.2)
(0.12,0.201)
(0.122,0.201)
(0.124,0.202)
(0.126,0.203)
(0.128,0.203)
(0.13,0.204)
(0.132,0.205)
(0.134,0.205)
(0.136,0.206)
(0.138,0.207)
(0.14,0.207)
(0.142,0.208)
(0.144,0.209)
(0.146,0.21)
(0.148,0.21)
(0.15,0.211)
(0.152,0.212)
(0.154,0.213)
(0.156,0.213)
(0.158,0.214)
(0.16,0.215)
(0.162,0.216)
(0.164,0.217)
(0.166,0.217)
(0.168,0.218)
(0.17,0.219)
(0.172,0.22)
(0.174,0.221)
(0.176,0.222)
(0.178,0.223)
(0.18,0.224)
(0.182,0.224)
(0.184,0.225)
(0.186,0.226)
(0.188,0.227)
(0.19,0.228)
(0.192,0.229)
(0.194,0.23)
(0.196,0.231)
(0.198,0.232)
(0.2,0.233)
(0.202,0.234)
(0.204,0.235)
(0.206,0.236)
(0.208,0.237)
(0.21,0.238)
(0.212,0.239)
(0.214,0.24)
(0.216,0.242)
(0.218,0.243)
(0.22,0.244)
(0.222,0.245)
(0.224,0.246)
(0.226,0.247)
(0.228,0.248)
(0.23,0.249)
(0.232,0.251)
(0.234,0.252)
(0.236,0.253)
(0.238,0.254)
(0.24,0.255)
(0.242,0.257)
(0.244,0.258)
(0.246,0.259)
(0.248,0.26)
(0.25,0.262)
(0.252,0.263)
(0.254,0.264)
(0.256,0.265)
(0.258,0.267)
(0.26,0.268)
(0.262,0.269)
(0.264,0.271)
(0.266,0.272)
(0.268,0.274)
(0.27,0.275)
(0.272,0.276)
(0.274,0.278)
(0.276,0.279)
(0.278,0.28)
(0.28,0.282)
(0.282,0.283)
(0.284,0.285)
(0.286,0.286)
(0.288,0.288)
(0.29,0.289)
(0.292,0.291)
(0.294,0.292)
(0.296,0.294)
(0.298,0.295)
(0.3,0.297)
(0.302,0.298)
(0.304,0.3)
(0.306,0.302)
(0.308,0.303)
(0.31,0.305)
(0.312,0.306)
(0.314,0.308)
(0.316,0.31)
(0.318,0.311)
(0.32,0.313)
(0.322,0.315)
(0.324,0.316)
(0.326,0.318)
(0.328,0.32)
(0.33,0.322)
(0.332,0.323)
(0.334,0.325)
(0.336,0.327)
(0.338,0.329)
(0.34,0.33)
(0.342,0.332)
(0.344,0.334)
(0.346,0.336)
(0.348,0.338)
(0.35,0.34)
(0.352,0.342)
(0.354,0.343)
(0.356,0.345)
(0.358,0.347)
(0.36,0.349)
(0.362,0.351)
(0.364,0.353)
(0.366,0.355)
(0.368,0.357)
(0.37,0.359)
(0.372,0.362)
(0.374,0.364)
(0.376,0.366)
(0.378,0.368)
(0.38,0.37)
(0.382,0.372)
(0.384,0.375)
(0.386,0.377)
(0.388,0.379)
(0.39,0.382)
(0.392,0.384)
(0.394,0.386)
(0.396,0.389)
(0.398,0.391)
(0.4,0.394)
(0.402,0.397)
(0.404,0.399)
(0.406,0.402)
(0.408,0.405)
(0.41,0.407)
(0.412,0.41)
(0.414,0.413)
(0.416,0.416)
(0.418,0.419)
(0.42,0.421)
(0.422,0.424)
(0.424,0.427)
(0.426,0.43)
(0.428,0.432)
(0.43,0.435)
(0.432,0.437)
(0.434,0.439)
(0.436,0.441)
(0.438,0.443)
(0.44,0.445)
(0.442,0.446)
(0.444,0.448)
(0.446,0.449)
(0.448,0.451)
(0.45,0.452)
(0.452,0.453)
(0.454,0.454)
(0.456,0.455)
(0.458,0.456)
(0.46,0.457)
(0.462,0.457)
(0.464,0.458)
(0.466,0.459)
(0.468,0.459)
(0.47,0.46)
(0.472,0.46)
(0.474,0.46)
(0.476,0.461)
(0.478,0.461)
(0.48,0.461)
(0.482,0.462)
(0.484,0.462)
(0.486,0.462)
(0.488,0.462)
(0.49,0.462)
(0.492,0.462)
(0.494,0.463)
(0.496,0.463)
(0.498,0.463)
(0.5,0.463)
(0.502,0.463)
(0.504,0.463)
(0.506,0.463)
(0.508,0.462)
(0.51,0.462)
(0.512,0.462)
(0.514,0.462)
(0.516,0.462)
(0.518,0.462)
(0.52,0.461)
(0.522,0.461)
(0.524,0.461)
(0.526,0.46)
(0.528,0.46)
(0.53,0.46)
(0.532,0.459)
(0.534,0.459)
(0.536,0.458)
(0.538,0.457)
(0.54,0.457)
(0.542,0.456)
(0.544,0.455)
(0.546,0.454)
(0.548,0.453)
(0.55,0.452)
(0.552,0.451)
(0.554,0.449)
(0.556,0.448)
(0.558,0.446)
(0.56,0.445)
(0.562,0.443)
(0.564,0.441)
(0.566,0.439)
(0.568,0.437)
(0.57,0.435)
(0.572,0.432)
(0.574,0.43)
(0.576,0.427)
(0.578,0.424)
(0.58,0.421)
(0.582,0.419)
(0.584,0.416)
(0.586,0.413)
(0.588,0.41)
(0.59,0.407)
(0.592,0.405)
(0.594,0.402)
(0.596,0.399)
(0.598,0.397)
(0.6,0.394)
(0.602,0.391)
(0.604,0.389)
(0.606,0.386)
(0.608,0.384)
(0.61,0.382)
(0.612,0.379)
(0.614,0.377)
(0.616,0.375)
(0.618,0.372)
(0.62,0.37)
(0.622,0.368)
(0.624,0.366)
(0.626,0.364)
(0.628,0.362)
(0.63,0.359)
(0.632,0.357)
(0.634,0.355)
(0.636,0.353)
(0.638,0.351)
(0.64,0.349)
(0.642,0.347)
(0.644,0.345)
(0.646,0.343)
(0.648,0.342)
(0.65,0.34)
(0.652,0.338)
(0.654,0.336)
(0.656,0.334)
(0.658,0.332)
(0.66,0.33)
(0.662,0.329)
(0.664,0.327)
(0.666,0.325)
(0.668,0.323)
(0.67,0.322)
(0.672,0.32)
(0.674,0.318)
(0.676,0.316)
(0.678,0.315)
(0.68,0.313)
(0.682,0.311)
(0.684,0.31)
(0.686,0.308)
(0.688,0.306)
(0.69,0.305)
(0.692,0.303)
(0.694,0.302)
(0.696,0.3)
(0.698,0.298)
(0.7,0.297)
(0.702,0.295)
(0.704,0.294)
(0.706,0.292)
(0.708,0.291)
(0.71,0.289)
(0.712,0.288)
(0.714,0.286)
(0.716,0.285)
(0.718,0.283)
(0.72,0.282)
(0.722,0.28)
(0.724,0.279)
(0.726,0.278)
(0.728,0.276)
(0.73,0.275)
(0.732,0.274)
(0.734,0.272)
(0.736,0.271)
(0.738,0.269)
(0.74,0.268)
(0.742,0.267)
(0.744,0.265)
(0.746,0.264)
(0.748,0.263)
(0.75,0.262)
(0.752,0.26)
(0.754,0.259)
(0.756,0.258)
(0.758,0.257)
(0.76,0.255)
(0.762,0.254)
(0.764,0.253)
(0.766,0.252)
(0.768,0.251)
(0.77,0.249)
(0.772,0.248)
(0.774,0.247)
(0.776,0.246)
(0.778,0.245)
(0.78,0.244)
(0.782,0.243)
(0.784,0.242)
(0.786,0.24)
(0.788,0.239)
(0.79,0.238)
(0.792,0.237)
(0.794,0.236)
(0.796,0.235)
(0.798,0.234)
(0.8,0.233)
(0.802,0.232)
(0.804,0.231)
(0.806,0.23)
(0.808,0.229)
(0.81,0.228)
(0.812,0.227)
(0.814,0.226)
(0.816,0.225)
(0.818,0.224)
(0.82,0.224)
(0.822,0.223)
(0.824,0.222)
(0.826,0.221)
(0.828,0.22)
(0.83,0.219)
(0.832,0.218)
(0.834,0.217)
(0.836,0.217)
(0.838,0.216)
(0.84,0.215)
(0.842,0.214)
(0.844,0.213)
(0.846,0.213)
(0.848,0.212)
(0.85,0.211)
(0.852,0.21)
(0.854,0.21)
(0.856,0.209)
(0.858,0.208)
(0.86,0.207)
(0.862,0.207)
(0.864,0.206)
(0.866,0.205)
(0.868,0.205)
(0.87,0.204)
(0.872,0.203)
(0.874,0.203)
(0.876,0.202)
(0.878,0.201)
(0.88,0.201)
(0.882,0.2)
(0.884,0.2)
(0.886,0.199)
(0.888,0.199)
(0.89,0.198)
(0.892,0.197)
(0.894,0.197)
(0.896,0.196)
(0.898,0.196)
(0.9,0.195)
(0.902,0.195)
(0.904,0.194)
(0.906,0.194)
(0.908,0.193)
(0.91,0.193)
(0.912,0.193)
(0.914,0.192)
(0.916,0.192)
(0.918,0.191)
(0.92,0.191)
(0.922,0.19)
(0.924,0.19)
(0.926,0.19)
(0.928,0.189)
(0.93,0.189)
(0.932,0.189)
(0.934,0.188)
(0.936,0.188)
(0.938,0.188)
(0.94,0.187)
(0.942,0.187)
(0.944,0.187)
(0.946,0.186)
(0.948,0.186)
(0.95,0.186)
(0.952,0.186)
(0.954,0.185)
(0.956,0.185)
(0.958,0.185)
(0.96,0.185)
(0.962,0.185)
(0.964,0.184)
(0.966,0.184)
(0.968,0.184)
(0.97,0.184)
(0.972,0.184)
(0.974,0.184)
(0.976,0.184)
(0.978,0.183)
(0.98,0.183)
(0.982,0.183)
(0.984,0.183)
(0.986,0.183)
(0.988,0.183)
(0.99,0.183)
(0.992,0.183)
(0.994,0.183)
(0.996,0.183)
(0.998,0.183)
(1,0.183)

};
%\path [draw=black, fill opacity=0] (axis cs:13,0.8)--(axis cs:13,0.8);

%\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

%\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

%\path [draw=black, fill opacity=0] (axis cs:4.44e-16,13)--(axis cs:4.44e-16,13);

\node at (axis cs:0.5,.87)[
  %scale=1.2,
  %anchor=base west,
  text=black,
  rotate=0.0
]{(g)};


\nextgroupplot[
xlabel={$x$},
xmin=0, xmax=1,
ymin=0, ymax=0.8,
yticklabels={},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false
]
\addplot [semithick,black]
coordinates {
(0,0.265)
(0.002,0.265)
(0.004,0.265)
(0.006,0.265)
(0.008,0.265)
(0.01,0.265)
(0.012,0.265)
(0.014,0.265)
(0.016,0.265)
(0.018,0.265)
(0.02,0.265)
(0.022,0.265)
(0.024,0.265)
(0.026,0.265)
(0.028,0.265)
(0.03,0.265)
(0.032,0.265)
(0.034,0.265)
(0.036,0.265)
(0.038,0.265)
(0.04,0.265)
(0.042,0.265)
(0.044,0.265)
(0.046,0.265)
(0.048,0.265)
(0.05,0.265)
(0.052,0.265)
(0.054,0.265)
(0.056,0.265)
(0.058,0.265)
(0.06,0.265)
(0.062,0.265)
(0.064,0.265)
(0.066,0.265)
(0.068,0.265)
(0.07,0.265)
(0.072,0.265)
(0.074,0.265)
(0.076,0.265)
(0.078,0.265)
(0.08,0.265)
(0.082,0.265)
(0.084,0.266)
(0.086,0.266)
(0.088,0.266)
(0.09,0.266)
(0.092,0.266)
(0.094,0.266)
(0.096,0.266)
(0.098,0.266)
(0.1,0.266)
(0.102,0.266)
(0.104,0.266)
(0.106,0.266)
(0.108,0.266)
(0.11,0.266)
(0.112,0.266)
(0.114,0.266)
(0.116,0.266)
(0.118,0.266)
(0.12,0.266)
(0.122,0.266)
(0.124,0.266)
(0.126,0.266)
(0.128,0.266)
(0.13,0.266)
(0.132,0.266)
(0.134,0.266)
(0.136,0.266)
(0.138,0.266)
(0.14,0.266)
(0.142,0.266)
(0.144,0.266)
(0.146,0.266)
(0.148,0.266)
(0.15,0.266)
(0.152,0.266)
(0.154,0.266)
(0.156,0.266)
(0.158,0.266)
(0.16,0.266)
(0.162,0.266)
(0.164,0.266)
(0.166,0.266)
(0.168,0.266)
(0.17,0.266)
(0.172,0.266)
(0.174,0.266)
(0.176,0.266)
(0.178,0.266)
(0.18,0.266)
(0.182,0.267)
(0.184,0.267)
(0.186,0.267)
(0.188,0.267)
(0.19,0.267)
(0.192,0.267)
(0.194,0.267)
(0.196,0.267)
(0.198,0.267)
(0.2,0.267)
(0.202,0.267)
(0.204,0.267)
(0.206,0.267)
(0.208,0.267)
(0.21,0.267)
(0.212,0.267)
(0.214,0.267)
(0.216,0.267)
(0.218,0.267)
(0.22,0.267)
(0.222,0.267)
(0.224,0.267)
(0.226,0.267)
(0.228,0.267)
(0.23,0.267)
(0.232,0.267)
(0.234,0.267)
(0.236,0.267)
(0.238,0.267)
(0.24,0.267)
(0.242,0.267)
(0.244,0.267)
(0.246,0.267)
(0.248,0.267)
(0.25,0.267)
(0.252,0.267)
(0.254,0.267)
(0.256,0.267)
(0.258,0.267)
(0.26,0.267)
(0.262,0.267)
(0.264,0.267)
(0.266,0.267)
(0.268,0.267)
(0.27,0.268)
(0.272,0.268)
(0.274,0.268)
(0.276,0.268)
(0.278,0.268)
(0.28,0.268)
(0.282,0.268)
(0.284,0.268)
(0.286,0.268)
(0.288,0.268)
(0.29,0.268)
(0.292,0.268)
(0.294,0.268)
(0.296,0.268)
(0.298,0.268)
(0.3,0.268)
(0.302,0.268)
(0.304,0.268)
(0.306,0.268)
(0.308,0.268)
(0.31,0.268)
(0.312,0.268)
(0.314,0.268)
(0.316,0.268)
(0.318,0.268)
(0.32,0.268)
(0.322,0.268)
(0.324,0.268)
(0.326,0.268)
(0.328,0.268)
(0.33,0.268)
(0.332,0.268)
(0.334,0.268)
(0.336,0.268)
(0.338,0.268)
(0.34,0.268)
(0.342,0.268)
(0.344,0.268)
(0.346,0.268)
(0.348,0.268)
(0.35,0.268)
(0.352,0.268)
(0.354,0.268)
(0.356,0.268)
(0.358,0.268)
(0.36,0.268)
(0.362,0.268)
(0.364,0.268)
(0.366,0.268)
(0.368,0.268)
(0.37,0.268)
(0.372,0.268)
(0.374,0.268)
(0.376,0.268)
(0.378,0.268)
(0.38,0.268)
(0.382,0.268)
(0.384,0.268)
(0.386,0.268)
(0.388,0.268)
(0.39,0.268)
(0.392,0.268)
(0.394,0.268)
(0.396,0.268)
(0.398,0.268)
(0.4,0.268)
(0.402,0.268)
(0.404,0.268)
(0.406,0.268)
(0.408,0.268)
(0.41,0.268)
(0.412,0.268)
(0.414,0.268)
(0.416,0.268)
(0.418,0.268)
(0.42,0.268)
(0.422,0.268)
(0.424,0.392)
(0.426,0.392)
(0.428,0.392)
(0.43,0.392)
(0.432,0.392)
(0.434,0.392)
(0.436,0.392)
(0.438,0.392)
(0.44,0.392)
(0.442,0.392)
(0.444,0.392)
(0.446,0.392)
(0.448,0.392)
(0.45,0.392)
(0.452,0.392)
(0.454,0.392)
(0.456,0.392)
(0.458,0.392)
(0.46,0.392)
(0.462,0.392)
(0.464,0.392)
(0.466,0.392)
(0.468,0.392)
(0.47,0.392)
(0.472,0.392)
(0.474,0.392)
(0.476,0.392)
(0.478,0.392)
(0.48,0.392)
(0.482,0.392)
(0.484,0.392)
(0.486,0.392)
(0.488,0.392)
(0.49,0.392)
(0.492,0.392)
(0.494,0.392)
(0.496,0.392)
(0.498,0.392)
(0.5,0.392)
(0.502,0.392)
(0.504,0.392)
(0.506,0.392)
(0.508,0.392)
(0.51,0.392)
(0.512,0.392)
(0.514,0.392)
(0.516,0.392)
(0.518,0.392)
(0.52,0.392)
(0.522,0.392)
(0.524,0.392)
(0.526,0.392)
(0.528,0.392)
(0.53,0.392)
(0.532,0.392)
(0.534,0.392)
(0.536,0.392)
(0.538,0.392)
(0.54,0.392)
(0.542,0.392)
(0.544,0.392)
(0.546,0.392)
(0.548,0.392)
(0.55,0.392)
(0.552,0.392)
(0.554,0.392)
(0.556,0.392)
(0.558,0.392)
(0.56,0.392)
(0.562,0.392)
(0.564,0.392)
(0.566,0.392)
(0.568,0.392)
(0.57,0.392)
(0.572,0.392)
(0.574,0.392)
(0.576,0.392)
(0.578,0.268)
(0.58,0.268)
(0.582,0.268)
(0.584,0.268)
(0.586,0.268)
(0.588,0.268)
(0.59,0.268)
(0.592,0.268)
(0.594,0.268)
(0.596,0.268)
(0.598,0.268)
(0.6,0.268)
(0.602,0.268)
(0.604,0.268)
(0.606,0.268)
(0.608,0.268)
(0.61,0.268)
(0.612,0.268)
(0.614,0.268)
(0.616,0.268)
(0.618,0.268)
(0.62,0.268)
(0.622,0.268)
(0.624,0.268)
(0.626,0.268)
(0.628,0.268)
(0.63,0.268)
(0.632,0.268)
(0.634,0.268)
(0.636,0.268)
(0.638,0.268)
(0.64,0.268)
(0.642,0.268)
(0.644,0.268)
(0.646,0.268)
(0.648,0.268)
(0.65,0.268)
(0.652,0.268)
(0.654,0.268)
(0.656,0.268)
(0.658,0.268)
(0.66,0.268)
(0.662,0.268)
(0.664,0.268)
(0.666,0.268)
(0.668,0.268)
(0.67,0.268)
(0.672,0.268)
(0.674,0.268)
(0.676,0.268)
(0.678,0.268)
(0.68,0.268)
(0.682,0.268)
(0.684,0.268)
(0.686,0.268)
(0.688,0.268)
(0.69,0.268)
(0.692,0.268)
(0.694,0.268)
(0.696,0.268)
(0.698,0.268)
(0.7,0.268)
(0.702,0.268)
(0.704,0.268)
(0.706,0.268)
(0.708,0.268)
(0.71,0.268)
(0.712,0.268)
(0.714,0.268)
(0.716,0.268)
(0.718,0.268)
(0.72,0.268)
(0.722,0.268)
(0.724,0.268)
(0.726,0.268)
(0.728,0.268)
(0.73,0.268)
(0.732,0.267)
(0.734,0.267)
(0.736,0.267)
(0.738,0.267)
(0.74,0.267)
(0.742,0.267)
(0.744,0.267)
(0.746,0.267)
(0.748,0.267)
(0.75,0.267)
(0.752,0.267)
(0.754,0.267)
(0.756,0.267)
(0.758,0.267)
(0.76,0.267)
(0.762,0.267)
(0.764,0.267)
(0.766,0.267)
(0.768,0.267)
(0.77,0.267)
(0.772,0.267)
(0.774,0.267)
(0.776,0.267)
(0.778,0.267)
(0.78,0.267)
(0.782,0.267)
(0.784,0.267)
(0.786,0.267)
(0.788,0.267)
(0.79,0.267)
(0.792,0.267)
(0.794,0.267)
(0.796,0.267)
(0.798,0.267)
(0.8,0.267)
(0.802,0.267)
(0.804,0.267)
(0.806,0.267)
(0.808,0.267)
(0.81,0.267)
(0.812,0.267)
(0.814,0.267)
(0.816,0.267)
(0.818,0.267)
(0.82,0.266)
(0.822,0.266)
(0.824,0.266)
(0.826,0.266)
(0.828,0.266)
(0.83,0.266)
(0.832,0.266)
(0.834,0.266)
(0.836,0.266)
(0.838,0.266)
(0.84,0.266)
(0.842,0.266)
(0.844,0.266)
(0.846,0.266)
(0.848,0.266)
(0.85,0.266)
(0.852,0.266)
(0.854,0.266)
(0.856,0.266)
(0.858,0.266)
(0.86,0.266)
(0.862,0.266)
(0.864,0.266)
(0.866,0.266)
(0.868,0.266)
(0.87,0.266)
(0.872,0.266)
(0.874,0.266)
(0.876,0.266)
(0.878,0.266)
(0.88,0.266)
(0.882,0.266)
(0.884,0.266)
(0.886,0.266)
(0.888,0.266)
(0.89,0.266)
(0.892,0.266)
(0.894,0.266)
(0.896,0.266)
(0.898,0.266)
(0.9,0.266)
(0.902,0.266)
(0.904,0.266)
(0.906,0.266)
(0.908,0.266)
(0.91,0.266)
(0.912,0.266)
(0.914,0.266)
(0.916,0.266)
(0.918,0.265)
(0.92,0.265)
(0.922,0.265)
(0.924,0.265)
(0.926,0.265)
(0.928,0.265)
(0.93,0.265)
(0.932,0.265)
(0.934,0.265)
(0.936,0.265)
(0.938,0.265)
(0.94,0.265)
(0.942,0.265)
(0.944,0.265)
(0.946,0.265)
(0.948,0.265)
(0.95,0.265)
(0.952,0.265)
(0.954,0.265)
(0.956,0.265)
(0.958,0.265)
(0.96,0.265)
(0.962,0.265)
(0.964,0.265)
(0.966,0.265)
(0.968,0.265)
(0.97,0.265)
(0.972,0.265)
(0.974,0.265)
(0.976,0.265)
(0.978,0.265)
(0.98,0.265)
(0.982,0.265)
(0.984,0.265)
(0.986,0.265)
(0.988,0.265)
(0.99,0.265)
(0.992,0.265)
(0.994,0.265)
(0.996,0.265)
(0.998,0.265)
(1,0.265)

};
%\path [draw=black, fill opacity=0] (axis cs:13,0.8)--(axis cs:13,0.8);

%\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

%\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

%\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.5,.87)[
  %scale=1.2,
  %anchor=base west,
  text=black,
  rotate=0.0
]{(h)};


\end{groupplot}

\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "GameTheoreticDispersalMain"
%%% End: 


==> Fig8.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 3,horizontal sep=1em,vertical sep=1.5em}]
\nextgroupplot[
%title={(a)},
xlabel={},
xmajorticks=false,
ylabel={$u,v$},
y label style= {rotate=-90},
axis y line*=left,
xmin=0, xmax=1,
ymin=0, ymax=3.9,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
legend entries={{$u$},{$v$},{$f$}},
clip=false
]
\addplot [semithick, blue, dashed]
coordinates {
(0,2)
(0.005,2)
(0.01,2)
(0.015,2)
(0.02,2)
(0.025,2)
(0.03,2)
(0.035,2)
(0.04,2)
(0.045,2)
(0.05,2.01)
(0.055,2.01)
(0.06,2.01)
(0.065,2.02)
(0.07,2.02)
(0.075,2.03)
(0.08,2.03)
(0.085,2.03)
(0.09,2.03)
(0.095,2.02)
(0.1,2.02)
(0.105,2.01)
(0.11,2)
(0.115,1.99)
(0.12,1.98)
(0.125,1.97)
(0.13,1.95)
(0.135,1.94)
(0.14,1.92)
(0.145,1.9)
(0.15,1.88)
(0.155,1.86)
(0.16,1.83)
(0.165,1.81)
(0.17,1.79)
(0.175,1.77)
(0.18,1.75)
(0.185,1.73)
(0.19,1.71)
(0.195,1.7)
(0.2,1.68)
(0.205,1.67)
(0.21,1.65)
(0.215,1.65)
(0.22,1.64)
(0.225,1.63)
(0.23,1.63)
(0.235,1.63)
(0.24,1.63)
(0.245,1.64)
(0.25,1.65)
(0.255,1.66)
(0.26,1.67)
(0.265,1.68)
(0.27,1.7)
(0.275,1.72)
(0.28,1.74)
(0.285,1.76)
(0.29,1.79)
(0.295,1.82)
(0.3,1.84)
(0.305,1.87)
(0.31,1.9)
(0.315,1.93)
(0.32,1.96)
(0.325,1.99)
(0.33,2.02)
(0.335,2.05)
(0.34,2.08)
(0.345,2.11)
(0.35,2.14)
(0.355,2.17)
(0.36,2.19)
(0.365,2.22)
(0.37,2.24)
(0.375,2.26)
(0.38,2.28)
(0.385,2.29)
(0.39,2.31)
(0.395,2.32)
(0.4,2.32)
(0.405,2.33)
(0.41,2.33)
(0.415,2.33)
(0.42,2.33)
(0.425,2.32)
(0.43,2.32)
(0.435,2.31)
(0.44,2.29)
(0.445,2.28)
(0.45,2.26)
(0.455,2.24)
(0.46,2.22)
(0.465,2.2)
(0.47,2.17)
(0.475,2.14)
(0.48,2.12)
(0.485,2.09)
(0.49,2.06)
(0.495,2.03)
(0.5,2)
(0.505,1.97)
(0.51,1.94)
(0.515,1.91)
(0.52,1.88)
(0.525,1.86)
(0.53,1.83)
(0.535,1.8)
(0.54,1.78)
(0.545,1.76)
(0.55,1.74)
(0.555,1.72)
(0.56,1.71)
(0.565,1.69)
(0.57,1.68)
(0.575,1.68)
(0.58,1.67)
(0.585,1.67)
(0.59,1.67)
(0.595,1.67)
(0.6,1.68)
(0.605,1.68)
(0.61,1.69)
(0.615,1.71)
(0.62,1.72)
(0.625,1.74)
(0.63,1.76)
(0.635,1.78)
(0.64,1.81)
(0.645,1.83)
(0.65,1.86)
(0.655,1.89)
(0.66,1.92)
(0.665,1.95)
(0.67,1.98)
(0.675,2.01)
(0.68,2.04)
(0.685,2.07)
(0.69,2.1)
(0.695,2.13)
(0.7,2.16)
(0.705,2.18)
(0.71,2.21)
(0.715,2.24)
(0.72,2.26)
(0.725,2.28)
(0.73,2.3)
(0.735,2.32)
(0.74,2.33)
(0.745,2.34)
(0.75,2.35)
(0.755,2.36)
(0.76,2.37)
(0.765,2.37)
(0.77,2.37)
(0.775,2.37)
(0.78,2.36)
(0.785,2.35)
(0.79,2.35)
(0.795,2.33)
(0.8,2.32)
(0.805,2.3)
(0.81,2.29)
(0.815,2.27)
(0.82,2.25)
(0.825,2.23)
(0.83,2.21)
(0.835,2.19)
(0.84,2.17)
(0.845,2.14)
(0.85,2.12)
(0.855,2.1)
(0.86,2.08)
(0.865,2.06)
(0.87,2.05)
(0.875,2.03)
(0.88,2.02)
(0.885,2.01)
(0.89,2)
(0.895,1.99)
(0.9,1.98)
(0.905,1.98)
(0.91,1.97)
(0.915,1.97)
(0.92,1.97)
(0.925,1.97)
(0.93,1.98)
(0.935,1.98)
(0.94,1.99)
(0.945,1.99)
(0.95,1.99)
(0.955,2)
(0.96,2)
(0.965,2)
(0.97,2)
(0.975,2)
(0.98,2)
(0.985,2)
(0.99,2)
(0.995,2)
(1,2)

};
\addplot [semithick, red]
coordinates {
(0,1.75)
(0.005,1.75)
(0.01,1.75)
(0.015,1.75)
(0.02,1.75)
(0.025,1.75)
(0.03,1.75)
(0.035,1.75)
(0.04,1.75)
(0.045,1.75)
(0.05,1.76)
(0.055,1.76)
(0.06,1.76)
(0.065,1.76)
(0.07,1.77)
(0.075,1.77)
(0.08,1.77)
(0.085,1.77)
(0.09,1.76)
(0.095,1.76)
(0.1,1.75)
(0.105,1.74)
(0.11,1.74)
(0.115,1.73)
(0.12,1.72)
(0.125,1.71)
(0.13,1.7)
(0.135,1.69)
(0.14,1.68)
(0.145,1.67)
(0.15,1.67)
(0.155,1.66)
(0.16,1.66)
(0.165,1.66)
(0.17,1.66)
(0.175,1.67)
(0.18,1.68)
(0.185,1.69)
(0.19,1.7)
(0.195,1.72)
(0.2,1.73)
(0.205,1.75)
(0.21,1.77)
(0.215,1.79)
(0.22,1.82)
(0.225,1.84)
(0.23,1.86)
(0.235,1.89)
(0.24,1.91)
(0.245,1.93)
(0.25,1.95)
(0.255,1.97)
(0.26,1.99)
(0.265,2)
(0.27,2.01)
(0.275,2.02)
(0.28,2.02)
(0.285,2.02)
(0.29,2.01)
(0.295,2)
(0.3,1.99)
(0.305,1.97)
(0.31,1.95)
(0.315,1.92)
(0.32,1.89)
(0.325,1.86)
(0.33,1.82)
(0.335,1.78)
(0.34,1.74)
(0.345,1.69)
(0.35,1.65)
(0.355,1.6)
(0.36,1.55)
(0.365,1.5)
(0.37,1.46)
(0.375,1.41)
(0.38,1.36)
(0.385,1.32)
(0.39,1.28)
(0.395,1.24)
(0.4,1.21)
(0.405,1.18)
(0.41,1.15)
(0.415,1.13)
(0.42,1.11)
(0.425,1.1)
(0.43,1.09)
(0.435,1.09)
(0.44,1.09)
(0.445,1.1)
(0.45,1.11)
(0.455,1.13)
(0.46,1.16)
(0.465,1.18)
(0.47,1.21)
(0.475,1.25)
(0.48,1.28)
(0.485,1.32)
(0.49,1.36)
(0.495,1.41)
(0.5,1.45)
(0.505,1.49)
(0.51,1.54)
(0.515,1.58)
(0.52,1.62)
(0.525,1.66)
(0.53,1.7)
(0.535,1.74)
(0.54,1.77)
(0.545,1.8)
(0.55,1.82)
(0.555,1.84)
(0.56,1.86)
(0.565,1.87)
(0.57,1.88)
(0.575,1.88)
(0.58,1.88)
(0.585,1.87)
(0.59,1.86)
(0.595,1.85)
(0.6,1.83)
(0.605,1.81)
(0.61,1.78)
(0.615,1.75)
(0.62,1.73)
(0.625,1.69)
(0.63,1.66)
(0.635,1.63)
(0.64,1.6)
(0.645,1.57)
(0.65,1.53)
(0.655,1.5)
(0.66,1.48)
(0.665,1.45)
(0.67,1.43)
(0.675,1.41)
(0.68,1.39)
(0.685,1.38)
(0.69,1.37)
(0.695,1.36)
(0.7,1.36)
(0.705,1.36)
(0.71,1.37)
(0.715,1.38)
(0.72,1.39)
(0.725,1.41)
(0.73,1.43)
(0.735,1.46)
(0.74,1.49)
(0.745,1.52)
(0.75,1.55)
(0.755,1.58)
(0.76,1.62)
(0.765,1.65)
(0.77,1.69)
(0.775,1.72)
(0.78,1.75)
(0.785,1.79)
(0.79,1.82)
(0.795,1.85)
(0.8,1.87)
(0.805,1.9)
(0.81,1.92)
(0.815,1.94)
(0.82,1.95)
(0.825,1.96)
(0.83,1.97)
(0.835,1.97)
(0.84,1.98)
(0.845,1.97)
(0.85,1.97)
(0.855,1.96)
(0.86,1.95)
(0.865,1.94)
(0.87,1.93)
(0.875,1.91)
(0.88,1.9)
(0.885,1.88)
(0.89,1.86)
(0.895,1.85)
(0.9,1.83)
(0.905,1.82)
(0.91,1.8)
(0.915,1.79)
(0.92,1.78)
(0.925,1.77)
(0.93,1.77)
(0.935,1.76)
(0.94,1.76)
(0.945,1.75)
(0.95,1.75)
(0.955,1.75)
(0.96,1.75)
(0.965,1.75)
(0.97,1.75)
(0.975,1.75)
(0.98,1.75)
(0.985,1.75)
(0.99,1.75)
(0.995,1.75)
(1,1.75)

};
\addplot [semithick, black, dashdotted]
coordinates {
(0,0)
(0.01,0)

};

\node at (axis cs:0.02,3.5)[
  %scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t=0$};

\node at (axis cs:.05,4.1) {(a)};




\nextgroupplot[
%title={(b)},
xlabel={},
xmajorticks=false,
ylabel={},
ymajorticks=false,
%y label style= {at={(-.01,.95)},rotate=-90},
xmin=0, xmax=1,
ymin=0, ymax=3.9,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
%legend entries={{$u$},{$v$},{$f$}},
clip=false
]
\addplot [semithick, blue, dashed]
coordinates {
(0,1.25)
(0.005,1.25)
(0.01,1.25)
(0.015,1.25)
(0.02,1.25)
(0.025,1.25)
(0.03,1.25)
(0.035,1.25)
(0.04,1.25)
(0.045,1.25)
(0.05,1.26)
(0.055,1.26)
(0.06,1.26)
(0.065,1.27)
(0.07,1.27)
(0.075,1.28)
(0.08,1.28)
(0.085,1.28)
(0.09,1.28)
(0.095,1.27)
(0.1,1.27)
(0.105,1.26)
(0.11,1.25)
(0.115,1.24)
(0.12,1.23)
(0.125,1.22)
(0.13,1.2)
(0.135,1.19)
(0.14,1.17)
(0.145,1.15)
(0.15,1.13)
(0.155,1.11)
(0.16,1.08)
(0.165,1.06)
(0.17,1.04)
(0.175,1.02)
(0.18,1)
(0.185,0.98)
(0.19,0.962)
(0.195,0.945)
(0.2,0.93)
(0.205,0.916)
(0.21,0.905)
(0.215,0.895)
(0.22,0.888)
(0.225,0.883)
(0.23,0.88)
(0.235,0.88)
(0.24,0.883)
(0.245,0.888)
(0.25,0.895)
(0.255,0.905)
(0.26,0.918)
(0.265,0.933)
(0.27,0.95)
(0.275,0.969)
(0.28,0.991)
(0.285,1.01)
(0.29,1.04)
(0.295,1.07)
(0.3,1.09)
(0.305,1.12)
(0.31,1.15)
(0.315,1.18)
(0.32,1.21)
(0.325,1.24)
(0.33,1.27)
(0.335,1.3)
(0.34,1.33)
(0.345,1.36)
(0.35,1.39)
(0.355,1.42)
(0.36,1.44)
(0.365,1.47)
(0.37,1.49)
(0.375,1.51)
(0.38,1.53)
(0.385,1.54)
(0.39,1.56)
(0.395,1.57)
(0.4,1.57)
(0.405,1.58)
(0.41,1.58)
(0.415,1.58)
(0.42,1.58)
(0.425,1.57)
(0.43,1.57)
(0.435,1.56)
(0.44,1.54)
(0.445,1.53)
(0.45,1.51)
(0.455,1.49)
(0.46,1.47)
(0.465,1.45)
(0.47,1.42)
(0.475,1.39)
(0.48,1.37)
(0.485,1.34)
(0.49,1.31)
(0.495,1.28)
(0.5,1.25)
(0.505,1.22)
(0.51,1.19)
(0.515,1.16)
(0.52,1.13)
(0.525,1.11)
(0.53,1.08)
(0.535,1.05)
(0.54,1.03)
(0.545,1.01)
(0.55,0.99)
(0.555,0.972)
(0.56,0.957)
(0.565,0.944)
(0.57,0.933)
(0.575,0.926)
(0.58,0.92)
(0.585,0.917)
(0.59,0.918)
(0.595,0.92)
(0.6,0.926)
(0.605,0.934)
(0.61,0.944)
(0.615,0.957)
(0.62,0.973)
(0.625,0.991)
(0.63,1.01)
(0.635,1.03)
(0.64,1.06)
(0.645,1.08)
(0.65,1.11)
(0.655,1.14)
(0.66,1.17)
(0.665,1.2)
(0.67,1.23)
(0.675,1.26)
(0.68,1.29)
(0.685,1.32)
(0.69,1.35)
(0.695,1.38)
(0.7,1.41)
(0.705,1.43)
(0.71,1.46)
(0.715,1.49)
(0.72,1.51)
(0.725,1.53)
(0.73,1.55)
(0.735,1.57)
(0.74,1.58)
(0.745,1.59)
(0.75,1.6)
(0.755,1.61)
(0.76,1.62)
(0.765,1.62)
(0.77,1.62)
(0.775,1.62)
(0.78,1.61)
(0.785,1.6)
(0.79,1.6)
(0.795,1.58)
(0.8,1.57)
(0.805,1.55)
(0.81,1.54)
(0.815,1.52)
(0.82,1.5)
(0.825,1.48)
(0.83,1.46)
(0.835,1.44)
(0.84,1.42)
(0.845,1.39)
(0.85,1.37)
(0.855,1.35)
(0.86,1.33)
(0.865,1.31)
(0.87,1.3)
(0.875,1.28)
(0.88,1.27)
(0.885,1.26)
(0.89,1.25)
(0.895,1.24)
(0.9,1.23)
(0.905,1.23)
(0.91,1.22)
(0.915,1.22)
(0.92,1.22)
(0.925,1.22)
(0.93,1.23)
(0.935,1.23)
(0.94,1.24)
(0.945,1.24)
(0.95,1.24)
(0.955,1.25)
(0.96,1.25)
(0.965,1.25)
(0.97,1.25)
(0.975,1.25)
(0.98,1.25)
(0.985,1.25)
(0.99,1.25)
(0.995,1.25)
(1,1.25)

};
\addplot [semithick, red]
coordinates {
(0,1)
(0.005,1)
(0.01,1)
(0.015,1)
(0.02,1)
(0.025,1)
(0.03,1)
(0.035,1)
(0.04,1)
(0.045,1)
(0.05,1.01)
(0.055,1.01)
(0.06,1.01)
(0.065,1.01)
(0.07,1.02)
(0.075,1.02)
(0.08,1.02)
(0.085,1.02)
(0.09,1.01)
(0.095,1.01)
(0.1,1)
(0.105,0.994)
(0.11,0.985)
(0.115,0.976)
(0.12,0.966)
(0.125,0.956)
(0.13,0.947)
(0.135,0.937)
(0.14,0.929)
(0.145,0.922)
(0.15,0.916)
(0.155,0.912)
(0.16,0.911)
(0.165,0.911)
(0.17,0.914)
(0.175,0.919)
(0.18,0.927)
(0.185,0.937)
(0.19,0.95)
(0.195,0.965)
(0.2,0.982)
(0.205,1)
(0.21,1.02)
(0.215,1.04)
(0.22,1.07)
(0.225,1.09)
(0.23,1.11)
(0.235,1.14)
(0.24,1.16)
(0.245,1.18)
(0.25,1.2)
(0.255,1.22)
(0.26,1.24)
(0.265,1.25)
(0.27,1.26)
(0.275,1.27)
(0.28,1.27)
(0.285,1.27)
(0.29,1.26)
(0.295,1.25)
(0.3,1.24)
(0.305,1.22)
(0.31,1.2)
(0.315,1.17)
(0.32,1.14)
(0.325,1.11)
(0.33,1.07)
(0.335,1.03)
(0.34,0.988)
(0.345,0.943)
(0.35,0.897)
(0.355,0.849)
(0.36,0.801)
(0.365,0.753)
(0.37,0.705)
(0.375,0.658)
(0.38,0.613)
(0.385,0.57)
(0.39,0.529)
(0.395,0.491)
(0.4,0.457)
(0.405,0.426)
(0.41,0.4)
(0.415,0.378)
(0.42,0.361)
(0.425,0.349)
(0.43,0.342)
(0.435,0.34)
(0.44,0.343)
(0.445,0.352)
(0.45,0.365)
(0.455,0.383)
(0.46,0.405)
(0.465,0.432)
(0.47,0.462)
(0.475,0.496)
(0.48,0.533)
(0.485,0.572)
(0.49,0.613)
(0.495,0.656)
(0.5,0.7)
(0.505,0.744)
(0.51,0.788)
(0.515,0.831)
(0.52,0.873)
(0.525,0.913)
(0.53,0.951)
(0.535,0.986)
(0.54,1.02)
(0.545,1.05)
(0.55,1.07)
(0.555,1.09)
(0.56,1.11)
(0.565,1.12)
(0.57,1.13)
(0.575,1.13)
(0.58,1.13)
(0.585,1.12)
(0.59,1.11)
(0.595,1.1)
(0.6,1.08)
(0.605,1.06)
(0.61,1.03)
(0.615,1)
(0.62,0.976)
(0.625,0.945)
(0.63,0.913)
(0.635,0.88)
(0.64,0.847)
(0.645,0.815)
(0.65,0.784)
(0.655,0.753)
(0.66,0.725)
(0.665,0.699)
(0.67,0.676)
(0.675,0.656)
(0.68,0.639)
(0.685,0.625)
(0.69,0.616)
(0.695,0.61)
(0.7,0.609)
(0.705,0.612)
(0.71,0.618)
(0.715,0.629)
(0.72,0.644)
(0.725,0.662)
(0.73,0.683)
(0.735,0.708)
(0.74,0.736)
(0.745,0.766)
(0.75,0.797)
(0.755,0.831)
(0.76,0.865)
(0.765,0.9)
(0.77,0.935)
(0.775,0.97)
(0.78,1)
(0.785,1.04)
(0.79,1.07)
(0.795,1.1)
(0.8,1.12)
(0.805,1.15)
(0.81,1.17)
(0.815,1.19)
(0.82,1.2)
(0.825,1.21)
(0.83,1.22)
(0.835,1.22)
(0.84,1.23)
(0.845,1.22)
(0.85,1.22)
(0.855,1.21)
(0.86,1.2)
(0.865,1.19)
(0.87,1.18)
(0.875,1.16)
(0.88,1.15)
(0.885,1.13)
(0.89,1.11)
(0.895,1.1)
(0.9,1.08)
(0.905,1.07)
(0.91,1.05)
(0.915,1.04)
(0.92,1.03)
(0.925,1.02)
(0.93,1.02)
(0.935,1.01)
(0.94,1.01)
(0.945,1)
(0.95,1)
(0.955,1)
(0.96,1)
(0.965,1)
(0.97,1)
(0.975,1)
(0.98,1)
(0.985,1)
(0.99,1)
(0.995,1)
(1,1)

};
%\addplot [semithick, black, dashdotted]
%coordinates {
%(0,0)
%(0.01,0)
%
%};


\node at (axis cs:0.02,3.5)[
  %scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t=0$};

\node at (axis cs:.05,4.1) {(b)};

\nextgroupplot[
xlabel={},
xmajorticks=false,
ylabel={$u,v$},
y label style= {rotate=-90},
axis y line*=left,
xmin=0, xmax=1,
ymin=0, ymax=8,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false
]
\addplot [semithick, blue, dashed]
coordinates {
(0,2.07)
(0.005,2.07)
(0.01,2.07)
(0.015,2.07)
(0.02,2.08)
(0.025,2.08)
(0.03,2.08)
(0.035,2.09)
(0.04,2.1)
(0.045,2.1)
(0.05,2.11)
(0.055,2.12)
(0.06,2.14)
(0.065,2.15)
(0.07,2.16)
(0.075,2.18)
(0.08,2.19)
(0.085,2.21)
(0.09,2.22)
(0.095,2.24)
(0.1,2.24)
(0.105,2.25)
(0.11,2.25)
(0.115,2.25)
(0.12,2.24)
(0.125,2.22)
(0.13,2.2)
(0.135,2.16)
(0.14,2.13)
(0.145,2.08)
(0.15,2.03)
(0.155,1.97)
(0.16,1.91)
(0.165,1.84)
(0.17,1.77)
(0.175,1.7)
(0.18,1.63)
(0.185,1.57)
(0.19,1.5)
(0.195,1.45)
(0.2,1.39)
(0.205,1.34)
(0.21,1.29)
(0.215,1.25)
(0.22,1.22)
(0.225,1.19)
(0.23,1.16)
(0.235,1.14)
(0.24,1.12)
(0.245,1.1)
(0.25,1.09)
(0.255,1.08)
(0.26,1.08)
(0.265,1.07)
(0.27,1.07)
(0.275,1.08)
(0.28,1.08)
(0.285,1.09)
(0.29,1.1)
(0.295,1.11)
(0.3,1.13)
(0.305,1.14)
(0.31,1.16)
(0.315,1.18)
(0.32,1.2)
(0.325,1.23)
(0.33,1.26)
(0.335,1.3)
(0.34,1.34)
(0.345,1.39)
(0.35,1.45)
(0.355,1.52)
(0.36,1.61)
(0.365,1.72)
(0.37,1.85)
(0.375,2.01)
(0.38,2.22)
(0.385,2.47)
(0.39,2.77)
(0.395,3.12)
(0.4,3.52)
(0.405,3.94)
(0.41,4.36)
(0.415,4.75)
(0.42,5.08)
(0.425,5.3)
(0.43,5.37)
(0.435,5.25)
(0.44,4.98)
(0.445,4.61)
(0.45,4.18)
(0.455,3.73)
(0.46,3.29)
(0.465,2.88)
(0.47,2.53)
(0.475,2.22)
(0.48,1.97)
(0.485,1.77)
(0.49,1.61)
(0.495,1.48)
(0.5,1.38)
(0.505,1.29)
(0.51,1.23)
(0.515,1.17)
(0.52,1.13)
(0.525,1.09)
(0.53,1.06)
(0.535,1.03)
(0.54,1.01)
(0.545,0.996)
(0.55,0.981)
(0.555,0.969)
(0.56,0.959)
(0.565,0.952)
(0.57,0.946)
(0.575,0.943)
(0.58,0.942)
(0.585,0.946)
(0.59,0.955)
(0.595,0.966)
(0.6,0.98)
(0.605,0.998)
(0.61,1.02)
(0.615,1.04)
(0.62,1.07)
(0.625,1.11)
(0.63,1.15)
(0.635,1.2)
(0.64,1.26)
(0.645,1.33)
(0.65,1.42)
(0.655,1.52)
(0.66,1.64)
(0.665,1.77)
(0.67,1.93)
(0.675,2.1)
(0.68,2.3)
(0.685,2.5)
(0.69,2.72)
(0.695,2.93)
(0.7,3.13)
(0.705,3.3)
(0.71,3.45)
(0.715,3.56)
(0.72,3.63)
(0.725,3.64)
(0.73,3.61)
(0.735,3.54)
(0.74,3.45)
(0.745,3.33)
(0.75,3.2)
(0.755,3.07)
(0.76,2.93)
(0.765,2.8)
(0.77,2.68)
(0.775,2.56)
(0.78,2.45)
(0.785,2.35)
(0.79,2.26)
(0.795,2.18)
(0.8,2.1)
(0.805,2.04)
(0.81,1.98)
(0.815,1.93)
(0.82,1.88)
(0.825,1.84)
(0.83,1.81)
(0.835,1.78)
(0.84,1.75)
(0.845,1.73)
(0.85,1.71)
(0.855,1.7)
(0.86,1.69)
(0.865,1.68)
(0.87,1.68)
(0.875,1.69)
(0.88,1.69)
(0.885,1.7)
(0.89,1.72)
(0.895,1.73)
(0.9,1.76)
(0.905,1.78)
(0.91,1.8)
(0.915,1.83)
(0.92,1.86)
(0.925,1.89)
(0.93,1.92)
(0.935,1.95)
(0.94,1.97)
(0.945,1.99)
(0.95,2.01)
(0.955,2.03)
(0.96,2.04)
(0.965,2.04)
(0.97,2.05)
(0.975,2.05)
(0.98,2.05)
(0.985,2.06)
(0.99,2.06)
(0.995,2.06)
(1,2.06)

};
\addplot [semithick, red]
coordinates {
(0,1.84)
(0.005,1.85)
(0.01,1.85)
(0.015,1.85)
(0.02,1.85)
(0.025,1.86)
(0.03,1.86)
(0.035,1.87)
(0.04,1.88)
(0.045,1.89)
(0.05,1.9)
(0.055,1.91)
(0.06,1.93)
(0.065,1.94)
(0.07,1.96)
(0.075,1.98)
(0.08,2)
(0.085,2.02)
(0.09,2.03)
(0.095,2.05)
(0.1,2.06)
(0.105,2.07)
(0.11,2.08)
(0.115,2.08)
(0.12,2.08)
(0.125,2.07)
(0.13,2.05)
(0.135,2.03)
(0.14,2)
(0.145,1.96)
(0.15,1.92)
(0.155,1.87)
(0.16,1.81)
(0.165,1.76)
(0.17,1.7)
(0.175,1.63)
(0.18,1.57)
(0.185,1.51)
(0.19,1.46)
(0.195,1.4)
(0.2,1.35)
(0.205,1.3)
(0.21,1.26)
(0.215,1.22)
(0.22,1.19)
(0.225,1.16)
(0.23,1.13)
(0.235,1.11)
(0.24,1.09)
(0.245,1.07)
(0.25,1.06)
(0.255,1.04)
(0.26,1.04)
(0.265,1.03)
(0.27,1.03)
(0.275,1.02)
(0.28,1.02)
(0.285,1.02)
(0.29,1.03)
(0.295,1.03)
(0.3,1.03)
(0.305,1.04)
(0.31,1.05)
(0.315,1.06)
(0.32,1.07)
(0.325,1.08)
(0.33,1.09)
(0.335,1.11)
(0.34,1.14)
(0.345,1.16)
(0.35,1.2)
(0.355,1.24)
(0.36,1.3)
(0.365,1.37)
(0.37,1.46)
(0.375,1.57)
(0.38,1.71)
(0.385,1.89)
(0.39,2.1)
(0.395,2.35)
(0.4,2.63)
(0.405,2.93)
(0.41,3.24)
(0.415,3.52)
(0.42,3.75)
(0.425,3.9)
(0.43,3.95)
(0.435,3.86)
(0.44,3.66)
(0.445,3.39)
(0.45,3.08)
(0.455,2.75)
(0.46,2.43)
(0.465,2.14)
(0.47,1.88)
(0.475,1.66)
(0.48,1.48)
(0.485,1.34)
(0.49,1.23)
(0.495,1.14)
(0.5,1.07)
(0.505,1.01)
(0.51,0.966)
(0.515,0.931)
(0.52,0.903)
(0.525,0.88)
(0.53,0.862)
(0.535,0.847)
(0.54,0.835)
(0.545,0.825)
(0.55,0.817)
(0.555,0.811)
(0.56,0.807)
(0.565,0.803)
(0.57,0.801)
(0.575,0.801)
(0.58,0.801)
(0.585,0.806)
(0.59,0.813)
(0.595,0.823)
(0.6,0.834)
(0.605,0.847)
(0.61,0.863)
(0.615,0.882)
(0.62,0.905)
(0.625,0.932)
(0.63,0.964)
(0.635,1)
(0.64,1.05)
(0.645,1.1)
(0.65,1.17)
(0.655,1.24)
(0.66,1.33)
(0.665,1.44)
(0.67,1.56)
(0.675,1.69)
(0.68,1.84)
(0.685,2)
(0.69,2.17)
(0.695,2.33)
(0.7,2.48)
(0.705,2.62)
(0.71,2.73)
(0.715,2.81)
(0.72,2.86)
(0.725,2.87)
(0.73,2.85)
(0.735,2.79)
(0.74,2.72)
(0.745,2.63)
(0.75,2.53)
(0.755,2.43)
(0.76,2.32)
(0.765,2.22)
(0.77,2.13)
(0.775,2.04)
(0.78,1.96)
(0.785,1.88)
(0.79,1.82)
(0.795,1.76)
(0.8,1.71)
(0.805,1.66)
(0.81,1.62)
(0.815,1.58)
(0.82,1.55)
(0.825,1.52)
(0.83,1.5)
(0.835,1.48)
(0.84,1.47)
(0.845,1.46)
(0.85,1.45)
(0.855,1.44)
(0.86,1.44)
(0.865,1.44)
(0.87,1.44)
(0.875,1.45)
(0.88,1.46)
(0.885,1.47)
(0.89,1.49)
(0.895,1.51)
(0.9,1.53)
(0.905,1.55)
(0.91,1.58)
(0.915,1.61)
(0.92,1.64)
(0.925,1.66)
(0.93,1.69)
(0.935,1.72)
(0.94,1.74)
(0.945,1.76)
(0.95,1.78)
(0.955,1.79)
(0.96,1.8)
(0.965,1.81)
(0.97,1.82)
(0.975,1.82)
(0.98,1.82)
(0.985,1.82)
(0.99,1.82)
(0.995,1.83)
(1,1.83)

};
%\addplot [semithick, black, dashdotted]
%coordinates {
%(0,0)
%(0.01,0)
%
%};


\node at (axis cs:0.02,7.2)[
  %scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t=0.020$};
\node at (axis cs:0.05,8.4) {(c)};



\nextgroupplot[
xlabel={$x$},
xmajorticks=false,
ylabel={},
ymajorticks=false,
xmin=0, xmax=1,
ymin=0, ymax=8,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false
]
\addplot [semithick, blue, dashed]
coordinates {
(0,1.34)
(0.005,1.34)
(0.01,1.34)
(0.015,1.34)
(0.02,1.34)
(0.025,1.35)
(0.03,1.35)
(0.035,1.35)
(0.04,1.36)
(0.045,1.37)
(0.05,1.38)
(0.055,1.39)
(0.06,1.4)
(0.065,1.41)
(0.07,1.43)
(0.075,1.44)
(0.08,1.46)
(0.085,1.47)
(0.09,1.49)
(0.095,1.5)
(0.1,1.51)
(0.105,1.51)
(0.11,1.51)
(0.115,1.51)
(0.12,1.49)
(0.125,1.47)
(0.13,1.44)
(0.135,1.4)
(0.14,1.35)
(0.145,1.3)
(0.15,1.23)
(0.155,1.16)
(0.16,1.09)
(0.165,1.02)
(0.17,0.947)
(0.175,0.879)
(0.18,0.816)
(0.185,0.759)
(0.19,0.708)
(0.195,0.664)
(0.2,0.626)
(0.205,0.594)
(0.21,0.567)
(0.215,0.544)
(0.22,0.526)
(0.225,0.51)
(0.23,0.498)
(0.235,0.488)
(0.24,0.48)
(0.245,0.474)
(0.25,0.47)
(0.255,0.469)
(0.26,0.47)
(0.265,0.473)
(0.27,0.477)
(0.275,0.481)
(0.28,0.487)
(0.285,0.493)
(0.29,0.5)
(0.295,0.508)
(0.3,0.517)
(0.305,0.526)
(0.31,0.536)
(0.315,0.546)
(0.32,0.557)
(0.325,0.569)
(0.33,0.58)
(0.335,0.592)
(0.34,0.605)
(0.345,0.617)
(0.35,0.629)
(0.355,0.641)
(0.36,0.652)
(0.365,0.661)
(0.37,0.668)
(0.375,0.672)
(0.38,0.673)
(0.385,0.672)
(0.39,0.678)
(0.395,0.721)
(0.4,0.879)
(0.405,1.33)
(0.41,2.28)
(0.415,3.8)
(0.42,5.65)
(0.425,7.38)
(0.43,8.47)
(0.435,8.14)
(0.44,6.72)
(0.445,4.89)
(0.45,3.16)
(0.455,1.89)
(0.46,1.14)
(0.465,0.776)
(0.47,0.623)
(0.475,0.559)
(0.48,0.529)
(0.485,0.512)
(0.49,0.5)
(0.495,0.489)
(0.5,0.48)
(0.505,0.47)
(0.51,0.462)
(0.515,0.454)
(0.52,0.446)
(0.525,0.439)
(0.53,0.432)
(0.535,0.425)
(0.54,0.419)
(0.545,0.414)
(0.55,0.409)
(0.555,0.404)
(0.56,0.4)
(0.565,0.396)
(0.57,0.392)
(0.575,0.389)
(0.58,0.385)
(0.585,0.386)
(0.59,0.389)
(0.595,0.392)
(0.6,0.395)
(0.605,0.399)
(0.61,0.404)
(0.615,0.41)
(0.62,0.417)
(0.625,0.425)
(0.63,0.435)
(0.635,0.448)
(0.64,0.465)
(0.645,0.487)
(0.65,0.516)
(0.655,0.556)
(0.66,0.612)
(0.665,0.693)
(0.67,0.809)
(0.675,0.971)
(0.68,1.19)
(0.685,1.48)
(0.69,1.82)
(0.695,2.21)
(0.7,2.6)
(0.705,2.97)
(0.71,3.27)
(0.715,3.46)
(0.72,3.52)
(0.725,3.45)
(0.73,3.28)
(0.735,3.06)
(0.74,2.81)
(0.745,2.57)
(0.75,2.34)
(0.755,2.13)
(0.76,1.94)
(0.765,1.79)
(0.77,1.65)
(0.775,1.54)
(0.78,1.45)
(0.785,1.37)
(0.79,1.3)
(0.795,1.25)
(0.8,1.2)
(0.805,1.16)
(0.81,1.12)
(0.815,1.09)
(0.82,1.06)
(0.825,1.04)
(0.83,1.02)
(0.835,1)
(0.84,0.99)
(0.845,0.978)
(0.85,0.968)
(0.855,0.961)
(0.86,0.956)
(0.865,0.955)
(0.87,0.955)
(0.875,0.959)
(0.88,0.966)
(0.885,0.976)
(0.89,0.989)
(0.895,1.01)
(0.9,1.03)
(0.905,1.05)
(0.91,1.07)
(0.915,1.1)
(0.92,1.13)
(0.925,1.15)
(0.93,1.18)
(0.935,1.21)
(0.94,1.24)
(0.945,1.26)
(0.95,1.28)
(0.955,1.29)
(0.96,1.3)
(0.965,1.31)
(0.97,1.32)
(0.975,1.32)
(0.98,1.32)
(0.985,1.32)
(0.99,1.32)
(0.995,1.32)
(1,1.32)

};
\addplot [semithick, red]
coordinates {
(0,1.11)
(0.005,1.11)
(0.01,1.11)
(0.015,1.11)
(0.02,1.11)
(0.025,1.12)
(0.03,1.12)
(0.035,1.13)
(0.04,1.14)
(0.045,1.15)
(0.05,1.16)
(0.055,1.17)
(0.06,1.18)
(0.065,1.2)
(0.07,1.22)
(0.075,1.23)
(0.08,1.25)
(0.085,1.27)
(0.09,1.29)
(0.095,1.3)
(0.1,1.32)
(0.105,1.33)
(0.11,1.33)
(0.115,1.34)
(0.12,1.33)
(0.125,1.32)
(0.13,1.3)
(0.135,1.27)
(0.14,1.23)
(0.145,1.18)
(0.15,1.13)
(0.155,1.07)
(0.16,1.01)
(0.165,0.949)
(0.17,0.887)
(0.175,0.828)
(0.18,0.773)
(0.185,0.723)
(0.19,0.678)
(0.195,0.639)
(0.2,0.605)
(0.205,0.576)
(0.21,0.552)
(0.215,0.532)
(0.22,0.515)
(0.225,0.502)
(0.23,0.49)
(0.235,0.481)
(0.24,0.473)
(0.245,0.467)
(0.25,0.462)
(0.255,0.46)
(0.26,0.46)
(0.265,0.461)
(0.27,0.462)
(0.275,0.464)
(0.28,0.466)
(0.285,0.469)
(0.29,0.472)
(0.295,0.475)
(0.3,0.478)
(0.305,0.482)
(0.31,0.485)
(0.315,0.488)
(0.32,0.492)
(0.325,0.495)
(0.33,0.498)
(0.335,0.5)
(0.34,0.502)
(0.345,0.504)
(0.35,0.504)
(0.355,0.504)
(0.36,0.502)
(0.365,0.499)
(0.37,0.493)
(0.375,0.485)
(0.38,0.473)
(0.385,0.46)
(0.39,0.451)
(0.395,0.464)
(0.4,0.549)
(0.405,0.805)
(0.41,1.36)
(0.415,2.24)
(0.42,3.3)
(0.425,4.3)
(0.43,4.93)
(0.435,4.73)
(0.44,3.9)
(0.445,2.84)
(0.45,1.85)
(0.455,1.11)
(0.46,0.676)
(0.465,0.469)
(0.47,0.385)
(0.475,0.353)
(0.48,0.341)
(0.485,0.337)
(0.49,0.336)
(0.495,0.335)
(0.5,0.334)
(0.505,0.334)
(0.51,0.333)
(0.515,0.332)
(0.52,0.331)
(0.525,0.329)
(0.53,0.328)
(0.535,0.327)
(0.54,0.325)
(0.545,0.324)
(0.55,0.322)
(0.555,0.321)
(0.56,0.319)
(0.565,0.317)
(0.57,0.315)
(0.575,0.313)
(0.58,0.311)
(0.585,0.311)
(0.59,0.313)
(0.595,0.315)
(0.6,0.317)
(0.605,0.319)
(0.61,0.321)
(0.615,0.323)
(0.62,0.326)
(0.625,0.33)
(0.63,0.335)
(0.635,0.341)
(0.64,0.35)
(0.645,0.363)
(0.65,0.38)
(0.655,0.404)
(0.66,0.44)
(0.665,0.493)
(0.67,0.569)
(0.675,0.676)
(0.68,0.823)
(0.685,1.01)
(0.69,1.24)
(0.695,1.5)
(0.7,1.76)
(0.705,2.01)
(0.71,2.2)
(0.715,2.33)
(0.72,2.37)
(0.725,2.32)
(0.73,2.21)
(0.735,2.06)
(0.74,1.9)
(0.745,1.73)
(0.75,1.58)
(0.755,1.44)
(0.76,1.32)
(0.765,1.22)
(0.77,1.14)
(0.775,1.07)
(0.78,1.01)
(0.785,0.959)
(0.79,0.919)
(0.795,0.886)
(0.8,0.858)
(0.805,0.835)
(0.81,0.815)
(0.815,0.799)
(0.82,0.785)
(0.825,0.774)
(0.83,0.765)
(0.835,0.757)
(0.84,0.751)
(0.845,0.747)
(0.85,0.745)
(0.855,0.744)
(0.86,0.744)
(0.865,0.747)
(0.87,0.752)
(0.875,0.758)
(0.88,0.767)
(0.885,0.778)
(0.89,0.792)
(0.895,0.808)
(0.9,0.826)
(0.905,0.846)
(0.91,0.868)
(0.915,0.892)
(0.92,0.916)
(0.925,0.941)
(0.93,0.966)
(0.935,0.99)
(0.94,1.01)
(0.945,1.03)
(0.95,1.05)
(0.955,1.06)
(0.96,1.07)
(0.965,1.08)
(0.97,1.08)
(0.975,1.08)
(0.98,1.09)
(0.985,1.09)
(0.99,1.09)
(0.995,1.09)
(1,1.09)

};
%\addplot [semithick, black]
%coordinates {
%(0,0)
%(0.005,0)
%
%};


\node at (axis cs:0.02,7.2)[
  %scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t=0.020$};
\node at (axis cs:0.05,8.4) {(d)};

\nextgroupplot[
xlabel={$x$},
ylabel={$u,v$},
y label style= {rotate=-90},
axis y line*=left,
xmin=0, xmax=1,
ymin=0, ymax=12,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false
]
\addplot [semithick, blue, dashed]
coordinates {
(0,1.84)
(0.005,1.84)
(0.01,1.84)
(0.015,1.84)
(0.02,1.84)
(0.025,1.84)
(0.03,1.84)
(0.035,1.84)
(0.04,1.84)
(0.045,1.84)
(0.05,1.84)
(0.055,1.84)
(0.06,1.84)
(0.065,1.85)
(0.07,1.85)
(0.075,1.86)
(0.08,1.86)
(0.085,1.86)
(0.09,1.86)
(0.095,1.86)
(0.1,1.86)
(0.105,1.85)
(0.11,1.84)
(0.115,1.83)
(0.12,1.81)
(0.125,1.78)
(0.13,1.75)
(0.135,1.72)
(0.14,1.67)
(0.145,1.63)
(0.15,1.58)
(0.155,1.52)
(0.16,1.46)
(0.165,1.4)
(0.17,1.34)
(0.175,1.28)
(0.18,1.21)
(0.185,1.16)
(0.19,1.1)
(0.195,1.05)
(0.2,1)
(0.205,0.956)
(0.21,0.916)
(0.215,0.88)
(0.22,0.847)
(0.225,0.819)
(0.23,0.794)
(0.235,0.772)
(0.24,0.754)
(0.245,0.739)
(0.25,0.727)
(0.255,0.718)
(0.26,0.712)
(0.265,0.71)
(0.27,0.71)
(0.275,0.713)
(0.28,0.718)
(0.285,0.726)
(0.29,0.737)
(0.295,0.751)
(0.3,0.768)
(0.305,0.788)
(0.31,0.813)
(0.315,0.841)
(0.32,0.875)
(0.325,0.914)
(0.33,0.961)
(0.335,1.02)
(0.34,1.08)
(0.345,1.16)
(0.35,1.25)
(0.355,1.36)
(0.36,1.5)
(0.365,1.66)
(0.37,1.87)
(0.375,2.12)
(0.38,2.42)
(0.385,2.79)
(0.39,3.23)
(0.395,3.74)
(0.4,4.3)
(0.405,4.9)
(0.41,5.5)
(0.415,6.05)
(0.42,6.52)
(0.425,6.84)
(0.43,6.96)
(0.435,6.81)
(0.44,6.47)
(0.445,5.99)
(0.45,5.42)
(0.455,4.82)
(0.46,4.22)
(0.465,3.67)
(0.47,3.19)
(0.475,2.77)
(0.48,2.43)
(0.485,2.14)
(0.49,1.91)
(0.495,1.73)
(0.5,1.58)
(0.505,1.46)
(0.51,1.36)
(0.515,1.27)
(0.52,1.21)
(0.525,1.15)
(0.53,1.1)
(0.535,1.06)
(0.54,1.03)
(0.545,0.997)
(0.55,0.972)
(0.555,0.953)
(0.56,0.937)
(0.565,0.924)
(0.57,0.914)
(0.575,0.908)
(0.58,0.905)
(0.585,0.908)
(0.59,0.916)
(0.595,0.928)
(0.6,0.943)
(0.605,0.962)
(0.61,0.986)
(0.615,1.02)
(0.62,1.05)
(0.625,1.09)
(0.63,1.14)
(0.635,1.2)
(0.64,1.27)
(0.645,1.36)
(0.65,1.46)
(0.655,1.58)
(0.66,1.72)
(0.665,1.88)
(0.67,2.06)
(0.675,2.27)
(0.68,2.49)
(0.685,2.74)
(0.69,2.99)
(0.695,3.24)
(0.7,3.47)
(0.705,3.68)
(0.71,3.86)
(0.715,3.99)
(0.72,4.08)
(0.725,4.1)
(0.73,4.07)
(0.735,3.99)
(0.74,3.88)
(0.745,3.74)
(0.75,3.59)
(0.755,3.43)
(0.76,3.26)
(0.765,3.1)
(0.77,2.95)
(0.775,2.8)
(0.78,2.66)
(0.785,2.54)
(0.79,2.42)
(0.795,2.31)
(0.8,2.21)
(0.805,2.13)
(0.81,2.05)
(0.815,1.97)
(0.82,1.91)
(0.825,1.85)
(0.83,1.8)
(0.835,1.75)
(0.84,1.71)
(0.845,1.68)
(0.85,1.65)
(0.855,1.62)
(0.86,1.6)
(0.865,1.59)
(0.87,1.58)
(0.875,1.57)
(0.88,1.57)
(0.885,1.57)
(0.89,1.58)
(0.895,1.59)
(0.9,1.6)
(0.905,1.62)
(0.91,1.64)
(0.915,1.66)
(0.92,1.68)
(0.925,1.7)
(0.93,1.73)
(0.935,1.75)
(0.94,1.77)
(0.945,1.79)
(0.95,1.8)
(0.955,1.81)
(0.96,1.82)
(0.965,1.83)
(0.97,1.83)
(0.975,1.83)
(0.98,1.83)
(0.985,1.83)
(0.99,1.83)
(0.995,1.83)
(1,1.83)

};
\addplot [semithick, red]
coordinates {
(0,1.55)
(0.005,1.55)
(0.01,1.54)
(0.015,1.54)
(0.02,1.54)
(0.025,1.54)
(0.03,1.54)
(0.035,1.54)
(0.04,1.54)
(0.045,1.54)
(0.05,1.54)
(0.055,1.55)
(0.06,1.55)
(0.065,1.55)
(0.07,1.55)
(0.075,1.56)
(0.08,1.56)
(0.085,1.56)
(0.09,1.56)
(0.095,1.56)
(0.1,1.56)
(0.105,1.56)
(0.11,1.55)
(0.115,1.53)
(0.12,1.52)
(0.125,1.5)
(0.13,1.47)
(0.135,1.44)
(0.14,1.41)
(0.145,1.37)
(0.15,1.32)
(0.155,1.28)
(0.16,1.23)
(0.165,1.17)
(0.17,1.12)
(0.175,1.07)
(0.18,1.02)
(0.185,0.97)
(0.19,0.924)
(0.195,0.88)
(0.2,0.839)
(0.205,0.802)
(0.21,0.769)
(0.215,0.738)
(0.22,0.711)
(0.225,0.687)
(0.23,0.666)
(0.235,0.648)
(0.24,0.633)
(0.245,0.62)
(0.25,0.61)
(0.255,0.602)
(0.26,0.598)
(0.265,0.596)
(0.27,0.596)
(0.275,0.598)
(0.28,0.603)
(0.285,0.609)
(0.29,0.618)
(0.295,0.63)
(0.3,0.644)
(0.305,0.661)
(0.31,0.682)
(0.315,0.706)
(0.32,0.734)
(0.325,0.767)
(0.33,0.806)
(0.335,0.852)
(0.34,0.906)
(0.345,0.97)
(0.35,1.05)
(0.355,1.14)
(0.36,1.25)
(0.365,1.39)
(0.37,1.57)
(0.375,1.78)
(0.38,2.03)
(0.385,2.34)
(0.39,2.71)
(0.395,3.13)
(0.4,3.61)
(0.405,4.11)
(0.41,4.61)
(0.415,5.08)
(0.42,5.46)
(0.425,5.73)
(0.43,5.84)
(0.435,5.71)
(0.44,5.42)
(0.445,5.02)
(0.45,4.55)
(0.455,4.04)
(0.46,3.54)
(0.465,3.08)
(0.47,2.67)
(0.475,2.32)
(0.48,2.03)
(0.485,1.8)
(0.49,1.6)
(0.495,1.45)
(0.5,1.32)
(0.505,1.22)
(0.51,1.14)
(0.515,1.07)
(0.52,1.01)
(0.525,0.962)
(0.53,0.922)
(0.535,0.888)
(0.54,0.86)
(0.545,0.835)
(0.55,0.815)
(0.555,0.799)
(0.56,0.785)
(0.565,0.774)
(0.57,0.767)
(0.575,0.761)
(0.58,0.758)
(0.585,0.761)
(0.59,0.768)
(0.595,0.777)
(0.6,0.79)
(0.605,0.807)
(0.61,0.827)
(0.615,0.851)
(0.62,0.88)
(0.625,0.916)
(0.63,0.958)
(0.635,1.01)
(0.64,1.07)
(0.645,1.14)
(0.65,1.22)
(0.655,1.32)
(0.66,1.44)
(0.665,1.57)
(0.67,1.73)
(0.675,1.9)
(0.68,2.09)
(0.685,2.29)
(0.69,2.5)
(0.695,2.71)
(0.7,2.91)
(0.705,3.09)
(0.71,3.24)
(0.715,3.35)
(0.72,3.41)
(0.725,3.43)
(0.73,3.41)
(0.735,3.34)
(0.74,3.25)
(0.745,3.13)
(0.75,3.01)
(0.755,2.87)
(0.76,2.73)
(0.765,2.6)
(0.77,2.47)
(0.775,2.35)
(0.78,2.23)
(0.785,2.12)
(0.79,2.03)
(0.795,1.94)
(0.8,1.85)
(0.805,1.78)
(0.81,1.71)
(0.815,1.65)
(0.82,1.6)
(0.825,1.55)
(0.83,1.51)
(0.835,1.47)
(0.84,1.43)
(0.845,1.4)
(0.85,1.38)
(0.855,1.36)
(0.86,1.34)
(0.865,1.33)
(0.87,1.32)
(0.875,1.32)
(0.88,1.31)
(0.885,1.32)
(0.89,1.32)
(0.895,1.33)
(0.9,1.34)
(0.905,1.36)
(0.91,1.37)
(0.915,1.39)
(0.92,1.41)
(0.925,1.43)
(0.93,1.45)
(0.935,1.46)
(0.94,1.48)
(0.945,1.5)
(0.95,1.51)
(0.955,1.52)
(0.96,1.52)
(0.965,1.53)
(0.97,1.53)
(0.975,1.53)
(0.98,1.53)
(0.985,1.53)
(0.99,1.53)
(0.995,1.53)
(1,1.53)

};
%\addplot [semithick, black]
%coordinates {
%(0,0)
%(0.005,0)
%
%};

\node at (axis cs:0.02,10.9)[
  %scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t=2.000$};
\node at (axis cs:0.05,12.6){(e)};


\nextgroupplot[
xlabel={$x$},
ylabel={},
ymajorticks=false,
xmin=0, xmax=1,
ymin=0, ymax=12,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
clip=false
]
\addplot [semithick, blue, dashed]
coordinates {
(0,1.36)
(0.005,1.36)
(0.01,1.36)
(0.015,1.36)
(0.02,1.36)
(0.025,1.36)
(0.03,1.36)
(0.035,1.35)
(0.04,1.35)
(0.045,1.35)
(0.05,1.35)
(0.055,1.35)
(0.06,1.35)
(0.065,1.36)
(0.07,1.36)
(0.075,1.36)
(0.08,1.36)
(0.085,1.37)
(0.09,1.37)
(0.095,1.37)
(0.1,1.36)
(0.105,1.35)
(0.11,1.34)
(0.115,1.32)
(0.12,1.3)
(0.125,1.27)
(0.13,1.23)
(0.135,1.18)
(0.14,1.13)
(0.145,1.07)
(0.15,1.01)
(0.155,0.939)
(0.16,0.871)
(0.165,0.802)
(0.17,0.736)
(0.175,0.674)
(0.18,0.616)
(0.185,0.564)
(0.19,0.518)
(0.195,0.477)
(0.2,0.442)
(0.205,0.412)
(0.21,0.386)
(0.215,0.364)
(0.22,0.345)
(0.225,0.329)
(0.23,0.315)
(0.235,0.303)
(0.24,0.293)
(0.245,0.284)
(0.25,0.276)
(0.255,0.271)
(0.26,0.268)
(0.265,0.266)
(0.27,0.265)
(0.275,0.265)
(0.28,0.266)
(0.285,0.268)
(0.29,0.27)
(0.295,0.273)
(0.3,0.277)
(0.305,0.282)
(0.31,0.287)
(0.315,0.293)
(0.32,0.301)
(0.325,0.308)
(0.33,0.317)
(0.335,0.326)
(0.34,0.336)
(0.345,0.346)
(0.35,0.356)
(0.355,0.366)
(0.36,0.373)
(0.365,0.377)
(0.37,0.374)
(0.375,0.36)
(0.38,0.328)
(0.385,0.268)
(0.39,0.171)
(0.395,0.0483)
(0.4,1.86e-05)
(0.405,0.441)
(0.41,2.79)
(0.415,5.33)
(0.42,8.25)
(0.425,10.9)
(0.43,12.6)
(0.435,12.2)
(0.44,10.1)
(0.445,7.29)
(0.45,4.66)
(0.455,2.7)
(0.46,1.52)
(0.465,0.944)
(0.47,0.69)
(0.475,0.577)
(0.48,0.518)
(0.485,0.481)
(0.49,0.453)
(0.495,0.43)
(0.5,0.41)
(0.505,0.392)
(0.51,0.376)
(0.515,0.362)
(0.52,0.349)
(0.525,0.338)
(0.53,0.328)
(0.535,0.319)
(0.54,0.311)
(0.545,0.304)
(0.55,0.297)
(0.555,0.292)
(0.56,0.287)
(0.565,0.283)
(0.57,0.28)
(0.575,0.277)
(0.58,0.275)
(0.585,0.276)
(0.59,0.28)
(0.595,0.284)
(0.6,0.289)
(0.605,0.295)
(0.61,0.301)
(0.615,0.31)
(0.62,0.319)
(0.625,0.331)
(0.63,0.345)
(0.635,0.363)
(0.64,0.385)
(0.645,0.413)
(0.65,0.451)
(0.655,0.501)
(0.66,0.57)
(0.665,0.667)
(0.67,0.803)
(0.675,0.992)
(0.68,1.25)
(0.685,1.58)
(0.69,1.98)
(0.695,2.42)
(0.7,2.88)
(0.705,3.3)
(0.71,3.65)
(0.715,3.87)
(0.72,3.94)
(0.725,3.87)
(0.73,3.67)
(0.735,3.42)
(0.74,3.13)
(0.745,2.84)
(0.75,2.57)
(0.755,2.32)
(0.76,2.09)
(0.765,1.9)
(0.77,1.73)
(0.775,1.59)
(0.78,1.46)
(0.785,1.36)
(0.79,1.27)
(0.795,1.19)
(0.8,1.12)
(0.805,1.06)
(0.81,1.01)
(0.815,0.965)
(0.82,0.925)
(0.825,0.89)
(0.83,0.86)
(0.835,0.833)
(0.84,0.811)
(0.845,0.791)
(0.85,0.775)
(0.855,0.762)
(0.86,0.752)
(0.865,0.745)
(0.87,0.741)
(0.875,0.74)
(0.88,0.742)
(0.885,0.747)
(0.89,0.755)
(0.895,0.765)
(0.9,0.778)
(0.905,0.794)
(0.91,0.811)
(0.915,0.83)
(0.92,0.85)
(0.925,0.871)
(0.93,0.892)
(0.935,0.912)
(0.94,0.931)
(0.945,0.947)
(0.95,0.961)
(0.955,0.972)
(0.96,0.98)
(0.965,0.985)
(0.97,0.988)
(0.975,0.99)
(0.98,0.991)
(0.985,0.992)
(0.99,0.993)
(0.995,0.993)
(1,0.993)

};
\addplot [semithick, red]
coordinates {
(0,1.14)
(0.005,1.14)
(0.01,1.14)
(0.015,1.14)
(0.02,1.14)
(0.025,1.14)
(0.03,1.13)
(0.035,1.13)
(0.04,1.13)
(0.045,1.13)
(0.05,1.13)
(0.055,1.13)
(0.06,1.13)
(0.065,1.13)
(0.07,1.14)
(0.075,1.14)
(0.08,1.14)
(0.085,1.14)
(0.09,1.14)
(0.095,1.14)
(0.1,1.14)
(0.105,1.13)
(0.11,1.12)
(0.115,1.11)
(0.12,1.09)
(0.125,1.06)
(0.13,1.03)
(0.135,0.989)
(0.14,0.945)
(0.145,0.895)
(0.15,0.842)
(0.155,0.785)
(0.16,0.728)
(0.165,0.671)
(0.17,0.615)
(0.175,0.563)
(0.18,0.515)
(0.185,0.472)
(0.19,0.433)
(0.195,0.399)
(0.2,0.37)
(0.205,0.344)
(0.21,0.323)
(0.215,0.304)
(0.22,0.288)
(0.225,0.275)
(0.23,0.263)
(0.235,0.253)
(0.24,0.245)
(0.245,0.237)
(0.25,0.231)
(0.255,0.226)
(0.26,0.224)
(0.265,0.222)
(0.27,0.222)
(0.275,0.222)
(0.28,0.222)
(0.285,0.224)
(0.29,0.226)
(0.295,0.228)
(0.3,0.232)
(0.305,0.235)
(0.31,0.24)
(0.315,0.245)
(0.32,0.251)
(0.325,0.258)
(0.33,0.265)
(0.335,0.273)
(0.34,0.281)
(0.345,0.289)
(0.35,0.298)
(0.355,0.305)
(0.36,0.312)
(0.365,0.315)
(0.37,0.313)
(0.375,0.301)
(0.38,0.274)
(0.385,0.224)
(0.39,0.143)
(0.395,0.0403)
(0.4,1.56e-05)
(0.405,0.314)
(0.41,1.98)
(0.415,3.79)
(0.42,5.87)
(0.425,7.78)
(0.43,8.99)
(0.435,8.67)
(0.44,7.15)
(0.445,5.18)
(0.45,3.32)
(0.455,1.92)
(0.46,1.08)
(0.465,0.671)
(0.47,0.491)
(0.475,0.41)
(0.48,0.369)
(0.485,0.342)
(0.49,0.322)
(0.495,0.306)
(0.5,0.291)
(0.505,0.279)
(0.51,0.267)
(0.515,0.257)
(0.52,0.248)
(0.525,0.24)
(0.53,0.233)
(0.535,0.227)
(0.54,0.221)
(0.545,0.216)
(0.55,0.212)
(0.555,0.208)
(0.56,0.205)
(0.565,0.202)
(0.57,0.199)
(0.575,0.197)
(0.58,0.196)
(0.585,0.197)
(0.59,0.199)
(0.595,0.202)
(0.6,0.206)
(0.605,0.21)
(0.61,0.215)
(0.615,0.221)
(0.62,0.228)
(0.625,0.236)
(0.63,0.246)
(0.635,0.259)
(0.64,0.274)
(0.645,0.295)
(0.65,0.321)
(0.655,0.357)
(0.66,0.406)
(0.665,0.475)
(0.67,0.572)
(0.675,0.708)
(0.68,0.89)
(0.685,1.13)
(0.69,1.41)
(0.695,1.73)
(0.7,2.05)
(0.705,2.36)
(0.71,2.6)
(0.715,2.76)
(0.72,2.81)
(0.725,2.76)
(0.73,2.62)
(0.735,2.44)
(0.74,2.23)
(0.745,2.03)
(0.75,1.83)
(0.755,1.65)
(0.76,1.49)
(0.765,1.35)
(0.77,1.23)
(0.775,1.13)
(0.78,1.04)
(0.785,0.968)
(0.79,0.903)
(0.795,0.847)
(0.8,0.799)
(0.805,0.757)
(0.81,0.72)
(0.815,0.688)
(0.82,0.66)
(0.825,0.635)
(0.83,0.613)
(0.835,0.594)
(0.84,0.578)
(0.845,0.564)
(0.85,0.553)
(0.855,0.544)
(0.86,0.537)
(0.865,0.532)
(0.87,0.529)
(0.875,0.528)
(0.88,0.529)
(0.885,0.533)
(0.89,0.538)
(0.895,0.546)
(0.9,0.555)
(0.905,0.566)
(0.91,0.579)
(0.915,0.592)
(0.92,0.607)
(0.925,0.622)
(0.93,0.636)
(0.935,0.651)
(0.94,0.664)
(0.945,0.676)
(0.95,0.686)
(0.955,0.693)
(0.96,0.699)
(0.965,0.703)
(0.97,0.705)
(0.975,0.706)
(0.98,0.707)
(0.985,0.708)
(0.99,0.708)
(0.995,0.708)
(1,0.708)

};
%\addplot [semithick, black]
%coordinates {
%(0,0)
%(0.005,0)
%
%};

\node at (axis cs:0.02,10.9)[
  %scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t=2.000$};
\node at (axis cs:0.05,12.6) {(f)};



\end{groupplot}

\begin{groupplot}[group style={group size=2 by 3,horizontal sep=1em,vertical sep=1.5em}]
\nextgroupplot[
axis y line*=right,
ylabel={},
xlabel= {},
xmajorticks=false,
ymajorticks=false,
%y label style= {at={(1.01,.95)},rotate=-90},
xmin=0, xmax=1,
ymin=-0.4, ymax=0.7,
axis on top,
width=\figwidth,
%legend entries={{$u$},{$v$},{$f$}}
]
\addplot [semithick, black, dashdotted]
coordinates {
(0,0.0667)
(0.005,0.0667)
(0.01,0.0667)
(0.015,0.0667)
(0.02,0.0667)
(0.025,0.0667)
(0.03,0.0667)
(0.035,0.0666)
(0.04,0.0666)
(0.045,0.0666)
(0.05,0.0667)
(0.055,0.0667)
(0.06,0.0669)
(0.065,0.0672)
(0.07,0.0675)
(0.075,0.068)
(0.08,0.0686)
(0.085,0.0692)
(0.09,0.0699)
(0.095,0.0706)
(0.1,0.0712)
(0.105,0.0717)
(0.11,0.0721)
(0.115,0.0721)
(0.12,0.0719)
(0.125,0.0712)
(0.13,0.0701)
(0.135,0.0684)
(0.14,0.0661)
(0.145,0.0631)
(0.15,0.0594)
(0.155,0.0549)
(0.16,0.0496)
(0.165,0.0436)
(0.17,0.0368)
(0.175,0.0294)
(0.18,0.0213)
(0.185,0.0126)
(0.19,0.00353)
(0.195,-0.00585)
(0.2,-0.0154)
(0.205,-0.0249)
(0.21,-0.0343)
(0.215,-0.0434)
(0.22,-0.0519)
(0.225,-0.0599)
(0.23,-0.0671)
(0.235,-0.0733)
(0.24,-0.0785)
(0.245,-0.0826)
(0.25,-0.0854)
(0.255,-0.087)
(0.26,-0.0872)
(0.265,-0.0859)
(0.27,-0.0833)
(0.275,-0.0793)
(0.28,-0.0738)
(0.285,-0.0669)
(0.29,-0.0586)
(0.295,-0.0489)
(0.3,-0.0379)
(0.305,-0.0256)
(0.31,-0.012)
(0.315,0.00265)
(0.32,0.0184)
(0.325,0.0352)
(0.33,0.0529)
(0.335,0.0714)
(0.34,0.0906)
(0.345,0.11)
(0.35,0.131)
(0.355,0.151)
(0.36,0.172)
(0.365,0.192)
(0.37,0.212)
(0.375,0.232)
(0.38,0.251)
(0.385,0.269)
(0.39,0.286)
(0.395,0.302)
(0.4,0.316)
(0.405,0.329)
(0.41,0.34)
(0.415,0.348)
(0.42,0.354)
(0.425,0.358)
(0.43,0.359)
(0.435,0.358)
(0.44,0.354)
(0.445,0.348)
(0.45,0.339)
(0.455,0.328)
(0.46,0.315)
(0.465,0.3)
(0.47,0.283)
(0.475,0.265)
(0.48,0.245)
(0.485,0.225)
(0.49,0.203)
(0.495,0.181)
(0.5,0.159)
(0.505,0.137)
(0.51,0.116)
(0.515,0.0946)
(0.52,0.0742)
(0.525,0.0548)
(0.53,0.0365)
(0.535,0.0194)
(0.54,0.00384)
(0.545,-0.0102)
(0.55,-0.0226)
(0.555,-0.0333)
(0.56,-0.0421)
(0.565,-0.049)
(0.57,-0.054)
(0.575,-0.0571)
(0.58,-0.0582)
(0.585,-0.0574)
(0.59,-0.0546)
(0.595,-0.0499)
(0.6,-0.0434)
(0.605,-0.0351)
(0.61,-0.0252)
(0.615,-0.0137)
(0.62,-0.000768)
(0.625,0.0134)
(0.63,0.0286)
(0.635,0.0447)
(0.64,0.0614)
(0.645,0.0785)
(0.65,0.0958)
(0.655,0.113)
(0.66,0.13)
(0.665,0.146)
(0.67,0.162)
(0.675,0.176)
(0.68,0.189)
(0.685,0.201)
(0.69,0.212)
(0.695,0.22)
(0.7,0.227)
(0.705,0.232)
(0.71,0.235)
(0.715,0.237)
(0.72,0.237)
(0.725,0.235)
(0.73,0.232)
(0.735,0.228)
(0.74,0.222)
(0.745,0.215)
(0.75,0.207)
(0.755,0.198)
(0.76,0.189)
(0.765,0.179)
(0.77,0.169)
(0.775,0.158)
(0.78,0.148)
(0.785,0.137)
(0.79,0.127)
(0.795,0.117)
(0.8,0.107)
(0.805,0.097)
(0.81,0.0879)
(0.815,0.0793)
(0.82,0.0713)
(0.825,0.0639)
(0.83,0.0572)
(0.835,0.0512)
(0.84,0.046)
(0.845,0.0415)
(0.85,0.0378)
(0.855,0.0349)
(0.86,0.0327)
(0.865,0.0313)
(0.87,0.0306)
(0.875,0.0307)
(0.88,0.0313)
(0.885,0.0326)
(0.89,0.0344)
(0.895,0.0366)
(0.9,0.0392)
(0.905,0.042)
(0.91,0.045)
(0.915,0.0481)
(0.92,0.0511)
(0.925,0.054)
(0.93,0.0567)
(0.935,0.0592)
(0.94,0.0613)
(0.945,0.063)
(0.95,0.0644)
(0.955,0.0654)
(0.96,0.066)
(0.965,0.0664)
(0.97,0.0666)
(0.975,0.0667)
(0.98,0.0667)
(0.985,0.0667)
(0.99,0.0667)
(0.995,0.0667)
(1,0.0667)

};

\nextgroupplot[
ylabel={$f$},
xlabel= {},
xmajorticks=false,
y label style= {rotate=-90},
axis y line*=right,
xmin=0, xmax=1,
ymin=-0.4, ymax=0.7,
axis on top,
width=\figwidth,
]
\addplot [semithick, black, dashdotted]
coordinates {
(0,0.111)
(0.005,0.111)
(0.01,0.111)
(0.015,0.111)
(0.02,0.111)
(0.025,0.111)
(0.03,0.111)
(0.035,0.111)
(0.04,0.111)
(0.045,0.111)
(0.05,0.111)
(0.055,0.111)
(0.06,0.111)
(0.065,0.111)
(0.07,0.112)
(0.075,0.113)
(0.08,0.113)
(0.085,0.115)
(0.09,0.116)
(0.095,0.117)
(0.1,0.118)
(0.105,0.119)
(0.11,0.12)
(0.115,0.121)
(0.12,0.121)
(0.125,0.12)
(0.13,0.119)
(0.135,0.117)
(0.14,0.113)
(0.145,0.109)
(0.15,0.103)
(0.155,0.0957)
(0.16,0.087)
(0.165,0.0768)
(0.17,0.0651)
(0.175,0.0521)
(0.18,0.0378)
(0.185,0.0225)
(0.19,0.0063)
(0.195,-0.0104)
(0.2,-0.0275)
(0.205,-0.0444)
(0.21,-0.061)
(0.215,-0.0769)
(0.22,-0.0918)
(0.225,-0.105)
(0.23,-0.117)
(0.235,-0.128)
(0.24,-0.136)
(0.245,-0.142)
(0.25,-0.146)
(0.255,-0.148)
(0.26,-0.148)
(0.265,-0.145)
(0.27,-0.14)
(0.275,-0.132)
(0.28,-0.123)
(0.285,-0.111)
(0.29,-0.0968)
(0.295,-0.0805)
(0.3,-0.0622)
(0.305,-0.0419)
(0.31,-0.0197)
(0.315,0.00433)
(0.32,0.0302)
(0.325,0.0577)
(0.33,0.0867)
(0.335,0.117)
(0.34,0.149)
(0.345,0.182)
(0.35,0.216)
(0.355,0.251)
(0.36,0.286)
(0.365,0.322)
(0.37,0.357)
(0.375,0.393)
(0.38,0.427)
(0.385,0.461)
(0.39,0.493)
(0.395,0.523)
(0.4,0.55)
(0.405,0.575)
(0.41,0.596)
(0.415,0.614)
(0.42,0.628)
(0.425,0.637)
(0.43,0.642)
(0.435,0.641)
(0.44,0.636)
(0.445,0.626)
(0.45,0.611)
(0.455,0.591)
(0.46,0.568)
(0.465,0.54)
(0.47,0.509)
(0.475,0.475)
(0.48,0.439)
(0.485,0.401)
(0.49,0.362)
(0.495,0.322)
(0.5,0.282)
(0.505,0.242)
(0.51,0.204)
(0.515,0.166)
(0.52,0.13)
(0.525,0.0955)
(0.53,0.0634)
(0.535,0.0337)
(0.54,0.00665)
(0.545,-0.0177)
(0.55,-0.0391)
(0.555,-0.0574)
(0.56,-0.0727)
(0.565,-0.0847)
(0.57,-0.0934)
(0.575,-0.0988)
(0.58,-0.101)
(0.585,-0.0996)
(0.59,-0.095)
(0.595,-0.087)
(0.6,-0.0759)
(0.605,-0.0616)
(0.61,-0.0443)
(0.615,-0.0241)
(0.62,-0.00136)
(0.625,0.0237)
(0.63,0.0509)
(0.635,0.0797)
(0.64,0.11)
(0.645,0.141)
(0.65,0.172)
(0.655,0.203)
(0.66,0.233)
(0.665,0.262)
(0.67,0.289)
(0.675,0.314)
(0.68,0.337)
(0.685,0.357)
(0.69,0.373)
(0.695,0.386)
(0.7,0.396)
(0.705,0.402)
(0.71,0.405)
(0.715,0.405)
(0.72,0.402)
(0.725,0.396)
(0.73,0.388)
(0.735,0.378)
(0.74,0.365)
(0.745,0.351)
(0.75,0.336)
(0.755,0.32)
(0.76,0.303)
(0.765,0.286)
(0.77,0.268)
(0.775,0.25)
(0.78,0.233)
(0.785,0.215)
(0.79,0.198)
(0.795,0.182)
(0.8,0.166)
(0.805,0.151)
(0.81,0.137)
(0.815,0.123)
(0.82,0.111)
(0.825,0.0995)
(0.83,0.0893)
(0.835,0.0801)
(0.84,0.0721)
(0.845,0.0653)
(0.85,0.0597)
(0.855,0.0553)
(0.86,0.0521)
(0.865,0.0501)
(0.87,0.0492)
(0.875,0.0495)
(0.88,0.0508)
(0.885,0.0531)
(0.89,0.0563)
(0.895,0.0602)
(0.9,0.0646)
(0.905,0.0695)
(0.91,0.0747)
(0.915,0.08)
(0.92,0.0852)
(0.925,0.0901)
(0.93,0.0947)
(0.935,0.0988)
(0.94,0.102)
(0.945,0.105)
(0.95,0.107)
(0.955,0.109)
(0.96,0.11)
(0.965,0.111)
(0.97,0.111)
(0.975,0.111)
(0.98,0.111)
(0.985,0.111)
(0.99,0.111)
(0.995,0.111)
(1,0.111)

};

\nextgroupplot[
ylabel={},
xlabel={},
xmajorticks=false,
ymajorticks=false,
xmin=0, xmax=1,
ymin=-0.2, ymax=0.4,
axis on top,
width=\figwidth
]
\addplot [semithick, black, dashdotted]
coordinates {
(0,0.0579)
(0.005,0.0579)
(0.01,0.0577)
(0.015,0.0574)
(0.02,0.0571)
(0.025,0.0567)
(0.03,0.0562)
(0.035,0.0556)
(0.04,0.0549)
(0.045,0.0542)
(0.05,0.0534)
(0.055,0.0525)
(0.06,0.0516)
(0.065,0.0506)
(0.07,0.0495)
(0.075,0.0484)
(0.08,0.0472)
(0.085,0.046)
(0.09,0.0447)
(0.095,0.0434)
(0.1,0.042)
(0.105,0.0406)
(0.11,0.0392)
(0.115,0.0378)
(0.12,0.0363)
(0.125,0.0349)
(0.13,0.0334)
(0.135,0.0319)
(0.14,0.0304)
(0.145,0.0289)
(0.15,0.0274)
(0.155,0.0259)
(0.16,0.0244)
(0.165,0.023)
(0.17,0.0216)
(0.175,0.0202)
(0.18,0.0189)
(0.185,0.0176)
(0.19,0.0165)
(0.195,0.0154)
(0.2,0.0144)
(0.205,0.0136)
(0.21,0.013)
(0.215,0.0125)
(0.22,0.0122)
(0.225,0.0121)
(0.23,0.0122)
(0.235,0.0126)
(0.24,0.0132)
(0.245,0.0141)
(0.25,0.0152)
(0.255,0.0166)
(0.26,0.0183)
(0.265,0.0203)
(0.27,0.0225)
(0.275,0.0251)
(0.28,0.0279)
(0.285,0.0311)
(0.29,0.0345)
(0.295,0.0382)
(0.3,0.0422)
(0.305,0.0464)
(0.31,0.051)
(0.315,0.0557)
(0.32,0.0608)
(0.325,0.066)
(0.33,0.0715)
(0.335,0.0771)
(0.34,0.0829)
(0.345,0.0888)
(0.35,0.0948)
(0.355,0.101)
(0.36,0.107)
(0.365,0.112)
(0.37,0.118)
(0.375,0.123)
(0.38,0.128)
(0.385,0.133)
(0.39,0.137)
(0.395,0.14)
(0.4,0.143)
(0.405,0.146)
(0.41,0.148)
(0.415,0.15)
(0.42,0.151)
(0.425,0.152)
(0.43,0.152)
(0.435,0.153)
(0.44,0.153)
(0.445,0.153)
(0.45,0.152)
(0.455,0.151)
(0.46,0.15)
(0.465,0.149)
(0.47,0.147)
(0.475,0.144)
(0.48,0.141)
(0.485,0.138)
(0.49,0.135)
(0.495,0.131)
(0.5,0.127)
(0.505,0.123)
(0.51,0.119)
(0.515,0.115)
(0.52,0.111)
(0.525,0.107)
(0.53,0.103)
(0.535,0.0998)
(0.54,0.0965)
(0.545,0.0935)
(0.55,0.0908)
(0.555,0.0884)
(0.56,0.0862)
(0.565,0.0844)
(0.57,0.0829)
(0.575,0.0817)
(0.58,0.0809)
(0.585,0.0804)
(0.59,0.0802)
(0.595,0.0803)
(0.6,0.0807)
(0.605,0.0814)
(0.61,0.0824)
(0.615,0.0836)
(0.62,0.0851)
(0.625,0.0868)
(0.63,0.0887)
(0.635,0.0907)
(0.64,0.0928)
(0.645,0.095)
(0.65,0.0973)
(0.655,0.0995)
(0.66,0.102)
(0.665,0.104)
(0.67,0.106)
(0.675,0.108)
(0.68,0.109)
(0.685,0.111)
(0.69,0.112)
(0.695,0.114)
(0.7,0.115)
(0.705,0.116)
(0.71,0.116)
(0.715,0.117)
(0.72,0.117)
(0.725,0.118)
(0.73,0.118)
(0.735,0.118)
(0.74,0.118)
(0.745,0.118)
(0.75,0.117)
(0.755,0.117)
(0.76,0.116)
(0.765,0.115)
(0.77,0.114)
(0.775,0.113)
(0.78,0.111)
(0.785,0.11)
(0.79,0.108)
(0.795,0.106)
(0.8,0.104)
(0.805,0.103)
(0.81,0.101)
(0.815,0.0984)
(0.82,0.0963)
(0.825,0.0942)
(0.83,0.0921)
(0.835,0.09)
(0.84,0.0879)
(0.845,0.0858)
(0.85,0.0838)
(0.855,0.0819)
(0.86,0.08)
(0.865,0.0782)
(0.87,0.0765)
(0.875,0.0749)
(0.88,0.0734)
(0.885,0.072)
(0.89,0.0706)
(0.895,0.0694)
(0.9,0.0683)
(0.905,0.0672)
(0.91,0.0663)
(0.915,0.0654)
(0.92,0.0646)
(0.925,0.0639)
(0.93,0.0633)
(0.935,0.0627)
(0.94,0.0622)
(0.945,0.0617)
(0.95,0.0614)
(0.955,0.061)
(0.96,0.0607)
(0.965,0.0605)
(0.97,0.0602)
(0.975,0.0601)
(0.98,0.0599)
(0.985,0.0598)
(0.99,0.0597)
(0.995,0.0597)
(1,0.0596)

};

\nextgroupplot[
ylabel={$f$},
xlabel={},
xmajorticks=false,
y label style={rotate=-90},
axis y line*=right,
xmin=0, xmax=1,
ymin=-0.2, ymax=0.4,
axis on top,
width=\figwidth
]
\addplot [semithick, black, dashdotted]
coordinates {
(0,0.0945)
(0.005,0.0944)
(0.01,0.0941)
(0.015,0.0936)
(0.02,0.093)
(0.025,0.0922)
(0.03,0.0913)
(0.035,0.0903)
(0.04,0.0891)
(0.045,0.0878)
(0.05,0.0864)
(0.055,0.0848)
(0.06,0.0832)
(0.065,0.0814)
(0.07,0.0796)
(0.075,0.0777)
(0.08,0.0757)
(0.085,0.0736)
(0.09,0.0715)
(0.095,0.0693)
(0.1,0.0671)
(0.105,0.0649)
(0.11,0.0626)
(0.115,0.0603)
(0.12,0.058)
(0.125,0.0556)
(0.13,0.0532)
(0.135,0.0508)
(0.14,0.0483)
(0.145,0.0458)
(0.15,0.0433)
(0.155,0.0407)
(0.16,0.038)
(0.165,0.0354)
(0.17,0.0327)
(0.175,0.03)
(0.18,0.0273)
(0.185,0.0246)
(0.19,0.022)
(0.195,0.0195)
(0.2,0.0171)
(0.205,0.015)
(0.21,0.013)
(0.215,0.0113)
(0.22,0.00984)
(0.225,0.00872)
(0.23,0.00794)
(0.235,0.00751)
(0.24,0.00746)
(0.245,0.0078)
(0.25,0.00853)
(0.255,0.00968)
(0.26,0.0112)
(0.265,0.0132)
(0.27,0.0156)
(0.275,0.0184)
(0.28,0.0216)
(0.285,0.0253)
(0.29,0.0293)
(0.295,0.0338)
(0.3,0.0387)
(0.305,0.044)
(0.31,0.0498)
(0.315,0.0559)
(0.32,0.0624)
(0.325,0.0694)
(0.33,0.0767)
(0.335,0.0845)
(0.34,0.0926)
(0.345,0.101)
(0.35,0.11)
(0.355,0.12)
(0.36,0.129)
(0.365,0.14)
(0.37,0.151)
(0.375,0.162)
(0.38,0.174)
(0.385,0.187)
(0.39,0.201)
(0.395,0.216)
(0.4,0.231)
(0.405,0.245)
(0.41,0.254)
(0.415,0.259)
(0.42,0.262)
(0.425,0.264)
(0.43,0.265)
(0.435,0.265)
(0.44,0.265)
(0.445,0.264)
(0.45,0.263)
(0.455,0.26)
(0.46,0.254)
(0.465,0.246)
(0.47,0.236)
(0.475,0.226)
(0.48,0.216)
(0.485,0.206)
(0.49,0.196)
(0.495,0.187)
(0.5,0.178)
(0.505,0.17)
(0.51,0.162)
(0.515,0.155)
(0.52,0.148)
(0.525,0.142)
(0.53,0.136)
(0.535,0.131)
(0.54,0.126)
(0.545,0.122)
(0.55,0.119)
(0.555,0.115)
(0.56,0.113)
(0.565,0.111)
(0.57,0.109)
(0.575,0.108)
(0.58,0.107)
(0.585,0.107)
(0.59,0.108)
(0.595,0.109)
(0.6,0.111)
(0.605,0.113)
(0.61,0.115)
(0.615,0.118)
(0.62,0.122)
(0.625,0.126)
(0.63,0.13)
(0.635,0.135)
(0.64,0.141)
(0.645,0.146)
(0.65,0.152)
(0.655,0.158)
(0.66,0.164)
(0.665,0.169)
(0.67,0.174)
(0.675,0.179)
(0.68,0.183)
(0.685,0.186)
(0.69,0.189)
(0.695,0.191)
(0.7,0.192)
(0.705,0.194)
(0.71,0.195)
(0.715,0.195)
(0.72,0.195)
(0.725,0.196)
(0.73,0.196)
(0.735,0.195)
(0.74,0.195)
(0.745,0.194)
(0.75,0.193)
(0.755,0.191)
(0.76,0.189)
(0.765,0.187)
(0.77,0.185)
(0.775,0.182)
(0.78,0.179)
(0.785,0.176)
(0.79,0.173)
(0.795,0.169)
(0.8,0.166)
(0.805,0.162)
(0.81,0.158)
(0.815,0.155)
(0.82,0.151)
(0.825,0.147)
(0.83,0.144)
(0.835,0.14)
(0.84,0.137)
(0.845,0.134)
(0.85,0.13)
(0.855,0.127)
(0.86,0.125)
(0.865,0.122)
(0.87,0.119)
(0.875,0.117)
(0.88,0.115)
(0.885,0.113)
(0.89,0.111)
(0.895,0.109)
(0.9,0.108)
(0.905,0.106)
(0.91,0.105)
(0.915,0.104)
(0.92,0.103)
(0.925,0.102)
(0.93,0.101)
(0.935,0.1)
(0.94,0.0998)
(0.945,0.0993)
(0.95,0.0989)
(0.955,0.0985)
(0.96,0.0982)
(0.965,0.0979)
(0.97,0.0976)
(0.975,0.0975)
(0.98,0.0973)
(0.985,0.0972)
(0.99,0.0971)
(0.995,0.097)
(1,0.097)

};

\nextgroupplot[
ylabel={},
ymajorticks=false,
xmin=0, xmax=1,
ymin=-0.2, ymax=0.2,
axis on top,
width=\figwidth
]
\addplot [semithick, black, dashdotted]
coordinates {
(0,0.0872)
(0.005,0.0872)
(0.01,0.0872)
(0.015,0.0872)
(0.02,0.0872)
(0.025,0.0872)
(0.03,0.0872)
(0.035,0.0872)
(0.04,0.0872)
(0.045,0.0872)
(0.05,0.0872)
(0.055,0.0872)
(0.06,0.0872)
(0.065,0.0872)
(0.07,0.0873)
(0.075,0.0873)
(0.08,0.0873)
(0.085,0.0873)
(0.09,0.0873)
(0.095,0.0873)
(0.1,0.0873)
(0.105,0.0873)
(0.11,0.0873)
(0.115,0.0873)
(0.12,0.0873)
(0.125,0.0873)
(0.13,0.0873)
(0.135,0.0873)
(0.14,0.0873)
(0.145,0.0873)
(0.15,0.0873)
(0.155,0.0873)
(0.16,0.0873)
(0.165,0.0873)
(0.17,0.0873)
(0.175,0.0873)
(0.18,0.0873)
(0.185,0.0873)
(0.19,0.0873)
(0.195,0.0874)
(0.2,0.0874)
(0.205,0.0874)
(0.21,0.0874)
(0.215,0.0874)
(0.22,0.0874)
(0.225,0.0874)
(0.23,0.0874)
(0.235,0.0874)
(0.24,0.0874)
(0.245,0.0875)
(0.25,0.0875)
(0.255,0.0875)
(0.26,0.0875)
(0.265,0.0875)
(0.27,0.0875)
(0.275,0.0875)
(0.28,0.0875)
(0.285,0.0876)
(0.29,0.0876)
(0.295,0.0876)
(0.3,0.0876)
(0.305,0.0876)
(0.31,0.0876)
(0.315,0.0876)
(0.32,0.0877)
(0.325,0.0877)
(0.33,0.0877)
(0.335,0.0877)
(0.34,0.0877)
(0.345,0.0877)
(0.35,0.0877)
(0.355,0.0877)
(0.36,0.0877)
(0.365,0.0877)
(0.37,0.0877)
(0.375,0.0877)
(0.38,0.0878)
(0.385,0.0878)
(0.39,0.0878)
(0.395,0.0878)
(0.4,0.0878)
(0.405,0.0878)
(0.41,0.0878)
(0.415,0.0878)
(0.42,0.0878)
(0.425,0.0878)
(0.43,0.0878)
(0.435,0.0878)
(0.44,0.0878)
(0.445,0.0878)
(0.45,0.0878)
(0.455,0.0878)
(0.46,0.0878)
(0.465,0.0878)
(0.47,0.0878)
(0.475,0.0878)
(0.48,0.0878)
(0.485,0.0878)
(0.49,0.0878)
(0.495,0.0878)
(0.5,0.0878)
(0.505,0.0878)
(0.51,0.0879)
(0.515,0.0879)
(0.52,0.0879)
(0.525,0.0879)
(0.53,0.0879)
(0.535,0.0879)
(0.54,0.0879)
(0.545,0.0879)
(0.55,0.0879)
(0.555,0.088)
(0.56,0.088)
(0.565,0.088)
(0.57,0.088)
(0.575,0.088)
(0.58,0.088)
(0.585,0.088)
(0.59,0.0881)
(0.595,0.0881)
(0.6,0.0881)
(0.605,0.0881)
(0.61,0.0881)
(0.615,0.0881)
(0.62,0.0881)
(0.625,0.0882)
(0.63,0.0882)
(0.635,0.0882)
(0.64,0.0882)
(0.645,0.0882)
(0.65,0.0882)
(0.655,0.0882)
(0.66,0.0882)
(0.665,0.0882)
(0.67,0.0882)
(0.675,0.0882)
(0.68,0.0883)
(0.685,0.0883)
(0.69,0.0883)
(0.695,0.0883)
(0.7,0.0883)
(0.705,0.0883)
(0.71,0.0883)
(0.715,0.0883)
(0.72,0.0883)
(0.725,0.0883)
(0.73,0.0883)
(0.735,0.0883)
(0.74,0.0883)
(0.745,0.0883)
(0.75,0.0883)
(0.755,0.0883)
(0.76,0.0883)
(0.765,0.0883)
(0.77,0.0883)
(0.775,0.0883)
(0.78,0.0883)
(0.785,0.0883)
(0.79,0.0883)
(0.795,0.0883)
(0.8,0.0883)
(0.805,0.0883)
(0.81,0.0883)
(0.815,0.0883)
(0.82,0.0883)
(0.825,0.0883)
(0.83,0.0883)
(0.835,0.0883)
(0.84,0.0883)
(0.845,0.0883)
(0.85,0.0883)
(0.855,0.0883)
(0.86,0.0884)
(0.865,0.0884)
(0.87,0.0884)
(0.875,0.0884)
(0.88,0.0884)
(0.885,0.0884)
(0.89,0.0884)
(0.895,0.0884)
(0.9,0.0884)
(0.905,0.0884)
(0.91,0.0884)
(0.915,0.0884)
(0.92,0.0884)
(0.925,0.0884)
(0.93,0.0884)
(0.935,0.0884)
(0.94,0.0884)
(0.945,0.0884)
(0.95,0.0884)
(0.955,0.0884)
(0.96,0.0884)
(0.965,0.0884)
(0.97,0.0884)
(0.975,0.0884)
(0.98,0.0884)
(0.985,0.0884)
(0.99,0.0884)
(0.995,0.0884)
(1,0.0884)

};

\nextgroupplot[
ylabel={$f$},
y label style= {rotate=-90},
axis y line*=right,
xmin=0, xmax=1,
ymin=-0.2, ymax=0.2,
axis on top,
width=\figwidth
]
\addplot [semithick, black, dashdotted]
coordinates {
(0,0.0894)
(0.005,0.0894)
(0.01,0.0894)
(0.015,0.0894)
(0.02,0.0894)
(0.025,0.0894)
(0.03,0.0894)
(0.035,0.0894)
(0.04,0.0894)
(0.045,0.0894)
(0.05,0.0894)
(0.055,0.0894)
(0.06,0.0894)
(0.065,0.0894)
(0.07,0.0894)
(0.075,0.0894)
(0.08,0.0894)
(0.085,0.0894)
(0.09,0.0894)
(0.095,0.0894)
(0.1,0.0894)
(0.105,0.0894)
(0.11,0.0894)
(0.115,0.0894)
(0.12,0.0894)
(0.125,0.0894)
(0.13,0.0894)
(0.135,0.0894)
(0.14,0.0894)
(0.145,0.0894)
(0.15,0.0894)
(0.155,0.0894)
(0.16,0.0894)
(0.165,0.0894)
(0.17,0.0894)
(0.175,0.0894)
(0.18,0.0894)
(0.185,0.0894)
(0.19,0.0894)
(0.195,0.0894)
(0.2,0.0894)
(0.205,0.0894)
(0.21,0.0894)
(0.215,0.0894)
(0.22,0.0894)
(0.225,0.0894)
(0.23,0.0894)
(0.235,0.0894)
(0.24,0.0894)
(0.245,0.0894)
(0.25,0.0894)
(0.255,0.0894)
(0.26,0.0894)
(0.265,0.0894)
(0.27,0.0894)
(0.275,0.0894)
(0.28,0.0895)
(0.285,0.0895)
(0.29,0.0895)
(0.295,0.0895)
(0.3,0.0895)
(0.305,0.0895)
(0.31,0.0895)
(0.315,0.0895)
(0.32,0.0895)
(0.325,0.0895)
(0.33,0.0895)
(0.335,0.0895)
(0.34,0.0895)
(0.345,0.0895)
(0.35,0.0895)
(0.355,0.0895)
(0.36,0.0895)
(0.365,0.0895)
(0.37,0.0895)
(0.375,0.0895)
(0.38,0.0895)
(0.385,0.0895)
(0.39,0.0896)
(0.395,0.0896)
(0.4,0.0896)
(0.405,0.169)
(0.41,0.169)
(0.415,0.169)
(0.42,0.169)
(0.425,0.169)
(0.43,0.169)
(0.435,0.169)
(0.44,0.169)
(0.445,0.169)
(0.45,0.169)
(0.455,0.169)
(0.46,0.169)
(0.465,0.169)
(0.47,0.169)
(0.475,0.169)
(0.48,0.169)
(0.485,0.169)
(0.49,0.169)
(0.495,0.169)
(0.5,0.169)
(0.505,0.169)
(0.51,0.169)
(0.515,0.168)
(0.52,0.168)
(0.525,0.168)
(0.53,0.168)
(0.535,0.168)
(0.54,0.168)
(0.545,0.168)
(0.55,0.168)
(0.555,0.168)
(0.56,0.168)
(0.565,0.168)
(0.57,0.168)
(0.575,0.168)
(0.58,0.168)
(0.585,0.168)
(0.59,0.168)
(0.595,0.168)
(0.6,0.168)
(0.605,0.168)
(0.61,0.168)
(0.615,0.168)
(0.62,0.168)
(0.625,0.168)
(0.63,0.168)
(0.635,0.168)
(0.64,0.168)
(0.645,0.168)
(0.65,0.168)
(0.655,0.168)
(0.66,0.168)
(0.665,0.168)
(0.67,0.168)
(0.675,0.168)
(0.68,0.168)
(0.685,0.168)
(0.69,0.168)
(0.695,0.167)
(0.7,0.167)
(0.705,0.167)
(0.71,0.167)
(0.715,0.167)
(0.72,0.167)
(0.725,0.167)
(0.73,0.167)
(0.735,0.167)
(0.74,0.167)
(0.745,0.167)
(0.75,0.167)
(0.755,0.167)
(0.76,0.167)
(0.765,0.167)
(0.77,0.167)
(0.775,0.167)
(0.78,0.167)
(0.785,0.167)
(0.79,0.167)
(0.795,0.167)
(0.8,0.167)
(0.805,0.167)
(0.81,0.167)
(0.815,0.167)
(0.82,0.167)
(0.825,0.167)
(0.83,0.167)
(0.835,0.167)
(0.84,0.167)
(0.845,0.167)
(0.85,0.167)
(0.855,0.167)
(0.86,0.167)
(0.865,0.167)
(0.87,0.167)
(0.875,0.167)
(0.88,0.167)
(0.885,0.167)
(0.89,0.167)
(0.895,0.167)
(0.9,0.167)
(0.905,0.167)
(0.91,0.167)
(0.915,0.167)
(0.92,0.167)
(0.925,0.167)
(0.93,0.167)
(0.935,0.167)
(0.94,0.167)
(0.945,0.167)
(0.95,0.167)
(0.955,0.167)
(0.96,0.167)
(0.965,0.167)
(0.97,0.167)
(0.975,0.167)
(0.98,0.167)
(0.985,0.167)
(0.99,0.167)
(0.995,0.167)
(1,0.167)

};


\end{groupplot}

\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "GameTheoreticDispersalMain"
%%% End: 


==> Fig9.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}[spy using outlines={rectangle, magnification=4, connect spies}]

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
ylabel={$u,v$},
axis y line*=left,
y label style= {rotate=-90},
xticklabels={},
xmin=0, xmax=1,
ymin=0, ymax=1,
ytick={0,.25,.5,.75,1},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
legend entries={{$u$},{$v$},{$f$}},
clip=false
]
\addplot [semithick, blue, dashed]
coordinates {
(0,0.8)
(0.005,0.8)
(0.01,0.8)
(0.015,0.8)
(0.02,0.8)
(0.025,0.8)
(0.03,0.8)
(0.035,0.8)
(0.04,0.8)
(0.045,0.8)
(0.05,0.8)
(0.055,0.8)
(0.06,0.8)
(0.065,0.8)
(0.07,0.8)
(0.075,0.8)
(0.08,0.8)
(0.085,0.8)
(0.09,0.8)
(0.095,0.8)
(0.1,0.8)
(0.105,0.8)
(0.11,0.8)
(0.115,0.8)
(0.12,0.8)
(0.125,0.8)
(0.13,0.8)
(0.135,0.8)
(0.14,0.8)
(0.145,0.8)
(0.15,0.8)
(0.155,0.8)
(0.16,0.8)
(0.165,0.8)
(0.17,0.8)
(0.175,0.8)
(0.18,0.8)
(0.185,0.8)
(0.19,0.8)
(0.195,0.8)
(0.2,0.8)
(0.205,0.8)
(0.21,0.8)
(0.215,0.8)
(0.22,0.8)
(0.225,0.8)
(0.23,0.8)
(0.235,0.8)
(0.24,0.8)
(0.245,0.8)
(0.25,0.8)
(0.255,0.8)
(0.26,0.8)
(0.265,0.8)
(0.27,0.8)
(0.275,0.8)
(0.28,0.8)
(0.285,0.8)
(0.29,0.8)
(0.295,0.8)
(0.3,0.8)
(0.305,0.8)
(0.31,0.8)
(0.315,0.8)
(0.32,0.8)
(0.325,0.8)
(0.33,0.8)
(0.335,0.8)
(0.34,0.8)
(0.345,0.8)
(0.35,0.8)
(0.355,0.8)
(0.36,0.8)
(0.365,0.8)
(0.37,0.8)
(0.375,0.8)
(0.38,0.8)
(0.385,0.8)
(0.39,0.8)
(0.395,0.8)
(0.4,0.8)
(0.405,0.8)
(0.41,0.8)
(0.415,0.8)
(0.42,0.8)
(0.425,0.8)
(0.43,0.8)
(0.435,0.8)
(0.44,0.8)
(0.445,0.8)
(0.45,0.8)
(0.455,0.8)
(0.46,0.8)
(0.465,0.8)
(0.47,0.8)
(0.475,0.8)
(0.48,0.8)
(0.485,0.8)
(0.49,0.8)
(0.495,0.8)
(0.5,0.8)
(0.505,0.8)
(0.51,0.8)
(0.515,0.8)
(0.52,0.8)
(0.525,0.8)
(0.53,0.8)
(0.535,0.8)
(0.54,0.8)
(0.545,0.8)
(0.55,0.8)
(0.555,0.8)
(0.56,0.8)
(0.565,0.8)
(0.57,0.8)
(0.575,0.8)
(0.58,0.8)
(0.585,0.8)
(0.59,0.8)
(0.595,0.8)
(0.6,0.8)
(0.605,0.8)
(0.61,0.8)
(0.615,0.8)
(0.62,0.8)
(0.625,0.8)
(0.63,0.8)
(0.635,0.8)
(0.64,0.8)
(0.645,0.8)
(0.65,0.8)
(0.655,0.8)
(0.66,0.8)
(0.665,0.8)
(0.67,0.8)
(0.675,0.8)
(0.68,0.8)
(0.685,0.8)
(0.69,0.8)
(0.695,0.8)
(0.7,0.8)
(0.705,0.8)
(0.71,0.8)
(0.715,0.8)
(0.72,0.8)
(0.725,0.8)
(0.73,0.8)
(0.735,0.8)
(0.74,0.8)
(0.745,0.8)
(0.75,0.8)
(0.755,0.8)
(0.76,0.8)
(0.765,0.8)
(0.77,0.8)
(0.775,0.8)
(0.78,0.8)
(0.785,0.8)
(0.79,0.8)
(0.795,0.8)
(0.8,0.8)
(0.805,0.8)
(0.81,0.8)
(0.815,0.8)
(0.82,0.8)
(0.825,0.8)
(0.83,0.8)
(0.835,0.8)
(0.84,0.8)
(0.845,0.8)
(0.85,0.8)
(0.855,0.8)
(0.86,0.8)
(0.865,0.8)
(0.87,0.8)
(0.875,0.8)
(0.88,0.8)
(0.885,0.8)
(0.89,0.8)
(0.895,0.8)
(0.9,0.8)
(0.905,0.8)
(0.91,0.8)
(0.915,0.8)
(0.92,0.8)
(0.925,0.8)
(0.93,0.8)
(0.935,0.8)
(0.94,0.8)
(0.945,0.8)
(0.95,0.8)
(0.955,0.8)
(0.96,0.8)
(0.965,0.8)
(0.97,0.8)
(0.975,0.8)
(0.98,0.8)
(0.985,0.8)
(0.99,0.8)
(0.995,0.8)
(1,0.8)

};
\addplot [semithick, red]
coordinates {
(0,0.515)
(0.005,0.517)
(0.01,0.519)
(0.015,0.52)
(0.02,0.52)
(0.025,0.52)
(0.03,0.518)
(0.035,0.516)
(0.04,0.512)
(0.045,0.508)
(0.05,0.503)
(0.055,0.497)
(0.06,0.489)
(0.065,0.481)
(0.07,0.472)
(0.075,0.462)
(0.08,0.451)
(0.085,0.439)
(0.09,0.427)
(0.095,0.414)
(0.1,0.4)
(0.105,0.386)
(0.11,0.371)
(0.115,0.355)
(0.12,0.34)
(0.125,0.324)
(0.13,0.308)
(0.135,0.293)
(0.14,0.277)
(0.145,0.262)
(0.15,0.247)
(0.155,0.232)
(0.16,0.218)
(0.165,0.205)
(0.17,0.193)
(0.175,0.182)
(0.18,0.172)
(0.185,0.163)
(0.19,0.156)
(0.195,0.15)
(0.2,0.145)
(0.205,0.142)
(0.21,0.141)
(0.215,0.141)
(0.22,0.143)
(0.225,0.147)
(0.23,0.152)
(0.235,0.16)
(0.24,0.169)
(0.245,0.18)
(0.25,0.193)
(0.255,0.208)
(0.26,0.224)
(0.265,0.241)
(0.27,0.261)
(0.275,0.281)
(0.28,0.303)
(0.285,0.326)
(0.29,0.35)
(0.295,0.375)
(0.3,0.4)
(0.305,0.426)
(0.31,0.452)
(0.315,0.479)
(0.32,0.505)
(0.325,0.531)
(0.33,0.557)
(0.335,0.582)
(0.34,0.607)
(0.345,0.63)
(0.35,0.653)
(0.355,0.674)
(0.36,0.693)
(0.365,0.711)
(0.37,0.728)
(0.375,0.742)
(0.38,0.754)
(0.385,0.764)
(0.39,0.772)
(0.395,0.777)
(0.4,0.78)
(0.405,0.781)
(0.41,0.779)
(0.415,0.775)
(0.42,0.768)
(0.425,0.759)
(0.43,0.748)
(0.435,0.734)
(0.44,0.718)
(0.445,0.7)
(0.45,0.679)
(0.455,0.657)
(0.46,0.633)
(0.465,0.608)
(0.47,0.581)
(0.475,0.553)
(0.48,0.523)
(0.485,0.493)
(0.49,0.463)
(0.495,0.431)
(0.5,0.4)
(0.505,0.369)
(0.51,0.337)
(0.515,0.307)
(0.52,0.277)
(0.525,0.247)
(0.53,0.219)
(0.535,0.192)
(0.54,0.167)
(0.545,0.143)
(0.55,0.121)
(0.555,0.1)
(0.56,0.0822)
(0.565,0.0661)
(0.57,0.0522)
(0.575,0.0407)
(0.58,0.0316)
(0.585,0.0249)
(0.59,0.0206)
(0.595,0.0188)
(0.6,0.0195)
(0.605,0.0226)
(0.61,0.0281)
(0.615,0.0359)
(0.62,0.046)
(0.625,0.0582)
(0.63,0.0725)
(0.635,0.0886)
(0.64,0.107)
(0.645,0.126)
(0.65,0.147)
(0.655,0.17)
(0.66,0.193)
(0.665,0.218)
(0.67,0.243)
(0.675,0.269)
(0.68,0.295)
(0.685,0.321)
(0.69,0.348)
(0.695,0.374)
(0.7,0.4)
(0.705,0.425)
(0.71,0.45)
(0.715,0.474)
(0.72,0.497)
(0.725,0.519)
(0.73,0.539)
(0.735,0.559)
(0.74,0.576)
(0.745,0.592)
(0.75,0.607)
(0.755,0.62)
(0.76,0.631)
(0.765,0.64)
(0.77,0.648)
(0.775,0.653)
(0.78,0.657)
(0.785,0.659)
(0.79,0.659)
(0.795,0.658)
(0.8,0.655)
(0.805,0.65)
(0.81,0.644)
(0.815,0.637)
(0.82,0.628)
(0.825,0.618)
(0.83,0.607)
(0.835,0.595)
(0.84,0.582)
(0.845,0.568)
(0.85,0.553)
(0.855,0.538)
(0.86,0.523)
(0.865,0.507)
(0.87,0.492)
(0.875,0.476)
(0.88,0.46)
(0.885,0.445)
(0.89,0.429)
(0.895,0.414)
(0.9,0.4)
(0.905,0.386)
(0.91,0.373)
(0.915,0.361)
(0.92,0.349)
(0.925,0.338)
(0.93,0.328)
(0.935,0.319)
(0.94,0.311)
(0.945,0.303)
(0.95,0.297)
(0.955,0.292)
(0.96,0.288)
(0.965,0.284)
(0.97,0.282)
(0.975,0.28)
(0.98,0.28)
(0.985,0.28)
(0.99,0.281)
(0.995,0.283)
(1,0.285)

};


\addplot[semithick,black,dashdotted]
coordinates {
(0,0)
(0.01,0)
};

\node at (axis cs:0.02,0.925)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t=0$};
\node at (axis cs:0.02,1.025)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{(a)};

\nextgroupplot[
ylabel={$u,v$},
y label style= {rotate=-90},
xmin=0, xmax=1,
ymin=0, ymax=3,
xticklabels= {},
axis y line*=left,
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
%legend entries={{$u$},{$v$}}
clip=false
]
\addplot [semithick, blue, dashed]
coordinates {
(0,0.792)
(0.005,0.783)
(0.01,0.776)
(0.015,0.769)
(0.02,0.763)
(0.025,0.758)
(0.03,0.754)
(0.035,0.75)
(0.04,0.747)
(0.045,0.745)
(0.05,0.743)
(0.055,0.741)
(0.06,0.74)
(0.065,0.738)
(0.07,0.737)
(0.075,0.737)
(0.08,0.736)
(0.085,0.736)
(0.09,0.736)
(0.095,0.737)
(0.1,0.737)
(0.105,0.738)
(0.11,0.74)
(0.115,0.742)
(0.12,0.744)
(0.125,0.747)
(0.13,0.751)
(0.135,0.756)
(0.14,0.761)
(0.145,0.768)
(0.15,0.776)
(0.155,0.786)
(0.16,0.798)
(0.165,0.813)
(0.17,0.832)
(0.175,0.855)
(0.18,0.886)
(0.185,0.926)
(0.19,0.978)
(0.195,1.04)
(0.2,1.12)
(0.205,1.19)
(0.21,1.23)
(0.215,1.21)
(0.22,1.15)
(0.225,1.09)
(0.23,1.03)
(0.235,0.97)
(0.24,0.923)
(0.245,0.886)
(0.25,0.856)
(0.255,0.832)
(0.26,0.812)
(0.265,0.796)
(0.27,0.782)
(0.275,0.77)
(0.28,0.76)
(0.285,0.752)
(0.29,0.745)
(0.295,0.739)
(0.3,0.734)
(0.305,0.729)
(0.31,0.726)
(0.315,0.723)
(0.32,0.72)
(0.325,0.718)
(0.33,0.716)
(0.335,0.714)
(0.34,0.713)
(0.345,0.712)
(0.35,0.711)
(0.355,0.71)
(0.36,0.71)
(0.365,0.709)
(0.37,0.708)
(0.375,0.708)
(0.38,0.707)
(0.385,0.706)
(0.39,0.706)
(0.395,0.705)
(0.4,0.704)
(0.405,0.703)
(0.41,0.703)
(0.415,0.703)
(0.42,0.702)
(0.425,0.702)
(0.43,0.701)
(0.435,0.7)
(0.44,0.7)
(0.445,0.699)
(0.45,0.698)
(0.455,0.697)
(0.46,0.697)
(0.465,0.696)
(0.47,0.695)
(0.475,0.695)
(0.48,0.695)
(0.485,0.694)
(0.49,0.695)
(0.495,0.695)
(0.5,0.696)
(0.505,0.697)
(0.51,0.699)
(0.515,0.701)
(0.52,0.705)
(0.525,0.709)
(0.53,0.713)
(0.535,0.72)
(0.54,0.727)
(0.545,0.736)
(0.55,0.747)
(0.555,0.76)
(0.56,0.776)
(0.565,0.795)
(0.57,0.819)
(0.575,0.849)
(0.58,0.891)
(0.585,0.983)
(0.59,1.38)
(0.595,3.07)
(0.6,2.54)
(0.605,1.24)
(0.61,0.951)
(0.615,0.872)
(0.62,0.834)
(0.625,0.807)
(0.63,0.786)
(0.635,0.769)
(0.64,0.755)
(0.645,0.744)
(0.65,0.735)
(0.655,0.727)
(0.66,0.721)
(0.665,0.716)
(0.67,0.711)
(0.675,0.708)
(0.68,0.706)
(0.685,0.704)
(0.69,0.703)
(0.695,0.702)
(0.7,0.701)
(0.705,0.701)
(0.71,0.702)
(0.715,0.702)
(0.72,0.703)
(0.725,0.703)
(0.73,0.704)
(0.735,0.705)
(0.74,0.706)
(0.745,0.708)
(0.75,0.709)
(0.755,0.71)
(0.76,0.711)
(0.765,0.713)
(0.77,0.714)
(0.775,0.715)
(0.78,0.716)
(0.785,0.718)
(0.79,0.719)
(0.795,0.721)
(0.8,0.723)
(0.805,0.725)
(0.81,0.727)
(0.815,0.729)
(0.82,0.731)
(0.825,0.733)
(0.83,0.735)
(0.835,0.738)
(0.84,0.74)
(0.845,0.743)
(0.85,0.746)
(0.855,0.749)
(0.86,0.753)
(0.865,0.757)
(0.87,0.761)
(0.875,0.766)
(0.88,0.771)
(0.885,0.777)
(0.89,0.783)
(0.895,0.789)
(0.9,0.797)
(0.905,0.804)
(0.91,0.813)
(0.915,0.821)
(0.92,0.831)
(0.925,0.84)
(0.93,0.85)
(0.935,0.86)
(0.94,0.869)
(0.945,0.877)
(0.95,0.885)
(0.955,0.89)
(0.96,0.893)
(0.965,0.894)
(0.97,0.891)
(0.975,0.886)
(0.98,0.877)
(0.985,0.865)
(0.99,0.85)
(0.995,0.834)
(1,0.817)

};
\addplot [semithick, red]
coordinates {
(0,0.507)
(0.005,0.501)
(0.01,0.496)
(0.015,0.49)
(0.02,0.485)
(0.025,0.48)
(0.03,0.475)
(0.035,0.47)
(0.04,0.464)
(0.045,0.459)
(0.05,0.453)
(0.055,0.447)
(0.06,0.44)
(0.065,0.434)
(0.07,0.426)
(0.075,0.419)
(0.08,0.41)
(0.085,0.402)
(0.09,0.393)
(0.095,0.384)
(0.1,0.374)
(0.105,0.365)
(0.11,0.355)
(0.115,0.344)
(0.12,0.334)
(0.125,0.324)
(0.13,0.313)
(0.135,0.303)
(0.14,0.293)
(0.145,0.283)
(0.15,0.273)
(0.155,0.264)
(0.16,0.255)
(0.165,0.248)
(0.17,0.241)
(0.175,0.235)
(0.18,0.232)
(0.185,0.231)
(0.19,0.234)
(0.195,0.241)
(0.2,0.251)
(0.205,0.264)
(0.21,0.273)
(0.215,0.273)
(0.22,0.269)
(0.225,0.264)
(0.23,0.262)
(0.235,0.262)
(0.24,0.266)
(0.245,0.272)
(0.25,0.28)
(0.255,0.29)
(0.26,0.302)
(0.265,0.315)
(0.27,0.328)
(0.275,0.343)
(0.28,0.357)
(0.285,0.373)
(0.29,0.389)
(0.295,0.405)
(0.3,0.421)
(0.305,0.437)
(0.31,0.454)
(0.315,0.47)
(0.32,0.486)
(0.325,0.502)
(0.33,0.518)
(0.335,0.533)
(0.34,0.547)
(0.345,0.561)
(0.35,0.575)
(0.355,0.587)
(0.36,0.598)
(0.365,0.609)
(0.37,0.618)
(0.375,0.626)
(0.38,0.633)
(0.385,0.638)
(0.39,0.642)
(0.395,0.644)
(0.4,0.645)
(0.405,0.644)
(0.41,0.643)
(0.415,0.64)
(0.42,0.635)
(0.425,0.629)
(0.43,0.622)
(0.435,0.613)
(0.44,0.602)
(0.445,0.591)
(0.45,0.578)
(0.455,0.564)
(0.46,0.549)
(0.465,0.534)
(0.47,0.517)
(0.475,0.5)
(0.48,0.482)
(0.485,0.464)
(0.49,0.445)
(0.495,0.426)
(0.5,0.407)
(0.505,0.388)
(0.51,0.368)
(0.515,0.349)
(0.52,0.33)
(0.525,0.311)
(0.53,0.292)
(0.535,0.273)
(0.54,0.255)
(0.545,0.237)
(0.55,0.22)
(0.555,0.203)
(0.56,0.186)
(0.565,0.17)
(0.57,0.155)
(0.575,0.139)
(0.58,0.125)
(0.585,0.116)
(0.59,0.134)
(0.595,0.259)
(0.6,0.215)
(0.605,0.121)
(0.61,0.11)
(0.615,0.119)
(0.62,0.132)
(0.625,0.146)
(0.63,0.16)
(0.635,0.175)
(0.64,0.19)
(0.645,0.205)
(0.65,0.221)
(0.655,0.237)
(0.66,0.253)
(0.665,0.269)
(0.67,0.285)
(0.675,0.302)
(0.68,0.319)
(0.685,0.335)
(0.69,0.352)
(0.695,0.368)
(0.7,0.384)
(0.705,0.4)
(0.71,0.416)
(0.715,0.431)
(0.72,0.445)
(0.725,0.459)
(0.73,0.473)
(0.735,0.485)
(0.74,0.497)
(0.745,0.508)
(0.75,0.518)
(0.755,0.527)
(0.76,0.536)
(0.765,0.543)
(0.77,0.549)
(0.775,0.554)
(0.78,0.558)
(0.785,0.56)
(0.79,0.562)
(0.795,0.563)
(0.8,0.563)
(0.805,0.563)
(0.81,0.561)
(0.815,0.558)
(0.82,0.554)
(0.825,0.549)
(0.83,0.544)
(0.835,0.538)
(0.84,0.531)
(0.845,0.523)
(0.85,0.516)
(0.855,0.507)
(0.86,0.499)
(0.865,0.49)
(0.87,0.481)
(0.875,0.472)
(0.88,0.462)
(0.885,0.453)
(0.89,0.444)
(0.895,0.435)
(0.9,0.426)
(0.905,0.418)
(0.91,0.41)
(0.915,0.402)
(0.92,0.394)
(0.925,0.387)
(0.93,0.381)
(0.935,0.374)
(0.94,0.368)
(0.945,0.363)
(0.95,0.357)
(0.955,0.352)
(0.96,0.347)
(0.965,0.341)
(0.97,0.335)
(0.975,0.329)
(0.98,0.322)
(0.985,0.315)
(0.99,0.308)
(0.995,0.301)
(1,0.295)

};

\node at (axis cs:0.02,2.77)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $t=0.0025$};
\node at (axis cs:0.02,3.1)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{(b)};
\nextgroupplot[
ylabel={$u,v$},
xmin=0, xmax=1,
ymin=0, ymax=20,
axis y line*=left,
y label style= {rotate=-90},
axis on top,
width=\figwidth,
xmajorgrids,
ymajorgrids,
%legend entries={{$u$},{$v$}}
clip=false
]
\addplot [semithick, blue, dashed]
coordinates {
(0,0.447)
(0.005,0.442)
(0.01,0.438)
(0.015,0.434)
(0.02,0.431)
(0.025,0.429)
(0.03,0.427)
(0.035,0.425)
(0.04,0.424)
(0.045,0.424)
(0.05,0.423)
(0.055,0.424)
(0.06,0.425)
(0.065,0.426)
(0.07,0.428)
(0.075,0.43)
(0.08,0.433)
(0.085,0.437)
(0.09,0.442)
(0.095,0.447)
(0.1,0.454)
(0.105,0.462)
(0.11,0.471)
(0.115,0.483)
(0.12,0.496)
(0.125,0.513)
(0.13,0.533)
(0.135,0.558)
(0.14,0.59)
(0.145,0.632)
(0.15,0.688)
(0.155,0.763)
(0.16,0.868)
(0.165,1.02)
(0.17,1.23)
(0.175,1.53)
(0.18,1.96)
(0.185,2.52)
(0.19,3.23)
(0.195,4.01)
(0.2,4.71)
(0.205,5.09)
(0.21,4.84)
(0.215,3.93)
(0.22,2.67)
(0.225,1.15)
(0.23,7.37e-06)
(0.235,0.00871)
(0.24,0.108)
(0.245,0.211)
(0.25,0.285)
(0.255,0.332)
(0.26,0.359)
(0.265,0.372)
(0.27,0.378)
(0.275,0.379)
(0.28,0.378)
(0.285,0.374)
(0.29,0.37)
(0.295,0.366)
(0.3,0.362)
(0.305,0.357)
(0.31,0.353)
(0.315,0.349)
(0.32,0.345)
(0.325,0.342)
(0.33,0.338)
(0.335,0.335)
(0.34,0.332)
(0.345,0.33)
(0.35,0.327)
(0.355,0.325)
(0.36,0.323)
(0.365,0.321)
(0.37,0.319)
(0.375,0.318)
(0.38,0.316)
(0.385,0.315)
(0.39,0.313)
(0.395,0.312)
(0.4,0.311)
(0.405,0.31)
(0.41,0.311)
(0.415,0.312)
(0.42,0.313)
(0.425,0.314)
(0.43,0.315)
(0.435,0.317)
(0.44,0.318)
(0.445,0.32)
(0.45,0.322)
(0.455,0.324)
(0.46,0.327)
(0.465,0.329)
(0.47,0.332)
(0.475,0.336)
(0.48,0.34)
(0.485,0.344)
(0.49,0.349)
(0.495,0.355)
(0.5,0.361)
(0.505,0.369)
(0.51,0.377)
(0.515,0.388)
(0.52,0.4)
(0.525,0.415)
(0.53,0.433)
(0.535,0.455)
(0.54,0.484)
(0.545,0.522)
(0.55,0.573)
(0.555,0.643)
(0.56,0.741)
(0.565,0.879)
(0.57,1.07)
(0.575,1.28)
(0.58,1.32)
(0.585,0.638)
(0.59,8.13e-05)
(0.595,11.2)
(0.6,16.1)
(0.605,5.43e-05)
(0.61,0.284)
(0.615,0.891)
(0.62,0.984)
(0.625,0.909)
(0.63,0.811)
(0.635,0.725)
(0.64,0.655)
(0.645,0.601)
(0.65,0.557)
(0.655,0.523)
(0.66,0.495)
(0.665,0.472)
(0.67,0.454)
(0.675,0.438)
(0.68,0.425)
(0.685,0.413)
(0.69,0.404)
(0.695,0.395)
(0.7,0.388)
(0.705,0.382)
(0.71,0.377)
(0.715,0.372)
(0.72,0.368)
(0.725,0.364)
(0.73,0.361)
(0.735,0.358)
(0.74,0.356)
(0.745,0.354)
(0.75,0.353)
(0.755,0.351)
(0.76,0.35)
(0.765,0.349)
(0.77,0.349)
(0.775,0.349)
(0.78,0.348)
(0.785,0.349)
(0.79,0.349)
(0.795,0.35)
(0.8,0.353)
(0.805,0.355)
(0.81,0.358)
(0.815,0.361)
(0.82,0.365)
(0.825,0.368)
(0.83,0.372)
(0.835,0.377)
(0.84,0.382)
(0.845,0.387)
(0.85,0.394)
(0.855,0.401)
(0.86,0.408)
(0.865,0.417)
(0.87,0.427)
(0.875,0.439)
(0.88,0.452)
(0.885,0.467)
(0.89,0.485)
(0.895,0.506)
(0.9,0.531)
(0.905,0.56)
(0.91,0.595)
(0.915,0.637)
(0.92,0.686)
(0.925,0.745)
(0.93,0.813)
(0.935,0.892)
(0.94,0.982)
(0.945,1.08)
(0.95,1.19)
(0.955,1.3)
(0.96,1.41)
(0.965,1.52)
(0.97,1.62)
(0.975,1.7)
(0.98,1.78)
(0.985,1.83)
(0.99,1.86)
(0.995,1.87)
(1,1.85)

};
\addplot [semithick, red]
coordinates {
(0,0.215)
(0.005,0.213)
(0.01,0.211)
(0.015,0.209)
(0.02,0.208)
(0.025,0.206)
(0.03,0.205)
(0.035,0.205)
(0.04,0.204)
(0.045,0.204)
(0.05,0.204)
(0.055,0.204)
(0.06,0.204)
(0.065,0.205)
(0.07,0.206)
(0.075,0.207)
(0.08,0.209)
(0.085,0.21)
(0.09,0.213)
(0.095,0.215)
(0.1,0.219)
(0.105,0.222)
(0.11,0.227)
(0.115,0.232)
(0.12,0.239)
(0.125,0.247)
(0.13,0.257)
(0.135,0.269)
(0.14,0.284)
(0.145,0.304)
(0.15,0.331)
(0.155,0.367)
(0.16,0.418)
(0.165,0.489)
(0.17,0.591)
(0.175,0.737)
(0.18,0.941)
(0.185,1.21)
(0.19,1.55)
(0.195,1.93)
(0.2,2.27)
(0.205,2.45)
(0.21,2.33)
(0.215,1.89)
(0.22,1.29)
(0.225,0.552)
(0.23,4.51e-06)
(0.235,0.00533)
(0.24,0.0663)
(0.245,0.129)
(0.25,0.174)
(0.255,0.203)
(0.26,0.219)
(0.265,0.228)
(0.27,0.231)
(0.275,0.232)
(0.28,0.231)
(0.285,0.229)
(0.29,0.226)
(0.295,0.224)
(0.3,0.221)
(0.305,0.218)
(0.31,0.216)
(0.315,0.213)
(0.32,0.211)
(0.325,0.209)
(0.33,0.207)
(0.335,0.205)
(0.34,0.203)
(0.345,0.202)
(0.35,0.2)
(0.355,0.199)
(0.36,0.197)
(0.365,0.196)
(0.37,0.195)
(0.375,0.194)
(0.38,0.193)
(0.385,0.192)
(0.39,0.191)
(0.395,0.191)
(0.4,0.19)
(0.405,0.19)
(0.41,0.19)
(0.415,0.191)
(0.42,0.191)
(0.425,0.192)
(0.43,0.193)
(0.435,0.193)
(0.44,0.194)
(0.445,0.195)
(0.45,0.197)
(0.455,0.198)
(0.46,0.199)
(0.465,0.201)
(0.47,0.203)
(0.475,0.205)
(0.48,0.207)
(0.485,0.21)
(0.49,0.213)
(0.495,0.216)
(0.5,0.22)
(0.505,0.225)
(0.51,0.23)
(0.515,0.236)
(0.52,0.244)
(0.525,0.253)
(0.53,0.264)
(0.535,0.278)
(0.54,0.295)
(0.545,0.318)
(0.55,0.349)
(0.555,0.392)
(0.56,0.452)
(0.565,0.536)
(0.57,0.65)
(0.575,0.777)
(0.58,0.807)
(0.585,0.388)
(0.59,4.95e-05)
(0.595,3.75)
(0.6,5.39)
(0.605,2.96e-05)
(0.61,0.155)
(0.615,0.486)
(0.62,0.537)
(0.625,0.496)
(0.63,0.442)
(0.635,0.395)
(0.64,0.357)
(0.645,0.328)
(0.65,0.304)
(0.655,0.285)
(0.66,0.27)
(0.665,0.258)
(0.67,0.247)
(0.675,0.239)
(0.68,0.232)
(0.685,0.226)
(0.69,0.22)
(0.695,0.216)
(0.7,0.212)
(0.705,0.208)
(0.71,0.206)
(0.715,0.203)
(0.72,0.201)
(0.725,0.199)
(0.73,0.197)
(0.735,0.196)
(0.74,0.194)
(0.745,0.193)
(0.75,0.193)
(0.755,0.192)
(0.76,0.191)
(0.765,0.191)
(0.77,0.191)
(0.775,0.19)
(0.78,0.19)
(0.785,0.19)
(0.79,0.191)
(0.795,0.191)
(0.8,0.193)
(0.805,0.194)
(0.81,0.196)
(0.815,0.197)
(0.82,0.199)
(0.825,0.201)
(0.83,0.203)
(0.835,0.206)
(0.84,0.209)
(0.845,0.212)
(0.85,0.215)
(0.855,0.219)
(0.86,0.223)
(0.865,0.228)
(0.87,0.234)
(0.875,0.24)
(0.88,0.247)
(0.885,0.255)
(0.89,0.265)
(0.895,0.277)
(0.9,0.29)
(0.905,0.306)
(0.91,0.325)
(0.915,0.348)
(0.92,0.375)
(0.925,0.407)
(0.93,0.444)
(0.935,0.488)
(0.94,0.536)
(0.945,0.591)
(0.95,0.649)
(0.955,0.71)
(0.96,0.771)
(0.965,0.83)
(0.97,0.884)
(0.975,0.932)
(0.98,0.97)
(0.985,0.999)
(0.99,1.02)
(0.995,1.02)
(1,1.01)

};
\node at (axis cs:0.02,18.5)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $t=0.450$};
\node at (axis cs:0.02,20.5)[
  %scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ (c)};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
ylabel={$f$},
y label style={rotate=-90},
xtick=\empty,
axis y line*=right,
xmin=0, xmax=1,
ymin=0, ymax=1,
axis on top,
width=\figwidth,
%legend entries={{$u$},{$v$}}
]
\addplot [black,semithick,dashdotted]
coordinates {
(0,0.217)
(0.005,0.215)
(0.01,0.213)
(0.015,0.212)
(0.02,0.212)
(0.025,0.212)
(0.03,0.214)
(0.035,0.216)
(0.04,0.219)
(0.045,0.223)
(0.05,0.228)
(0.055,0.234)
(0.06,0.241)
(0.065,0.249)
(0.07,0.258)
(0.075,0.268)
(0.08,0.279)
(0.085,0.291)
(0.09,0.304)
(0.095,0.318)
(0.1,0.333)
(0.105,0.35)
(0.11,0.367)
(0.115,0.385)
(0.12,0.404)
(0.125,0.423)
(0.13,0.444)
(0.135,0.464)
(0.14,0.486)
(0.145,0.507)
(0.15,0.529)
(0.155,0.55)
(0.16,0.571)
(0.165,0.591)
(0.17,0.611)
(0.175,0.629)
(0.18,0.646)
(0.185,0.661)
(0.19,0.674)
(0.195,0.685)
(0.2,0.693)
(0.205,0.699)
(0.21,0.701)
(0.215,0.701)
(0.22,0.697)
(0.225,0.69)
(0.23,0.68)
(0.235,0.667)
(0.24,0.651)
(0.245,0.632)
(0.25,0.611)
(0.255,0.588)
(0.26,0.563)
(0.265,0.536)
(0.27,0.509)
(0.275,0.48)
(0.28,0.451)
(0.285,0.421)
(0.29,0.392)
(0.295,0.362)
(0.3,0.333)
(0.305,0.305)
(0.31,0.278)
(0.315,0.251)
(0.32,0.226)
(0.325,0.202)
(0.33,0.179)
(0.335,0.157)
(0.34,0.137)
(0.345,0.119)
(0.35,0.101)
(0.355,0.0856)
(0.36,0.0714)
(0.365,0.0587)
(0.37,0.0474)
(0.375,0.0378)
(0.38,0.0296)
(0.385,0.023)
(0.39,0.0179)
(0.395,0.0143)
(0.4,0.0123)
(0.405,0.0119)
(0.41,0.013)
(0.415,0.0158)
(0.42,0.0201)
(0.425,0.0261)
(0.43,0.0337)
(0.435,0.0431)
(0.44,0.0541)
(0.445,0.067)
(0.45,0.0816)
(0.455,0.098)
(0.46,0.116)
(0.465,0.137)
(0.47,0.159)
(0.475,0.183)
(0.48,0.209)
(0.485,0.237)
(0.49,0.267)
(0.495,0.299)
(0.5,0.333)
(0.505,0.369)
(0.51,0.407)
(0.515,0.446)
(0.52,0.486)
(0.525,0.528)
(0.53,0.57)
(0.535,0.612)
(0.54,0.655)
(0.545,0.697)
(0.55,0.738)
(0.555,0.777)
(0.56,0.814)
(0.565,0.847)
(0.57,0.877)
(0.575,0.903)
(0.58,0.924)
(0.585,0.94)
(0.59,0.95)
(0.595,0.954)
(0.6,0.952)
(0.605,0.945)
(0.61,0.932)
(0.615,0.914)
(0.62,0.891)
(0.625,0.864)
(0.63,0.834)
(0.635,0.8)
(0.64,0.765)
(0.645,0.728)
(0.65,0.689)
(0.655,0.65)
(0.66,0.611)
(0.665,0.572)
(0.67,0.534)
(0.675,0.497)
(0.68,0.461)
(0.685,0.427)
(0.69,0.394)
(0.695,0.363)
(0.7,0.333)
(0.705,0.306)
(0.71,0.28)
(0.715,0.256)
(0.72,0.234)
(0.725,0.213)
(0.73,0.195)
(0.735,0.178)
(0.74,0.163)
(0.745,0.149)
(0.75,0.137)
(0.755,0.127)
(0.76,0.118)
(0.765,0.111)
(0.77,0.105)
(0.775,0.101)
(0.78,0.0981)
(0.785,0.0965)
(0.79,0.0963)
(0.795,0.0973)
(0.8,0.0996)
(0.805,0.103)
(0.81,0.108)
(0.815,0.114)
(0.82,0.12)
(0.825,0.128)
(0.83,0.137)
(0.835,0.147)
(0.84,0.158)
(0.845,0.17)
(0.85,0.182)
(0.855,0.196)
(0.86,0.209)
(0.865,0.224)
(0.87,0.239)
(0.875,0.254)
(0.88,0.27)
(0.885,0.286)
(0.89,0.302)
(0.895,0.318)
(0.9,0.333)
(0.905,0.349)
(0.91,0.364)
(0.915,0.379)
(0.92,0.393)
(0.925,0.406)
(0.93,0.418)
(0.935,0.43)
(0.94,0.441)
(0.945,0.45)
(0.95,0.458)
(0.955,0.465)
(0.96,0.471)
(0.965,0.476)
(0.97,0.479)
(0.975,0.481)
(0.98,0.482)
(0.985,0.481)
(0.99,0.48)
(0.995,0.478)
(1,0.474)

};
\nextgroupplot[
xmin=0, xmax=1,
ymin=0, ymax=0.9,
xtick=\empty,
axis y line*=right,
ylabel= {$f$},
y label style= {rotate=-90},
axis on top,
width=\figwidth,
%legend entries={{$u$},{$v$}}
]
\addplot [semithick, black,dashdotted]
coordinates {
(0,0.219)
(0.005,0.22)
(0.01,0.22)
(0.015,0.221)
(0.02,0.223)
(0.025,0.225)
(0.03,0.227)
(0.035,0.23)
(0.04,0.234)
(0.045,0.238)
(0.05,0.242)
(0.055,0.247)
(0.06,0.253)
(0.065,0.26)
(0.07,0.267)
(0.075,0.275)
(0.08,0.284)
(0.085,0.294)
(0.09,0.304)
(0.095,0.315)
(0.1,0.327)
(0.105,0.339)
(0.11,0.352)
(0.115,0.366)
(0.12,0.38)
(0.125,0.395)
(0.13,0.411)
(0.135,0.427)
(0.14,0.444)
(0.145,0.461)
(0.15,0.479)
(0.155,0.497)
(0.16,0.515)
(0.165,0.533)
(0.17,0.551)
(0.175,0.568)
(0.18,0.585)
(0.185,0.6)
(0.19,0.614)
(0.195,0.625)
(0.2,0.632)
(0.205,0.636)
(0.21,0.636)
(0.215,0.631)
(0.22,0.622)
(0.225,0.609)
(0.23,0.593)
(0.235,0.574)
(0.24,0.553)
(0.245,0.53)
(0.25,0.507)
(0.255,0.482)
(0.26,0.458)
(0.265,0.433)
(0.27,0.409)
(0.275,0.384)
(0.28,0.361)
(0.285,0.337)
(0.29,0.314)
(0.295,0.292)
(0.3,0.271)
(0.305,0.25)
(0.31,0.231)
(0.315,0.212)
(0.32,0.194)
(0.325,0.177)
(0.33,0.161)
(0.335,0.145)
(0.34,0.131)
(0.345,0.118)
(0.35,0.106)
(0.355,0.0951)
(0.36,0.085)
(0.365,0.0761)
(0.37,0.0682)
(0.375,0.0614)
(0.38,0.0556)
(0.385,0.051)
(0.39,0.0474)
(0.395,0.045)
(0.4,0.0437)
(0.405,0.0436)
(0.41,0.0446)
(0.415,0.0467)
(0.42,0.05)
(0.425,0.0545)
(0.43,0.0601)
(0.435,0.0669)
(0.44,0.0748)
(0.445,0.0839)
(0.45,0.0942)
(0.455,0.106)
(0.46,0.118)
(0.465,0.132)
(0.47,0.147)
(0.475,0.163)
(0.48,0.181)
(0.485,0.199)
(0.49,0.219)
(0.495,0.24)
(0.5,0.262)
(0.505,0.286)
(0.51,0.31)
(0.515,0.336)
(0.52,0.363)
(0.525,0.39)
(0.53,0.419)
(0.535,0.449)
(0.54,0.48)
(0.545,0.512)
(0.55,0.545)
(0.555,0.579)
(0.56,0.613)
(0.565,0.647)
(0.57,0.683)
(0.575,0.718)
(0.58,0.754)
(0.585,0.789)
(0.59,0.823)
(0.595,0.844)
(0.6,0.844)
(0.605,0.823)
(0.61,0.792)
(0.615,0.76)
(0.62,0.727)
(0.625,0.694)
(0.63,0.662)
(0.635,0.63)
(0.64,0.599)
(0.645,0.568)
(0.65,0.538)
(0.655,0.509)
(0.66,0.481)
(0.665,0.454)
(0.67,0.427)
(0.675,0.402)
(0.68,0.378)
(0.685,0.355)
(0.69,0.333)
(0.695,0.312)
(0.7,0.292)
(0.705,0.273)
(0.71,0.256)
(0.715,0.24)
(0.72,0.224)
(0.725,0.21)
(0.73,0.197)
(0.735,0.185)
(0.74,0.174)
(0.745,0.164)
(0.75,0.155)
(0.755,0.148)
(0.76,0.141)
(0.765,0.135)
(0.77,0.131)
(0.775,0.127)
(0.78,0.125)
(0.785,0.123)
(0.79,0.122)
(0.795,0.123)
(0.8,0.124)
(0.805,0.126)
(0.81,0.129)
(0.815,0.133)
(0.82,0.138)
(0.825,0.143)
(0.83,0.15)
(0.835,0.157)
(0.84,0.165)
(0.845,0.173)
(0.85,0.183)
(0.855,0.193)
(0.86,0.203)
(0.865,0.214)
(0.87,0.226)
(0.875,0.238)
(0.88,0.25)
(0.885,0.263)
(0.89,0.276)
(0.895,0.289)
(0.9,0.303)
(0.905,0.316)
(0.91,0.33)
(0.915,0.343)
(0.92,0.356)
(0.925,0.369)
(0.93,0.381)
(0.935,0.393)
(0.94,0.404)
(0.945,0.415)
(0.95,0.425)
(0.955,0.433)
(0.96,0.441)
(0.965,0.448)
(0.97,0.454)
(0.975,0.458)
(0.98,0.462)
(0.985,0.465)
(0.99,0.468)
(0.995,0.469)
(1,0.47)

};

\nextgroupplot[name=final,
xmin=0, xmax=1,
ymin=0, ymax=.55,
ylabel= {$f$},
y label style= {rotate=-90},
axis y line*=right,
axis on top,
width=\figwidth,
%legend entries={{$u$},{$v$}}
]
\addplot [semithick, black]
coordinates {
(0,0.35)
(0.005,0.35)
(0.01,0.35)
(0.015,0.35)
(0.02,0.35)
(0.025,0.35)
(0.03,0.35)
(0.035,0.35)
(0.04,0.35)
(0.045,0.35)
(0.05,0.35)
(0.055,0.35)
(0.06,0.35)
(0.065,0.35)
(0.07,0.35)
(0.075,0.35)
(0.08,0.35)
(0.085,0.35)
(0.09,0.35)
(0.095,0.35)
(0.1,0.35)
(0.105,0.35)
(0.11,0.35)
(0.115,0.35)
(0.12,0.35)
(0.125,0.35)
(0.13,0.35)
(0.135,0.35)
(0.14,0.35)
(0.145,0.35)
(0.15,0.35)
(0.155,0.35)
(0.16,0.35)
(0.165,0.35)
(0.17,0.35)
(0.175,0.35)
(0.18,0.35)
(0.185,0.35)
(0.19,0.35)
(0.195,0.35)
(0.2,0.35)
(0.205,0.35)
(0.21,0.35)
(0.215,0.35)
(0.22,0.35)
(0.225,0.35)
(0.23,0.241)
(0.235,0.241)
(0.24,0.241)
(0.245,0.241)
(0.25,0.241)
(0.255,0.241)
(0.26,0.241)
(0.265,0.241)
(0.27,0.241)
(0.275,0.241)
(0.28,0.241)
(0.285,0.241)
(0.29,0.241)
(0.295,0.241)
(0.3,0.241)
(0.305,0.241)
(0.31,0.241)
(0.315,0.241)
(0.32,0.241)
(0.325,0.241)
(0.33,0.241)
(0.335,0.241)
(0.34,0.241)
(0.345,0.241)
(0.35,0.241)
(0.355,0.241)
(0.36,0.241)
(0.365,0.241)
(0.37,0.241)
(0.375,0.241)
(0.38,0.241)
(0.385,0.242)
(0.39,0.242)
(0.395,0.242)
(0.4,0.242)
(0.405,0.242)
(0.41,0.242)
(0.415,0.242)
(0.42,0.242)
(0.425,0.242)
(0.43,0.242)
(0.435,0.242)
(0.44,0.242)
(0.445,0.242)
(0.45,0.242)
(0.455,0.242)
(0.46,0.242)
(0.465,0.242)
(0.47,0.242)
(0.475,0.242)
(0.48,0.242)
(0.485,0.242)
(0.49,0.242)
(0.495,0.242)
(0.5,0.242)
(0.505,0.242)
(0.51,0.242)
(0.515,0.242)
(0.52,0.242)
(0.525,0.243)
(0.53,0.243)
(0.535,0.243)
(0.54,0.243)
(0.545,0.243)
(0.55,0.243)
(0.555,0.243)
(0.56,0.243)
(0.565,0.243)
(0.57,0.243)
(0.575,0.243)
(0.58,0.243)
(0.585,0.243)
(0.59,0.243)
(0.595,0.498)
(0.6,0.498)
(0.605,0.294)
(0.61,0.294)
(0.615,0.294)
(0.62,0.294)
(0.625,0.294)
(0.63,0.294)
(0.635,0.294)
(0.64,0.294)
(0.645,0.294)
(0.65,0.294)
(0.655,0.294)
(0.66,0.294)
(0.665,0.294)
(0.67,0.294)
(0.675,0.294)
(0.68,0.294)
(0.685,0.294)
(0.69,0.294)
(0.695,0.294)
(0.7,0.294)
(0.705,0.294)
(0.71,0.294)
(0.715,0.294)
(0.72,0.294)
(0.725,0.294)
(0.73,0.294)
(0.735,0.294)
(0.74,0.294)
(0.745,0.294)
(0.75,0.294)
(0.755,0.294)
(0.76,0.294)
(0.765,0.294)
(0.77,0.294)
(0.775,0.294)
(0.78,0.294)
(0.785,0.294)
(0.79,0.294)
(0.795,0.293)
(0.8,0.293)
(0.805,0.293)
(0.81,0.293)
(0.815,0.293)
(0.82,0.293)
(0.825,0.293)
(0.83,0.293)
(0.835,0.293)
(0.84,0.293)
(0.845,0.293)
(0.85,0.293)
(0.855,0.293)
(0.86,0.293)
(0.865,0.293)
(0.87,0.293)
(0.875,0.293)
(0.88,0.293)
(0.885,0.293)
(0.89,0.293)
(0.895,0.293)
(0.9,0.293)
(0.905,0.293)
(0.91,0.293)
(0.915,0.293)
(0.92,0.293)
(0.925,0.293)
(0.93,0.293)
(0.935,0.293)
(0.94,0.293)
(0.945,0.293)
(0.95,0.293)
(0.955,0.293)
(0.96,0.293)
(0.965,0.293)
(0.97,0.293)
(0.975,0.293)
(0.98,0.293)
(0.985,0.293)
(0.99,0.293)
(0.995,0.293)
(1,0.293)

};
\coordinate (spypoint) at (axis cs: .5975,.5);
\coordinate (spyviewer) at (axis cs: .8,.49);
\spy[width=1cm,height=1cm] on (spypoint) in node [fill=white] at (spyviewer);
\end{groupplot} 


\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "GameTheoreticDispersalMain"
%%% End: 

